Gradient flow in the gaussian covariate model: exact solution of learning curves and multiple descent structures

A recent line of work has shown remarkable behaviors of the generalization error curves in simple learning models. Even the least-squares regression has shown atypical features such as the model-wise double descent, and further works have observed triple or multiple descents. Another important characteristic are the epoch-wise descent structures which emerge during training. The observations of model-wise and epoch-wise descents have been analytically derived in limited theoretical settings (such as the random feature model) and are otherwise experimental. In this work, we provide a full and unified analysis of the whole time-evolution of the generalization curve, in the asymptotic large-dimensional regime and under gradient-flow, within a wider theoretical setting stemming from a gaussian covariate model. In particular, we cover most cases already disparately observed in the literature, and also provide examples of the existence of multiple descent structures as a function of a model parameter or time. Furthermore, we show that our theoretical predictions adequately match the learning curves obtained by gradient descent over realistic datasets. Technically we compute averages of rational expressions involving random matrices using recent developments in random matrix theory based on "linear pencils". Another contribution, which is also of independent interest in random matrix theory, is a new derivation of related fixed point equations (and an extension there-off) using Dyson brownian motions.

==> images/experiments/config1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530057in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361861,0.318570,0.639446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902980in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.268446in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{1.268450in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{1.268408in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{1.268085in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{1.267842in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{1.267001in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{1.266637in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{1.267966in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{1.267387in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{1.267119in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{1.264131in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{1.263431in}}%
\pgfpathlineto{\pgfqpoint{4.057246in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{1.260273in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{1.241964in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{1.241630in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{1.243184in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{1.231266in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{1.226596in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{1.205436in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{1.200229in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{1.195605in}}%
\pgfpathlineto{\pgfqpoint{3.678063in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{1.114858in}}%
\pgfpathlineto{\pgfqpoint{3.652758in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.173154in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.153315in}}%
\pgfpathlineto{\pgfqpoint{3.584516in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{3.551794in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{0.998041in}}%
\pgfpathlineto{\pgfqpoint{3.540908in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{1.116715in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{1.086950in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{1.063821in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{1.042034in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.039589in}}%
\pgfpathlineto{\pgfqpoint{3.338302in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{1.001945in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{0.974947in}}%
\pgfpathlineto{\pgfqpoint{3.234191in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{0.898829in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{0.881003in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{0.857536in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{0.822282in}}%
\pgfpathlineto{\pgfqpoint{3.091827in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{0.770419in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{0.718281in}}%
\pgfpathlineto{\pgfqpoint{3.003865in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{0.660893in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{0.598755in}}%
\pgfpathlineto{\pgfqpoint{2.931246in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{0.530315in}}%
\pgfpathlineto{\pgfqpoint{2.865520in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348328,0.336101,0.647751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782323in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.865520in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{0.530315in}}%
\pgfpathlineto{\pgfqpoint{2.931246in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{0.598755in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{0.660893in}}%
\pgfpathlineto{\pgfqpoint{3.003865in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{0.718281in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{0.770419in}}%
\pgfpathlineto{\pgfqpoint{3.091827in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{0.822282in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{0.857536in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{0.881003in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{0.898829in}}%
\pgfpathlineto{\pgfqpoint{3.234191in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{0.974947in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{1.001945in}}%
\pgfpathlineto{\pgfqpoint{3.338302in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.039589in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{1.042034in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{1.063821in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{1.086950in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{1.116715in}}%
\pgfpathlineto{\pgfqpoint{3.540908in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{0.998041in}}%
\pgfpathlineto{\pgfqpoint{3.551794in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{3.584516in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.153315in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.173154in}}%
\pgfpathlineto{\pgfqpoint{3.652758in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{1.114858in}}%
\pgfpathlineto{\pgfqpoint{3.678063in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{1.195605in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{1.200229in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{1.205436in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{1.226596in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{1.231266in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{1.243184in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{1.241630in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{1.241964in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{1.260273in}}%
\pgfpathlineto{\pgfqpoint{4.057246in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{1.263431in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{1.264131in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{1.267119in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{1.267387in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{1.267966in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{1.266637in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{1.267001in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{1.267842in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{1.268085in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{1.268408in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{1.268450in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.268446in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.325481in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{1.325485in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{1.325445in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{1.325152in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{1.324936in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{1.324129in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{1.323703in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{1.324816in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{1.324105in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{1.323606in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{1.320721in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{1.319510in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{1.317575in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{1.309517in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{1.307987in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{1.301058in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{1.297580in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{1.284196in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{1.279504in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{1.274698in}}%
\pgfpathlineto{\pgfqpoint{3.696933in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{1.219337in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.252821in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.231376in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{1.158146in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{1.205884in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{1.184810in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{1.167134in}}%
\pgfpathlineto{\pgfqpoint{3.389746in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{1.146170in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.139254in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{1.110203in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{1.088360in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{1.035896in}}%
\pgfpathlineto{\pgfqpoint{3.221386in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{1.014286in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{0.990432in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{0.958701in}}%
\pgfpathlineto{\pgfqpoint{3.066030in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{0.917676in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{0.871099in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{0.822515in}}%
\pgfpathlineto{\pgfqpoint{2.972716in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{0.767060in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{0.708576in}}%
\pgfpathlineto{\pgfqpoint{2.892254in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{0.643734in}}%
\pgfpathlineto{\pgfqpoint{2.825790in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{0.497840in}}%
\pgfpathlineto{\pgfqpoint{2.765802in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328028,0.362399,0.660208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701885in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.765802in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{0.497840in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.825790in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{0.643734in}}%
\pgfpathlineto{\pgfqpoint{2.892254in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{0.708576in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{0.767060in}}%
\pgfpathlineto{\pgfqpoint{2.972716in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{0.822515in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{0.871099in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{0.917676in}}%
\pgfpathlineto{\pgfqpoint{3.066030in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{0.958701in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{0.990432in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{1.014286in}}%
\pgfpathlineto{\pgfqpoint{3.221386in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{1.035896in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{1.088360in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{1.110203in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.139254in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{1.146170in}}%
\pgfpathlineto{\pgfqpoint{3.389746in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{1.167134in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{1.184810in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{1.205884in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{1.158146in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.231376in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.252821in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{1.219337in}}%
\pgfpathlineto{\pgfqpoint{3.696933in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{1.274698in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{1.279504in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{1.284196in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{1.297580in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{1.301058in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{1.307987in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{1.309517in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{1.317575in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{1.319510in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{1.320721in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{1.323606in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{1.324105in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{1.324816in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{1.323703in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{1.324129in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{1.324936in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{1.325152in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{1.325445in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{1.325485in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.325481in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.376631in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{1.376634in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{1.376597in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{1.376327in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{1.376134in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{1.375354in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{1.374878in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{1.374315in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{1.371514in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{1.369890in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{1.367809in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{1.360201in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{1.358041in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{1.357694in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{1.350791in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{1.347338in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{1.334432in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{1.330011in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{1.325515in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{1.284990in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.307696in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.291687in}}%
\pgfpathlineto{\pgfqpoint{3.566843in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{1.229492in}}%
\pgfpathlineto{\pgfqpoint{3.515782in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{1.270896in}}%
\pgfpathlineto{\pgfqpoint{3.489497in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{1.251134in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{1.234184in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{1.214148in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.208740in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{1.185990in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{1.167591in}}%
\pgfpathlineto{\pgfqpoint{3.248312in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{1.121154in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{1.102204in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{1.081435in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{1.053884in}}%
\pgfpathlineto{\pgfqpoint{3.083316in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{1.016413in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{0.976418in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{0.932866in}}%
\pgfpathlineto{\pgfqpoint{2.973478in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{0.883495in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{0.830468in}}%
\pgfpathlineto{\pgfqpoint{2.887909in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{0.772042in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{0.706551in}}%
\pgfpathlineto{\pgfqpoint{2.813921in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{0.637681in}}%
\pgfpathlineto{\pgfqpoint{2.750042in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{0.564960in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{0.486438in}}%
\pgfpathlineto{\pgfqpoint{2.692013in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.307728,0.388697,0.672664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661666in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.692013in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{0.486438in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{0.564960in}}%
\pgfpathlineto{\pgfqpoint{2.750042in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{0.637681in}}%
\pgfpathlineto{\pgfqpoint{2.813921in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{0.706551in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{0.772042in}}%
\pgfpathlineto{\pgfqpoint{2.887909in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{0.830468in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{0.883495in}}%
\pgfpathlineto{\pgfqpoint{2.973478in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{0.932866in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{0.976418in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{1.016413in}}%
\pgfpathlineto{\pgfqpoint{3.083316in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{1.053884in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{1.081435in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{1.102204in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{1.121154in}}%
\pgfpathlineto{\pgfqpoint{3.248312in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{1.167591in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{1.185990in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.208740in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{1.214148in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{1.234184in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{1.251134in}}%
\pgfpathlineto{\pgfqpoint{3.489497in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{1.270896in}}%
\pgfpathlineto{\pgfqpoint{3.515782in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{1.229492in}}%
\pgfpathlineto{\pgfqpoint{3.566843in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.291687in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.307696in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{1.284990in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{1.325515in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{1.330011in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{1.334432in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{1.347338in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{1.350791in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{1.357694in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{1.358041in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{1.360201in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{1.367809in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{1.369890in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{1.371514in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{1.374315in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{1.374878in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{1.375354in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{1.376134in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{1.376327in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{1.376597in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{1.376634in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.376631in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.417145in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{1.417148in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{1.417118in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{1.416904in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{1.416758in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{1.416125in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{1.415728in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{1.416507in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{1.415852in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{1.415313in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{1.413129in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{1.411697in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{1.410076in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{1.403815in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{1.401695in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{1.401485in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{1.395267in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{1.392204in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{1.380037in}}%
\pgfpathlineto{\pgfqpoint{3.762667in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{1.375849in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{1.371608in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{1.333502in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.355077in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.340156in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{1.287426in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{1.321839in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{1.305133in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{1.291181in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{1.273121in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.268192in}}%
\pgfpathlineto{\pgfqpoint{3.335653in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{1.247232in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{1.230589in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{1.191022in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{1.173961in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{1.154910in}}%
\pgfpathlineto{\pgfqpoint{3.134729in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{1.130078in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{1.097166in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{1.061466in}}%
\pgfpathlineto{\pgfqpoint{2.996870in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{1.021674in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{0.977618in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{0.928593in}}%
\pgfpathlineto{\pgfqpoint{2.897000in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{0.875834in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{0.814678in}}%
\pgfpathlineto{\pgfqpoint{2.818401in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{0.750909in}}%
\pgfpathlineto{\pgfqpoint{2.747178in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{0.682623in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{0.610079in}}%
\pgfpathlineto{\pgfqpoint{2.687031in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{0.530497in}}%
\pgfpathlineto{\pgfqpoint{2.631886in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294195,0.406228,0.680969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581228in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.631886in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{0.530497in}}%
\pgfpathlineto{\pgfqpoint{2.687031in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{0.610079in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{0.682623in}}%
\pgfpathlineto{\pgfqpoint{2.747178in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{0.750909in}}%
\pgfpathlineto{\pgfqpoint{2.818401in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{0.814678in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{0.875834in}}%
\pgfpathlineto{\pgfqpoint{2.897000in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{0.928593in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{0.977618in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{1.021674in}}%
\pgfpathlineto{\pgfqpoint{2.996870in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{1.061466in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{1.097166in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{1.130078in}}%
\pgfpathlineto{\pgfqpoint{3.134729in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{1.154910in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{1.173961in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{1.191022in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{1.230589in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{1.247232in}}%
\pgfpathlineto{\pgfqpoint{3.335653in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.268192in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{1.273121in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{1.291181in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{1.305133in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{1.321839in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{1.287426in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.340156in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.355077in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{1.333502in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{1.371608in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{1.375849in}}%
\pgfpathlineto{\pgfqpoint{3.762667in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{1.380037in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{1.392204in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{1.395267in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{1.401485in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{1.401695in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{1.403815in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{1.410076in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{1.411697in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{1.413129in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{1.415313in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{1.415852in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{1.416507in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{1.415728in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{1.416125in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{1.416758in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{1.416904in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{1.417118in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{1.417148in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.417145in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.454517in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{1.454521in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{1.454494in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{1.454295in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{1.454169in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{1.453574in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{1.453192in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{1.453943in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{1.453343in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{1.452867in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{1.450949in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{1.449575in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{1.448239in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{1.442658in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{1.440657in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{1.440781in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{1.435174in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{1.432733in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{1.418238in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{1.414746in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{1.377708in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.399574in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.384858in}}%
\pgfpathlineto{\pgfqpoint{3.581318in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{1.334942in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{1.368034in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{1.352860in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{1.340637in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{1.324426in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.320733in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{1.302362in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{1.287421in}}%
\pgfpathlineto{\pgfqpoint{3.238815in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{1.250817in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{1.235512in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{1.218959in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{1.197525in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{1.167342in}}%
\pgfpathlineto{\pgfqpoint{3.042055in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{1.134651in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{1.099771in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{1.059011in}}%
\pgfpathlineto{\pgfqpoint{2.922289in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{1.014133in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{0.966029in}}%
\pgfpathlineto{\pgfqpoint{2.831116in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{0.909026in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{0.849231in}}%
\pgfpathlineto{\pgfqpoint{2.757092in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{0.785772in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{0.717402in}}%
\pgfpathlineto{\pgfqpoint{2.688693in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{0.642778in}}%
\pgfpathlineto{\pgfqpoint{2.631252in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{0.560041in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{0.470486in}}%
\pgfpathlineto{\pgfqpoint{2.578616in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273895,0.432526,0.693426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541008in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.578616in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{0.470486in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{0.560041in}}%
\pgfpathlineto{\pgfqpoint{2.631252in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{0.642778in}}%
\pgfpathlineto{\pgfqpoint{2.688693in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{0.717402in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{0.785772in}}%
\pgfpathlineto{\pgfqpoint{2.757092in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{0.849231in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{0.909026in}}%
\pgfpathlineto{\pgfqpoint{2.831116in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{0.966029in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{1.014133in}}%
\pgfpathlineto{\pgfqpoint{2.922289in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{1.059011in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{1.099771in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{1.134651in}}%
\pgfpathlineto{\pgfqpoint{3.042055in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{1.167342in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{1.197525in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{1.218959in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{1.235512in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{1.250817in}}%
\pgfpathlineto{\pgfqpoint{3.238815in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{1.287421in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{1.302362in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.320733in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{1.324426in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{1.340637in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{1.352860in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{1.368034in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{1.334942in}}%
\pgfpathlineto{\pgfqpoint{3.581318in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.384858in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.399574in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{1.377708in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{1.414746in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{1.418238in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{1.432733in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{1.435174in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{1.440781in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{1.440657in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{1.442658in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{1.448239in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{1.449575in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{1.450949in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{1.452867in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{1.453343in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{1.453943in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{1.453192in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{1.453574in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{1.454169in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{1.454295in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{1.454494in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{1.454521in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.454517in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.489271in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{1.489275in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{1.489250in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{1.489066in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{1.488956in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{1.488394in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{1.488026in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{1.488752in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{1.488199in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{1.487777in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{1.486089in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{1.484766in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{1.483676in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{1.478680in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{1.476781in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{1.477191in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{1.472110in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{1.470200in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{1.460056in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{1.457302in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{1.454566in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{1.420360in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.441571in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.428434in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{1.378399in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{1.413712in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{1.398705in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{1.386727in}}%
\pgfpathlineto{\pgfqpoint{3.403841in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{1.370921in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.368239in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{1.352190in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{1.339498in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{1.306881in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{1.292676in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{1.277071in}}%
\pgfpathlineto{\pgfqpoint{3.116622in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{1.257348in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{1.231337in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{1.202550in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{1.169783in}}%
\pgfpathlineto{\pgfqpoint{2.962179in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{1.132418in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{1.092433in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{1.046543in}}%
\pgfpathlineto{\pgfqpoint{2.854073in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{0.995766in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{0.937823in}}%
\pgfpathlineto{\pgfqpoint{2.771341in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{0.879576in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{0.813818in}}%
\pgfpathlineto{\pgfqpoint{2.698572in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{0.745061in}}%
\pgfpathlineto{\pgfqpoint{2.635076in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{0.666500in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{0.580974in}}%
\pgfpathlineto{\pgfqpoint{2.580078in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{0.490505in}}%
\pgfpathlineto{\pgfqpoint{2.531246in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260361,0.450058,0.701730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500789in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.531246in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{0.490505in}}%
\pgfpathlineto{\pgfqpoint{2.580078in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{0.580974in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{0.666500in}}%
\pgfpathlineto{\pgfqpoint{2.635076in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{0.745061in}}%
\pgfpathlineto{\pgfqpoint{2.698572in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{0.813818in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{0.879576in}}%
\pgfpathlineto{\pgfqpoint{2.771341in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{0.937823in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{0.995766in}}%
\pgfpathlineto{\pgfqpoint{2.854073in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{1.046543in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{1.092433in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{1.132418in}}%
\pgfpathlineto{\pgfqpoint{2.962179in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{1.169783in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{1.202550in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{1.231337in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{1.257348in}}%
\pgfpathlineto{\pgfqpoint{3.116622in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{1.277071in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{1.292676in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{1.306881in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{1.339498in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{1.352190in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.368239in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{1.370921in}}%
\pgfpathlineto{\pgfqpoint{3.403841in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{1.386727in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{1.398705in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{1.413712in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{1.378399in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.428434in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.441571in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{1.420360in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{1.454566in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{1.457302in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{1.460056in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{1.470200in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{1.472110in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{1.477191in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{1.476781in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{1.478680in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{1.483676in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{1.484766in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{1.486089in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{1.487777in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{1.488199in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{1.488752in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{1.488026in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{1.488394in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{1.488956in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{1.489066in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{1.489250in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{1.489275in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.489271in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{1.529461in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{1.529431in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{1.529219in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{1.529102in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{1.528440in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{1.528003in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{1.528888in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{1.528264in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{1.527819in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{1.525988in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{1.524400in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{1.523365in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{1.517778in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{1.515522in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{1.516402in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{1.510578in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{1.508783in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{1.496916in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{1.494122in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{1.491445in}}%
\pgfpathlineto{\pgfqpoint{3.707282in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{1.459633in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.480290in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.468490in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{1.422086in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{1.456384in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{1.443267in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{1.433238in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{1.418742in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.416861in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{1.400858in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{1.388301in}}%
\pgfpathlineto{\pgfqpoint{3.252245in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{1.357922in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{1.345978in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{1.333128in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{1.316577in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{1.291618in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{1.263289in}}%
\pgfpathlineto{\pgfqpoint{3.023132in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{1.235560in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{1.202551in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{1.163709in}}%
\pgfpathlineto{\pgfqpoint{2.889771in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{1.122849in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{1.076101in}}%
\pgfpathlineto{\pgfqpoint{2.793464in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{1.020762in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{0.966897in}}%
\pgfpathlineto{\pgfqpoint{2.712723in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{0.905319in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{0.839985in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{0.766697in}}%
\pgfpathlineto{\pgfqpoint{2.584579in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{0.684408in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{0.598112in}}%
\pgfpathlineto{\pgfqpoint{2.533449in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{0.503766in}}%
\pgfpathlineto{\pgfqpoint{2.486676in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240062,0.476355,0.714187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460570in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.486676in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{0.503766in}}%
\pgfpathlineto{\pgfqpoint{2.533449in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{0.598112in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{0.684408in}}%
\pgfpathlineto{\pgfqpoint{2.584579in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{0.766697in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{0.839985in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{0.905319in}}%
\pgfpathlineto{\pgfqpoint{2.712723in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{0.966897in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{1.020762in}}%
\pgfpathlineto{\pgfqpoint{2.793464in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{1.076101in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{1.122849in}}%
\pgfpathlineto{\pgfqpoint{2.889771in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{1.163709in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{1.202551in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{1.235560in}}%
\pgfpathlineto{\pgfqpoint{3.023132in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{1.263289in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{1.291618in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{1.316577in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{1.333128in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{1.345978in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{1.357922in}}%
\pgfpathlineto{\pgfqpoint{3.252245in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{1.388301in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{1.400858in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.416861in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{1.418742in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{1.433238in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{1.443267in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{1.456384in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{1.422086in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.468490in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.480290in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{1.459633in}}%
\pgfpathlineto{\pgfqpoint{3.707282in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{1.491445in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{1.494122in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{1.496916in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{1.508783in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{1.510578in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{1.516402in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{1.515522in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{1.517778in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{1.523365in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{1.524400in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{1.525988in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{1.527819in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{1.528264in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{1.528888in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{1.528003in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{1.528440in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{1.529102in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{1.529219in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{1.529431in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{1.529461in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.567100in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{1.567078in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{1.566883in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{1.566785in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{1.566167in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{1.565754in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{1.566610in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{1.566052in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{1.565686in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{1.564123in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{1.562617in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{1.561897in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{1.557001in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{1.554909in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{1.556118in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{1.550919in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{1.549743in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{1.539087in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{1.536966in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{1.535121in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{1.497391in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.523179in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.509639in}}%
\pgfpathlineto{\pgfqpoint{3.573946in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{1.462236in}}%
\pgfpathlineto{\pgfqpoint{3.511774in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{1.496947in}}%
\pgfpathlineto{\pgfqpoint{3.491715in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{1.484155in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{1.475760in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{1.463181in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.462359in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{1.448855in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{1.438646in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{1.409291in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{1.397468in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{1.384790in}}%
\pgfpathlineto{\pgfqpoint{3.126276in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{1.370055in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{1.349166in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{1.325692in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{1.299004in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{1.266283in}}%
\pgfpathlineto{\pgfqpoint{2.939754in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{1.233171in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{1.195679in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{1.150190in}}%
\pgfpathlineto{\pgfqpoint{2.821503in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{1.101618in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{1.048483in}}%
\pgfpathlineto{\pgfqpoint{2.733051in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{0.993421in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{0.929797in}}%
\pgfpathlineto{\pgfqpoint{2.656679in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{0.861931in}}%
\pgfpathlineto{\pgfqpoint{2.594642in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{0.784435in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{0.700099in}}%
\pgfpathlineto{\pgfqpoint{2.537222in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{0.610894in}}%
\pgfpathlineto{\pgfqpoint{2.488770in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.460570in}{0.511865in}}%
\pgfpathlineto{\pgfqpoint{2.444363in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.460570in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226528,0.493887,0.722491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420351in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.444363in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.460570in}{0.511865in}}%
\pgfpathlineto{\pgfqpoint{2.488770in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{0.610894in}}%
\pgfpathlineto{\pgfqpoint{2.537222in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{0.700099in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{0.784435in}}%
\pgfpathlineto{\pgfqpoint{2.594642in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{0.861931in}}%
\pgfpathlineto{\pgfqpoint{2.656679in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{0.929797in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{0.993421in}}%
\pgfpathlineto{\pgfqpoint{2.733051in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{1.048483in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{1.101618in}}%
\pgfpathlineto{\pgfqpoint{2.821503in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{1.150190in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{1.195679in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{1.233171in}}%
\pgfpathlineto{\pgfqpoint{2.939754in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{1.266283in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{1.299004in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{1.325692in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{1.349166in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{1.370055in}}%
\pgfpathlineto{\pgfqpoint{3.126276in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{1.384790in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{1.397468in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{1.409291in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{1.438646in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{1.448855in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.462359in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{1.463181in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{1.475760in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{1.484155in}}%
\pgfpathlineto{\pgfqpoint{3.491715in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{1.496947in}}%
\pgfpathlineto{\pgfqpoint{3.511774in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{1.462236in}}%
\pgfpathlineto{\pgfqpoint{3.573946in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.509639in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.523179in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{1.497391in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{1.535121in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{1.536966in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{1.539087in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{1.549743in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{1.550919in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{1.556118in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{1.554909in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{1.557001in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{1.561897in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{1.562617in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{1.564123in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{1.565686in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{1.566052in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{1.566610in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{1.565754in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{1.566167in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{1.566785in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{1.566883in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{1.567078in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.567100in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.602089in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{1.602094in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{1.602069in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{1.601889in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{1.601806in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{1.601226in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{1.600835in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{1.601166in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{1.600866in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{1.599536in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{1.598100in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{1.597651in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{1.593349in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{1.591398in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{1.592890in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{1.588227in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{1.587578in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{1.577954in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{1.576402in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{1.575261in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{1.540746in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.565394in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.553452in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{1.501741in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{1.543548in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{1.530729in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{1.521815in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{1.507765in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.507793in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{1.492997in}}%
\pgfpathlineto{\pgfqpoint{3.299307in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{1.484349in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{1.459011in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{1.449524in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{1.439600in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{1.426948in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{1.405949in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{1.382006in}}%
\pgfpathlineto{\pgfqpoint{3.016847in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{1.359230in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{1.332570in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{1.300462in}}%
\pgfpathlineto{\pgfqpoint{2.863015in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{1.262678in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{1.226213in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{1.178058in}}%
\pgfpathlineto{\pgfqpoint{2.760224in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{1.129021in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{1.077654in}}%
\pgfpathlineto{\pgfqpoint{2.673818in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{1.018596in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{0.954035in}}%
\pgfpathlineto{\pgfqpoint{2.604494in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{0.881253in}}%
\pgfpathlineto{\pgfqpoint{2.545453in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{0.799584in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{0.714292in}}%
\pgfpathlineto{\pgfqpoint{2.491776in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.460570in}{0.620359in}}%
\pgfpathlineto{\pgfqpoint{2.445688in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.420351in}{0.515748in}}%
\pgfpathlineto{\pgfqpoint{2.403783in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.420351in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206228,0.520185,0.734948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380132in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.403783in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.420351in}{0.515748in}}%
\pgfpathlineto{\pgfqpoint{2.445688in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.460570in}{0.620359in}}%
\pgfpathlineto{\pgfqpoint{2.491776in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{0.714292in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{0.799584in}}%
\pgfpathlineto{\pgfqpoint{2.545453in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{0.881253in}}%
\pgfpathlineto{\pgfqpoint{2.604494in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{0.954035in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{1.018596in}}%
\pgfpathlineto{\pgfqpoint{2.673818in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{1.077654in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{1.129021in}}%
\pgfpathlineto{\pgfqpoint{2.760224in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{1.178058in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{1.226213in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{1.262678in}}%
\pgfpathlineto{\pgfqpoint{2.863015in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{1.300462in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{1.332570in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{1.359230in}}%
\pgfpathlineto{\pgfqpoint{3.016847in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{1.382006in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{1.405949in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{1.426948in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{1.439600in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{1.449524in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{1.459011in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{1.484349in}}%
\pgfpathlineto{\pgfqpoint{3.299307in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{1.492997in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.507793in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{1.507765in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{1.521815in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{1.530729in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{1.543548in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{1.501741in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.553452in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.565394in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{1.540746in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{1.575261in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{1.576402in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{1.577954in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{1.587578in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{1.588227in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{1.592890in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{1.591398in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{1.593349in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{1.597651in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{1.598100in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{1.599536in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{1.600866in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{1.601166in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{1.600835in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{1.601226in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{1.601806in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{1.601889in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{1.602069in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{1.602094in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.602089in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.646960in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{1.646969in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{1.646934in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{1.646700in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{1.646604in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{1.645305in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{1.646437in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{1.645798in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{1.645452in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{1.643857in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{1.641872in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{1.641603in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{1.636275in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{1.633634in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{1.636096in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{1.630106in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{1.629855in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{1.617485in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{1.615936in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{3.699329in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{1.580615in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.604298in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.593708in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{1.545929in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{1.586146in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{1.575118in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{1.567942in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{1.556094in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.556915in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{1.544766in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{1.536319in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{1.508086in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{1.498239in}}%
\pgfpathlineto{\pgfqpoint{3.157302in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{1.488953in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{1.479289in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{1.462229in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{1.442881in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{1.421304in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{1.394452in}}%
\pgfpathlineto{\pgfqpoint{2.922481in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{1.364706in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{1.333754in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{1.298818in}}%
\pgfpathlineto{\pgfqpoint{2.793149in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{1.252227in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{1.208988in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{1.158117in}}%
\pgfpathlineto{\pgfqpoint{2.695602in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{1.106901in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{1.043416in}}%
\pgfpathlineto{\pgfqpoint{2.616798in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{0.976547in}}%
\pgfpathlineto{\pgfqpoint{2.553452in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{0.899023in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{0.814966in}}%
\pgfpathlineto{\pgfqpoint{2.497822in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.460570in}{0.726580in}}%
\pgfpathlineto{\pgfqpoint{2.447394in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.420351in}{0.627269in}}%
\pgfpathlineto{\pgfqpoint{2.403829in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.380132in}{0.516362in}}%
\pgfpathlineto{\pgfqpoint{2.364509in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.380132in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208074,0.546713,0.735640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339913in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.364509in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.380132in}{0.516362in}}%
\pgfpathlineto{\pgfqpoint{2.403829in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.420351in}{0.627269in}}%
\pgfpathlineto{\pgfqpoint{2.447394in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.460570in}{0.726580in}}%
\pgfpathlineto{\pgfqpoint{2.497822in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{0.814966in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{0.899023in}}%
\pgfpathlineto{\pgfqpoint{2.553452in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{0.976547in}}%
\pgfpathlineto{\pgfqpoint{2.616798in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{1.043416in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{1.106901in}}%
\pgfpathlineto{\pgfqpoint{2.695602in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{1.158117in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{1.208988in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{1.252227in}}%
\pgfpathlineto{\pgfqpoint{2.793149in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{1.298818in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{1.333754in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{1.364706in}}%
\pgfpathlineto{\pgfqpoint{2.922481in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{1.394452in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{1.421304in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{1.442881in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{1.462229in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{1.479289in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{1.488953in}}%
\pgfpathlineto{\pgfqpoint{3.157302in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{1.498239in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{1.508086in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{1.536319in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{1.544766in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.556915in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{1.556094in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{1.567942in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{1.575118in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{1.586146in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{1.545929in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.593708in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.604298in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{1.580615in}}%
\pgfpathlineto{\pgfqpoint{3.699329in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{1.615936in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{1.617485in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{1.629855in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{1.630106in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{1.636096in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{1.633634in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{1.636275in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{1.641603in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{1.641872in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{1.643857in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{1.645452in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{1.645798in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{1.646437in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{1.645305in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{1.646604in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{1.646700in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{1.646934in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{1.646969in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.646960in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.689489in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{1.689465in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{1.689252in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{1.689175in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{1.688460in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{1.687962in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{1.689038in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{1.688467in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{1.688192in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{1.686869in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{1.684944in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{1.685001in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{1.680431in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{1.677912in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{1.680630in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{1.675234in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{1.675575in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{1.664604in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{1.663515in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{1.663427in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{1.622485in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.654221in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.641098in}}%
\pgfpathlineto{\pgfqpoint{3.564401in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{1.586502in}}%
\pgfpathlineto{\pgfqpoint{3.527245in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{1.633276in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{1.619945in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{1.611912in}}%
\pgfpathlineto{\pgfqpoint{3.408961in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{1.600132in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.601609in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{1.591641in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{1.585113in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{1.561188in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{1.553576in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{1.546177in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{1.536969in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{1.519177in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{1.498847in}}%
\pgfpathlineto{\pgfqpoint{3.010315in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{1.480040in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{1.458773in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{1.432566in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{1.400741in}}%
\pgfpathlineto{\pgfqpoint{2.835007in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{1.368962in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{1.329462in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{1.285912in}}%
\pgfpathlineto{\pgfqpoint{2.723845in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{1.240750in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{1.193243in}}%
\pgfpathlineto{\pgfqpoint{2.632638in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{1.134625in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{1.070874in}}%
\pgfpathlineto{\pgfqpoint{2.562945in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{0.998328in}}%
\pgfpathlineto{\pgfqpoint{2.502865in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{0.916405in}}%
\pgfpathlineto{\pgfqpoint{2.460570in}{0.831514in}}%
\pgfpathlineto{\pgfqpoint{2.451508in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.420351in}{0.737669in}}%
\pgfpathlineto{\pgfqpoint{2.403791in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.380132in}{0.632550in}}%
\pgfpathlineto{\pgfqpoint{2.362871in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.339913in}{0.513718in}}%
\pgfpathlineto{\pgfqpoint{2.326314in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.339913in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224068,0.564552,0.728258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299694in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.326314in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.339913in}{0.513718in}}%
\pgfpathlineto{\pgfqpoint{2.362871in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.380132in}{0.632550in}}%
\pgfpathlineto{\pgfqpoint{2.403791in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.420351in}{0.737669in}}%
\pgfpathlineto{\pgfqpoint{2.451508in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.460570in}{0.831514in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{0.916405in}}%
\pgfpathlineto{\pgfqpoint{2.502865in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{0.998328in}}%
\pgfpathlineto{\pgfqpoint{2.562945in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{1.070874in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{1.134625in}}%
\pgfpathlineto{\pgfqpoint{2.632638in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{1.193243in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{1.240750in}}%
\pgfpathlineto{\pgfqpoint{2.723845in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{1.285912in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{1.329462in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{1.368962in}}%
\pgfpathlineto{\pgfqpoint{2.835007in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{1.400741in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{1.432566in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{1.458773in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{1.480040in}}%
\pgfpathlineto{\pgfqpoint{3.010315in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{1.498847in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{1.519177in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{1.536969in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{1.546177in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{1.553576in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{1.561188in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{1.585113in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{1.591641in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.601609in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{1.600132in}}%
\pgfpathlineto{\pgfqpoint{3.408961in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{1.611912in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{1.619945in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{1.633276in}}%
\pgfpathlineto{\pgfqpoint{3.527245in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{1.586502in}}%
\pgfpathlineto{\pgfqpoint{3.564401in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.641098in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.654221in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{1.622485in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{1.663427in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{1.663515in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{1.664604in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{1.675575in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{1.675234in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{1.680630in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{1.677912in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{1.680431in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{1.685001in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{1.684944in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{1.686869in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{1.688192in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{1.688467in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{1.689038in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{1.687962in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{1.688460in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{1.689175in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{1.689252in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{1.689465in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.689489in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.732909in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{1.732924in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{1.732875in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{1.732583in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{1.732493in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{1.731497in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{1.730791in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{1.732323in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{1.731555in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{1.731233in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{1.729598in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{1.726789in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{1.727293in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{1.721413in}}%
\pgfpathlineto{\pgfqpoint{3.975127in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{3.928242in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{1.722185in}}%
\pgfpathlineto{\pgfqpoint{3.897640in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{1.716599in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{1.717435in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{1.707634in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{1.706928in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{1.707411in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{1.670499in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.700106in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.688614in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{1.631401in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{1.683220in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{1.671932in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{1.665796in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{1.654224in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.656632in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{1.645466in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{1.610466in}}%
\pgfpathlineto{\pgfqpoint{3.202133in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{1.603356in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{1.598074in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{1.591636in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{1.577626in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{1.561618in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{1.544649in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{1.523025in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{1.495934in}}%
\pgfpathlineto{\pgfqpoint{2.897658in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{1.468992in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{1.444024in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{1.404142in}}%
\pgfpathlineto{\pgfqpoint{2.758148in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{1.363510in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{1.323814in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{1.277995in}}%
\pgfpathlineto{\pgfqpoint{2.651381in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{1.227372in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{1.165102in}}%
\pgfpathlineto{\pgfqpoint{2.572841in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{1.098238in}}%
\pgfpathlineto{\pgfqpoint{2.509110in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{1.020567in}}%
\pgfpathlineto{\pgfqpoint{2.460570in}{0.937822in}}%
\pgfpathlineto{\pgfqpoint{2.453707in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.420351in}{0.848063in}}%
\pgfpathlineto{\pgfqpoint{2.405547in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.380132in}{0.748474in}}%
\pgfpathlineto{\pgfqpoint{2.360695in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.339913in}{0.636524in}}%
\pgfpathlineto{\pgfqpoint{2.322675in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.299694in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{2.288985in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.299694in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248058,0.591311,0.717186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259475in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.288985in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.299694in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{2.322675in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.339913in}{0.636524in}}%
\pgfpathlineto{\pgfqpoint{2.360695in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.380132in}{0.748474in}}%
\pgfpathlineto{\pgfqpoint{2.405547in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.420351in}{0.848063in}}%
\pgfpathlineto{\pgfqpoint{2.453707in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.460570in}{0.937822in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{1.020567in}}%
\pgfpathlineto{\pgfqpoint{2.509110in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{1.098238in}}%
\pgfpathlineto{\pgfqpoint{2.572841in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{1.165102in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{1.227372in}}%
\pgfpathlineto{\pgfqpoint{2.651381in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{1.277995in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{1.323814in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{1.363510in}}%
\pgfpathlineto{\pgfqpoint{2.758148in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{1.404142in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{1.444024in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{1.468992in}}%
\pgfpathlineto{\pgfqpoint{2.897658in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{1.495934in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{1.523025in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{1.544649in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{1.561618in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{1.577626in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{1.591636in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{1.598074in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{1.603356in}}%
\pgfpathlineto{\pgfqpoint{3.202133in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{1.610466in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{1.645466in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.656632in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{1.654224in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{1.665796in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{1.671932in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{1.683220in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{1.631401in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.688614in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.700106in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{1.670499in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{1.707411in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{1.706928in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{1.707634in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{1.717435in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{1.716599in}}%
\pgfpathlineto{\pgfqpoint{3.897640in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{1.722185in}}%
\pgfpathlineto{\pgfqpoint{3.928242in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{3.975127in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{1.721413in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{1.727293in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{1.726789in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{1.729598in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{1.731233in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{1.731555in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{1.732323in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{1.730791in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{1.731497in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{1.732493in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{1.732583in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{1.732875in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{1.732924in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.732909in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.786091in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{1.786107in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{1.786059in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{1.785800in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{1.785733in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{1.784825in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{1.784172in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{1.785587in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{1.784903in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{1.784659in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{1.783341in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{1.780597in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{1.781490in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{1.776620in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{1.773138in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{1.777664in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{1.771060in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{1.772941in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{1.760148in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{1.759442in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{1.760819in}}%
\pgfpathlineto{\pgfqpoint{3.674361in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{1.714274in}}%
\pgfpathlineto{\pgfqpoint{3.659314in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.752410in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.737599in}}%
\pgfpathlineto{\pgfqpoint{3.577870in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{1.679434in}}%
\pgfpathlineto{\pgfqpoint{3.513721in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{1.732593in}}%
\pgfpathlineto{\pgfqpoint{3.470979in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{1.718985in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{1.714396in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{1.704907in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.707531in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{1.698674in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{1.693685in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{1.670371in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{1.664295in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{1.659356in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{1.653599in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{1.638697in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{1.621540in}}%
\pgfpathlineto{\pgfqpoint{2.987442in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{1.604575in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{1.588027in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{1.567287in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{1.540073in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{1.516931in}}%
\pgfpathlineto{\pgfqpoint{2.797264in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{1.479773in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{1.445064in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{1.405616in}}%
\pgfpathlineto{\pgfqpoint{2.675779in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{1.365245in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{1.320587in}}%
\pgfpathlineto{\pgfqpoint{2.582907in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{1.260846in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{1.199733in}}%
\pgfpathlineto{\pgfqpoint{2.514693in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{1.126811in}}%
\pgfpathlineto{\pgfqpoint{2.460570in}{1.046573in}}%
\pgfpathlineto{\pgfqpoint{2.455665in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.420351in}{0.961301in}}%
\pgfpathlineto{\pgfqpoint{2.404799in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.380132in}{0.865465in}}%
\pgfpathlineto{\pgfqpoint{2.359679in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.339913in}{0.759562in}}%
\pgfpathlineto{\pgfqpoint{2.318012in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.299694in}{0.639285in}}%
\pgfpathlineto{\pgfqpoint{2.283092in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.259475in}{0.496709in}}%
\pgfpathlineto{\pgfqpoint{2.252326in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.259475in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264052,0.609150,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219256in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.252326in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.259475in}{0.496709in}}%
\pgfpathlineto{\pgfqpoint{2.283092in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.299694in}{0.639285in}}%
\pgfpathlineto{\pgfqpoint{2.318012in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.339913in}{0.759562in}}%
\pgfpathlineto{\pgfqpoint{2.359679in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.380132in}{0.865465in}}%
\pgfpathlineto{\pgfqpoint{2.404799in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.420351in}{0.961301in}}%
\pgfpathlineto{\pgfqpoint{2.455665in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.460570in}{1.046573in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{1.126811in}}%
\pgfpathlineto{\pgfqpoint{2.514693in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{1.199733in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{1.260846in}}%
\pgfpathlineto{\pgfqpoint{2.582907in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{1.320587in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{1.365245in}}%
\pgfpathlineto{\pgfqpoint{2.675779in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{1.405616in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{1.445064in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{1.479773in}}%
\pgfpathlineto{\pgfqpoint{2.797264in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{1.516931in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{1.540073in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{1.567287in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{1.588027in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{1.604575in}}%
\pgfpathlineto{\pgfqpoint{2.987442in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{1.621540in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{1.638697in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{1.653599in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{1.659356in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{1.664295in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{1.670371in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{1.693685in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{1.698674in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.707531in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{1.704907in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{1.714396in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{1.718985in}}%
\pgfpathlineto{\pgfqpoint{3.470979in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{1.732593in}}%
\pgfpathlineto{\pgfqpoint{3.513721in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{1.679434in}}%
\pgfpathlineto{\pgfqpoint{3.577870in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.737599in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.752410in}}%
\pgfpathlineto{\pgfqpoint{3.659314in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{1.714274in}}%
\pgfpathlineto{\pgfqpoint{3.674361in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{1.760819in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{1.759442in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{1.760148in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{1.772941in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{1.771060in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{1.777664in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{1.773138in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{1.776620in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{1.781490in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{1.780597in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{1.783341in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{1.784659in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{1.784903in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{1.785587in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{1.784172in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{1.784825in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{1.785733in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{1.785800in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{1.786059in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{1.786107in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.786091in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.834122in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{1.834138in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{1.834091in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{1.833857in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{1.833809in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{1.832973in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{1.832365in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{1.833684in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{1.833067in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{1.832888in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{1.831829in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{1.829136in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{1.830345in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{1.826296in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{1.822926in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{1.827559in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{1.821541in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{1.823931in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{1.812725in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{1.812249in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{1.814130in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{1.770705in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.807737in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.794999in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{1.724721in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{1.792386in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{1.780631in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{1.775906in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{1.764768in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.768451in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{1.758487in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{1.753415in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{1.725493in}}%
\pgfpathlineto{\pgfqpoint{3.191853in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{1.719324in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{1.716268in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{1.712987in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{1.701663in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{1.688475in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{1.676046in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{1.659202in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{1.638072in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{1.608262in}}%
\pgfpathlineto{\pgfqpoint{2.858059in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{1.561556in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{1.526410in}}%
\pgfpathlineto{\pgfqpoint{2.706574in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{1.487844in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{1.456505in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{1.415075in}}%
\pgfpathlineto{\pgfqpoint{2.594536in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{1.362457in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{1.304099in}}%
\pgfpathlineto{\pgfqpoint{2.518761in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{1.236138in}}%
\pgfpathlineto{\pgfqpoint{2.460570in}{1.159590in}}%
\pgfpathlineto{\pgfqpoint{2.456033in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{2.420351in}{1.078726in}}%
\pgfpathlineto{\pgfqpoint{2.402890in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.380132in}{0.986553in}}%
\pgfpathlineto{\pgfqpoint{2.355554in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.339913in}{0.884453in}}%
\pgfpathlineto{\pgfqpoint{2.313798in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.299694in}{0.771373in}}%
\pgfpathlineto{\pgfqpoint{2.275616in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.259475in}{0.641244in}}%
\pgfpathlineto{\pgfqpoint{2.244010in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.219256in}{0.479720in}}%
\pgfpathlineto{\pgfqpoint{2.216243in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.219256in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288043,0.635909,0.698731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219256in}{0.479720in}}%
\pgfpathlineto{\pgfqpoint{2.244010in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.259475in}{0.641244in}}%
\pgfpathlineto{\pgfqpoint{2.275616in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.299694in}{0.771373in}}%
\pgfpathlineto{\pgfqpoint{2.313798in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.339913in}{0.884453in}}%
\pgfpathlineto{\pgfqpoint{2.355554in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.380132in}{0.986553in}}%
\pgfpathlineto{\pgfqpoint{2.402890in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.420351in}{1.078726in}}%
\pgfpathlineto{\pgfqpoint{2.456033in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{2.460570in}{1.159590in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{1.236138in}}%
\pgfpathlineto{\pgfqpoint{2.518761in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{1.304099in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{1.362457in}}%
\pgfpathlineto{\pgfqpoint{2.594536in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{1.415075in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{1.456505in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{1.487844in}}%
\pgfpathlineto{\pgfqpoint{2.706574in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{1.526410in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{1.561556in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.858059in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{1.608262in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{1.638072in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{1.659202in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{1.676046in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{1.688475in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{1.701663in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{1.712987in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{1.716268in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{1.719324in}}%
\pgfpathlineto{\pgfqpoint{3.191853in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{1.725493in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{1.753415in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{1.758487in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.768451in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{1.764768in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{1.775906in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{1.780631in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{1.792386in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{1.724721in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.794999in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.807737in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{1.770705in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{1.814130in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{1.812249in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{1.812725in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{1.823931in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{1.821541in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{1.827559in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{1.822926in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{1.826296in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{1.830345in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{1.829136in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{1.831829in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{1.832888in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{1.833067in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{1.833684in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{1.832365in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{1.832973in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{1.833809in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{1.833857in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{1.834091in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{1.834138in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.834122in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.899710in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{1.899735in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{1.899663in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{1.899352in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{1.899305in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{1.898156in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{1.897305in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{1.899121in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{1.898276in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{1.898080in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{1.896812in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{1.892779in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{1.895043in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{1.890166in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{1.885140in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{1.892204in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{1.883820in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{1.888167in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{1.873459in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{1.872858in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{1.876249in}}%
\pgfpathlineto{\pgfqpoint{3.678494in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{1.823706in}}%
\pgfpathlineto{\pgfqpoint{3.655367in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.869111in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.852588in}}%
\pgfpathlineto{\pgfqpoint{3.579195in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{1.783079in}}%
\pgfpathlineto{\pgfqpoint{3.514205in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{1.851518in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{1.836653in}}%
\pgfpathlineto{\pgfqpoint{3.447032in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{1.832770in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{1.823936in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.827339in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{1.819802in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{1.816444in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{1.789076in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{1.786702in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{1.784708in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{1.772769in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{1.758535in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{1.746483in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{1.729041in}}%
\pgfpathlineto{\pgfqpoint{2.926796in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{1.711066in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{1.687139in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{1.674461in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{1.644376in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{1.608369in}}%
\pgfpathlineto{\pgfqpoint{2.739569in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{1.578017in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{1.549727in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{1.512174in}}%
\pgfpathlineto{\pgfqpoint{2.605122in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{1.467356in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{1.412775in}}%
\pgfpathlineto{\pgfqpoint{2.520579in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{1.349996in}}%
\pgfpathlineto{\pgfqpoint{2.460570in}{1.278481in}}%
\pgfpathlineto{\pgfqpoint{2.453647in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{2.420351in}{1.202114in}}%
\pgfpathlineto{\pgfqpoint{2.398117in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{2.380132in}{1.113319in}}%
\pgfpathlineto{\pgfqpoint{2.349259in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.339913in}{1.014402in}}%
\pgfpathlineto{\pgfqpoint{2.305797in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.299694in}{0.905620in}}%
\pgfpathlineto{\pgfqpoint{2.267738in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.259475in}{0.784901in}}%
\pgfpathlineto{\pgfqpoint{2.233465in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.219256in}{0.642099in}}%
\pgfpathlineto{\pgfqpoint{2.205380in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.180922in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.216243in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.219256in}{0.479720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312034,0.662668,0.687659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179037in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.180922in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.205380in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.219256in}{0.642099in}}%
\pgfpathlineto{\pgfqpoint{2.233465in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.259475in}{0.784901in}}%
\pgfpathlineto{\pgfqpoint{2.267738in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.299694in}{0.905620in}}%
\pgfpathlineto{\pgfqpoint{2.305797in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.339913in}{1.014402in}}%
\pgfpathlineto{\pgfqpoint{2.349259in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.380132in}{1.113319in}}%
\pgfpathlineto{\pgfqpoint{2.398117in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{2.420351in}{1.202114in}}%
\pgfpathlineto{\pgfqpoint{2.453647in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{2.460570in}{1.278481in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{1.349996in}}%
\pgfpathlineto{\pgfqpoint{2.520579in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{1.412775in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{1.467356in}}%
\pgfpathlineto{\pgfqpoint{2.605122in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{1.512174in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{1.549727in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{1.578017in}}%
\pgfpathlineto{\pgfqpoint{2.739569in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{1.608369in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{1.644376in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{1.674461in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{1.687139in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{1.711066in}}%
\pgfpathlineto{\pgfqpoint{2.926796in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{1.729041in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{1.746483in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{1.758535in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{1.772769in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{1.784708in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{1.786702in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{1.789076in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{1.816444in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{1.819802in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.827339in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{1.823936in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{1.832770in}}%
\pgfpathlineto{\pgfqpoint{3.447032in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{1.836653in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{1.851518in}}%
\pgfpathlineto{\pgfqpoint{3.514205in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{1.783079in}}%
\pgfpathlineto{\pgfqpoint{3.579195in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.852588in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.869111in}}%
\pgfpathlineto{\pgfqpoint{3.655367in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{1.823706in}}%
\pgfpathlineto{\pgfqpoint{3.678494in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{1.876249in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{1.872858in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{1.873459in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{1.888167in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{1.883820in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{1.892204in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{1.885140in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{1.890166in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{1.895043in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{1.892779in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{1.896812in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{1.898080in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{1.898276in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{1.899121in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{1.897305in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{1.898156in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{1.899305in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{1.899352in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{1.899663in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{1.899735in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.899710in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.962739in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{1.962779in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{1.962664in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{1.962245in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{1.962207in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{1.960600in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{1.959385in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{1.961923in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{1.960741in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{1.960532in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{1.959004in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{1.952890in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{1.956885in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{1.951031in}}%
\pgfpathlineto{\pgfqpoint{3.976412in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{1.945215in}}%
\pgfpathlineto{\pgfqpoint{3.930472in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{1.954255in}}%
\pgfpathlineto{\pgfqpoint{3.889965in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{1.944492in}}%
\pgfpathlineto{\pgfqpoint{3.835623in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{1.949880in}}%
\pgfpathlineto{\pgfqpoint{3.825378in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{1.936777in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{1.936165in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{1.939899in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{1.890408in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.934838in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.920933in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{1.835767in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{1.922085in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{1.909945in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{1.907363in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{1.897161in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.901222in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{1.893137in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{1.890128in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{1.863724in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{1.858118in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{1.856827in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{1.856901in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{1.844227in}}%
\pgfpathlineto{\pgfqpoint{3.039064in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{1.830372in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{1.822677in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{1.810241in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{1.795251in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{1.768402in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{1.759258in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{1.730099in}}%
\pgfpathlineto{\pgfqpoint{2.771418in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{1.700864in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{1.671184in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{1.646521in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{1.613539in}}%
\pgfpathlineto{\pgfqpoint{2.614483in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{1.577216in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{1.527544in}}%
\pgfpathlineto{\pgfqpoint{2.518133in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{1.469697in}}%
\pgfpathlineto{\pgfqpoint{2.460570in}{1.404961in}}%
\pgfpathlineto{\pgfqpoint{2.447127in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{2.420351in}{1.332998in}}%
\pgfpathlineto{\pgfqpoint{2.388727in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{2.380132in}{1.247358in}}%
\pgfpathlineto{\pgfqpoint{2.339913in}{1.152089in}}%
\pgfpathlineto{\pgfqpoint{2.338801in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{2.299694in}{1.049173in}}%
\pgfpathlineto{\pgfqpoint{2.295203in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.259475in}{0.933497in}}%
\pgfpathlineto{\pgfqpoint{2.255842in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.221493in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.219256in}{0.800689in}}%
\pgfpathlineto{\pgfqpoint{2.191535in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.179037in}{0.641792in}}%
\pgfpathlineto{\pgfqpoint{2.167143in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.146668in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.179037in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328028,0.680507,0.680277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138818in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.146668in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.167143in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.179037in}{0.641792in}}%
\pgfpathlineto{\pgfqpoint{2.191535in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.219256in}{0.800689in}}%
\pgfpathlineto{\pgfqpoint{2.221493in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.255842in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.259475in}{0.933497in}}%
\pgfpathlineto{\pgfqpoint{2.295203in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.299694in}{1.049173in}}%
\pgfpathlineto{\pgfqpoint{2.338801in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{2.339913in}{1.152089in}}%
\pgfpathlineto{\pgfqpoint{2.380132in}{1.247358in}}%
\pgfpathlineto{\pgfqpoint{2.388727in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{2.420351in}{1.332998in}}%
\pgfpathlineto{\pgfqpoint{2.447127in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{2.460570in}{1.404961in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{1.469697in}}%
\pgfpathlineto{\pgfqpoint{2.518133in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{1.527544in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{1.577216in}}%
\pgfpathlineto{\pgfqpoint{2.614483in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{1.613539in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{1.646521in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{1.671184in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{1.700864in}}%
\pgfpathlineto{\pgfqpoint{2.771418in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{1.730099in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{1.759258in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{1.768402in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{1.795251in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{1.810241in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{1.822677in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{1.830372in}}%
\pgfpathlineto{\pgfqpoint{3.039064in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{1.844227in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{1.856901in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{1.856827in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{1.858118in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{1.863724in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{1.890128in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{1.893137in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.901222in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{1.897161in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{1.907363in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{1.909945in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{1.922085in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{1.835767in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.920933in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.934838in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{1.890408in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{1.939899in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{1.936165in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{1.936777in}}%
\pgfpathlineto{\pgfqpoint{3.825378in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{1.949880in}}%
\pgfpathlineto{\pgfqpoint{3.835623in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{1.944492in}}%
\pgfpathlineto{\pgfqpoint{3.889965in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{1.954255in}}%
\pgfpathlineto{\pgfqpoint{3.930472in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{1.945215in}}%
\pgfpathlineto{\pgfqpoint{3.976412in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{1.951031in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{1.956885in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{1.952890in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{1.959004in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{1.960532in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{1.960741in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{1.961923in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{1.959385in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{1.960600in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{1.962207in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{1.962245in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{1.962664in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{1.962779in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.962739in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{2.040415in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{2.040457in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{2.040336in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{2.039984in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{2.039975in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{2.038558in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{2.037455in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{2.039665in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{2.038597in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{2.038459in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{2.037289in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{2.031347in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{2.035680in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{2.031667in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{2.024104in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{2.034609in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{2.023552in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{2.031959in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{2.015677in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{2.014414in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{2.020345in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{1.956489in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{2.015187in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.997686in}}%
\pgfpathlineto{\pgfqpoint{3.569518in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{1.905660in}}%
\pgfpathlineto{\pgfqpoint{3.525621in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{2.001976in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{1.986878in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{1.985431in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{1.973664in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.978099in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{1.969730in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{1.967463in}}%
\pgfpathlineto{\pgfqpoint{3.240461in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{1.940678in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{1.936110in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{1.936302in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{1.938547in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{1.929838in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{1.918173in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{1.911928in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{1.899311in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{1.885041in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{1.853883in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{1.849450in}}%
\pgfpathlineto{\pgfqpoint{2.800321in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{1.825759in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{1.799724in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{1.769697in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{1.749586in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{1.721793in}}%
\pgfpathlineto{\pgfqpoint{2.619547in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{1.650321in}}%
\pgfpathlineto{\pgfqpoint{2.508977in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{1.596931in}}%
\pgfpathlineto{\pgfqpoint{2.460570in}{1.540598in}}%
\pgfpathlineto{\pgfqpoint{2.433379in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{2.420351in}{1.472468in}}%
\pgfpathlineto{\pgfqpoint{2.380132in}{1.394327in}}%
\pgfpathlineto{\pgfqpoint{2.373468in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{2.339913in}{1.307553in}}%
\pgfpathlineto{\pgfqpoint{2.323854in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{2.299694in}{1.207487in}}%
\pgfpathlineto{\pgfqpoint{2.280252in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{2.259475in}{1.096062in}}%
\pgfpathlineto{\pgfqpoint{2.241086in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.219256in}{0.970956in}}%
\pgfpathlineto{\pgfqpoint{2.206079in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.179037in}{0.823811in}}%
\pgfpathlineto{\pgfqpoint{2.175614in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.149854in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.138818in}{0.639457in}}%
\pgfpathlineto{\pgfqpoint{2.129290in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.112823in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.138818in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352018,0.707266,0.669204}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098599in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.112823in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.129290in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.138818in}{0.639457in}}%
\pgfpathlineto{\pgfqpoint{2.149854in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.175614in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.179037in}{0.823811in}}%
\pgfpathlineto{\pgfqpoint{2.206079in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.219256in}{0.970956in}}%
\pgfpathlineto{\pgfqpoint{2.241086in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.259475in}{1.096062in}}%
\pgfpathlineto{\pgfqpoint{2.280252in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{2.299694in}{1.207487in}}%
\pgfpathlineto{\pgfqpoint{2.323854in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{2.339913in}{1.307553in}}%
\pgfpathlineto{\pgfqpoint{2.373468in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{2.380132in}{1.394327in}}%
\pgfpathlineto{\pgfqpoint{2.420351in}{1.472468in}}%
\pgfpathlineto{\pgfqpoint{2.433379in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{2.460570in}{1.540598in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{1.596931in}}%
\pgfpathlineto{\pgfqpoint{2.508977in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{1.650321in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.619547in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{1.721793in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{1.749586in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{1.769697in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{1.799724in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{1.825759in}}%
\pgfpathlineto{\pgfqpoint{2.800321in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{1.849450in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{1.853883in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{1.885041in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{1.899311in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{1.911928in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{1.918173in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{1.929838in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{1.938547in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{1.936302in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{1.936110in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{1.940678in}}%
\pgfpathlineto{\pgfqpoint{3.240461in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{1.967463in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{1.969730in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.978099in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{1.973664in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{1.985431in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{1.986878in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{2.001976in}}%
\pgfpathlineto{\pgfqpoint{3.525621in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{1.905660in}}%
\pgfpathlineto{\pgfqpoint{3.569518in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.997686in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{2.015187in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{1.956489in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{2.020345in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{2.014414in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{2.015677in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{2.031959in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{2.023552in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{2.034609in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{2.024104in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{2.031667in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{2.035680in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{2.031347in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{2.037289in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{2.038459in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{2.038597in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{2.039665in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{2.037455in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{2.038558in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{2.039975in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{2.039984in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{2.040336in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{2.040457in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{2.040415in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{2.130918in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{2.130986in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{2.130787in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{2.130340in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{2.130363in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{2.128443in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{2.126895in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{2.129817in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{2.128303in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{2.128173in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{2.126783in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{2.117906in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{2.124897in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{2.121311in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{2.109548in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{2.125190in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{2.109209in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{2.123300in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{2.102306in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{2.099694in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{2.108842in}}%
\pgfpathlineto{\pgfqpoint{3.684067in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{2.040868in}}%
\pgfpathlineto{\pgfqpoint{3.650499in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{2.103954in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{2.082352in}}%
\pgfpathlineto{\pgfqpoint{3.581552in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{1.976479in}}%
\pgfpathlineto{\pgfqpoint{3.514281in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{2.091638in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{2.072950in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{2.073657in}}%
\pgfpathlineto{\pgfqpoint{3.393546in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{2.061244in}}%
\pgfpathlineto{\pgfqpoint{3.358989in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{2.064008in}}%
\pgfpathlineto{\pgfqpoint{3.339813in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{2.058454in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{2.057906in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{2.035720in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{2.029346in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{2.030911in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{2.036604in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{2.028253in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{2.015202in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{2.011468in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{1.998537in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{1.985789in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{1.948536in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{1.950350in}}%
\pgfpathlineto{\pgfqpoint{2.819475in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{1.933356in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{1.908179in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{1.877093in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{1.862797in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{1.840202in}}%
\pgfpathlineto{\pgfqpoint{2.611912in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{1.820261in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{1.783325in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{1.738266in}}%
\pgfpathlineto{\pgfqpoint{2.488851in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{2.460570in}{1.686880in}}%
\pgfpathlineto{\pgfqpoint{2.420351in}{1.626826in}}%
\pgfpathlineto{\pgfqpoint{2.409848in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{2.380132in}{1.558269in}}%
\pgfpathlineto{\pgfqpoint{2.349527in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{2.339913in}{1.474230in}}%
\pgfpathlineto{\pgfqpoint{2.299927in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{2.299694in}{1.376880in}}%
\pgfpathlineto{\pgfqpoint{2.259475in}{1.270443in}}%
\pgfpathlineto{\pgfqpoint{2.257352in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{2.219302in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{2.219256in}{1.148553in}}%
\pgfpathlineto{\pgfqpoint{2.185359in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.179037in}{1.015338in}}%
\pgfpathlineto{\pgfqpoint{2.155536in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.138818in}{0.854793in}}%
\pgfpathlineto{\pgfqpoint{2.129995in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.108444in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.098599in}{0.633610in}}%
\pgfpathlineto{\pgfqpoint{2.091821in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.079434in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.098599in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368012,0.725106,0.661822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058380in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.079434in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.091821in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.098599in}{0.633610in}}%
\pgfpathlineto{\pgfqpoint{2.108444in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.129995in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.138818in}{0.854793in}}%
\pgfpathlineto{\pgfqpoint{2.155536in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.179037in}{1.015338in}}%
\pgfpathlineto{\pgfqpoint{2.185359in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.219256in}{1.148553in}}%
\pgfpathlineto{\pgfqpoint{2.219302in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{2.257352in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{2.259475in}{1.270443in}}%
\pgfpathlineto{\pgfqpoint{2.299694in}{1.376880in}}%
\pgfpathlineto{\pgfqpoint{2.299927in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{2.339913in}{1.474230in}}%
\pgfpathlineto{\pgfqpoint{2.349527in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{2.380132in}{1.558269in}}%
\pgfpathlineto{\pgfqpoint{2.409848in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{2.420351in}{1.626826in}}%
\pgfpathlineto{\pgfqpoint{2.460570in}{1.686880in}}%
\pgfpathlineto{\pgfqpoint{2.488851in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{1.738266in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{1.783325in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{1.820261in}}%
\pgfpathlineto{\pgfqpoint{2.611912in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{1.840202in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{1.862797in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{1.877093in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{1.908179in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{1.933356in}}%
\pgfpathlineto{\pgfqpoint{2.819475in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{1.950350in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{1.948536in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{1.985789in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{1.998537in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{2.011468in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{2.015202in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{2.028253in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{2.036604in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{2.030911in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{2.029346in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{2.035720in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{2.057906in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{2.058454in}}%
\pgfpathlineto{\pgfqpoint{3.339813in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{2.064008in}}%
\pgfpathlineto{\pgfqpoint{3.358989in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{2.061244in}}%
\pgfpathlineto{\pgfqpoint{3.393546in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{2.073657in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{2.072950in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{2.091638in}}%
\pgfpathlineto{\pgfqpoint{3.514281in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{1.976479in}}%
\pgfpathlineto{\pgfqpoint{3.581552in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{2.082352in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{2.103954in}}%
\pgfpathlineto{\pgfqpoint{3.650499in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{2.040868in}}%
\pgfpathlineto{\pgfqpoint{3.684067in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{2.108842in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{2.099694in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{2.102306in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{2.123300in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{2.109209in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{2.125190in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{2.109548in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{2.121311in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{2.124897in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{2.117906in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{2.126783in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{2.128173in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{2.128303in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{2.129817in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{2.126895in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{2.128443in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{2.130363in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{2.130340in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{2.130787in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{2.130986in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{2.130918in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{2.237483in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{2.237593in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{2.237262in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{2.236723in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{2.236792in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{2.234234in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{2.232094in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{2.235835in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{2.233671in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{2.233579in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{2.231900in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{2.218837in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{2.229687in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{2.228013in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{2.209593in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{2.232474in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{2.209392in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{2.232446in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{2.205701in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{2.200387in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{2.214059in}}%
\pgfpathlineto{\pgfqpoint{3.691401in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{2.139403in}}%
\pgfpathlineto{\pgfqpoint{3.643141in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{2.209931in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{2.184812in}}%
\pgfpathlineto{\pgfqpoint{3.585111in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{3.549499in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{2.056439in}}%
\pgfpathlineto{\pgfqpoint{3.544041in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{3.511490in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{2.201364in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{2.178896in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{2.183112in}}%
\pgfpathlineto{\pgfqpoint{3.409407in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{2.171737in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{2.171733in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{2.167784in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{2.168896in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{2.146454in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{2.136417in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{2.139642in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{2.150587in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{2.143553in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{2.128440in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{2.128935in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{2.115407in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{2.105698in}}%
\pgfpathlineto{\pgfqpoint{2.865484in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{2.060896in}}%
\pgfpathlineto{\pgfqpoint{2.851109in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{2.069728in}}%
\pgfpathlineto{\pgfqpoint{2.807667in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{2.055033in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{2.032003in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{1.998252in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{1.991877in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{1.973046in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{1.963524in}}%
\pgfpathlineto{\pgfqpoint{2.567137in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{1.928721in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{1.897320in}}%
\pgfpathlineto{\pgfqpoint{2.460570in}{1.848861in}}%
\pgfpathlineto{\pgfqpoint{2.450732in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{2.420351in}{1.800200in}}%
\pgfpathlineto{\pgfqpoint{2.380132in}{1.737913in}}%
\pgfpathlineto{\pgfqpoint{2.371565in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{2.339913in}{1.667061in}}%
\pgfpathlineto{\pgfqpoint{2.313866in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{2.299694in}{1.578541in}}%
\pgfpathlineto{\pgfqpoint{2.266290in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{2.259475in}{1.476503in}}%
\pgfpathlineto{\pgfqpoint{2.226459in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{2.219256in}{1.359138in}}%
\pgfpathlineto{\pgfqpoint{2.190793in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{2.179037in}{1.228810in}}%
\pgfpathlineto{\pgfqpoint{2.158557in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{2.138818in}{1.079358in}}%
\pgfpathlineto{\pgfqpoint{2.129387in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.098599in}{0.895044in}}%
\pgfpathlineto{\pgfqpoint{2.084398in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.067441in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.058380in}{0.618691in}}%
\pgfpathlineto{\pgfqpoint{2.054823in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.046515in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.058380in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392003,0.751865,0.650750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018161in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.046515in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.054823in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.058380in}{0.618691in}}%
\pgfpathlineto{\pgfqpoint{2.067441in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.084398in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.098599in}{0.895044in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.129387in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.138818in}{1.079358in}}%
\pgfpathlineto{\pgfqpoint{2.158557in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{2.179037in}{1.228810in}}%
\pgfpathlineto{\pgfqpoint{2.190793in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{2.219256in}{1.359138in}}%
\pgfpathlineto{\pgfqpoint{2.226459in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{2.259475in}{1.476503in}}%
\pgfpathlineto{\pgfqpoint{2.266290in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{2.299694in}{1.578541in}}%
\pgfpathlineto{\pgfqpoint{2.313866in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{2.339913in}{1.667061in}}%
\pgfpathlineto{\pgfqpoint{2.371565in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{2.380132in}{1.737913in}}%
\pgfpathlineto{\pgfqpoint{2.420351in}{1.800200in}}%
\pgfpathlineto{\pgfqpoint{2.450732in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{2.460570in}{1.848861in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{1.897320in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{1.928721in}}%
\pgfpathlineto{\pgfqpoint{2.567137in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{1.963524in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{1.973046in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{1.991877in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{1.998252in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{2.032003in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{2.055033in}}%
\pgfpathlineto{\pgfqpoint{2.807667in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{2.069728in}}%
\pgfpathlineto{\pgfqpoint{2.851109in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{2.060896in}}%
\pgfpathlineto{\pgfqpoint{2.865484in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{2.105698in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{2.115407in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{2.128935in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{2.128440in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{2.143553in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{2.150587in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{2.139642in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{2.136417in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{2.146454in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{2.168896in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{2.167784in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{2.171733in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{2.171737in}}%
\pgfpathlineto{\pgfqpoint{3.409407in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{2.183112in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{2.178896in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{2.201364in}}%
\pgfpathlineto{\pgfqpoint{3.511490in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{3.544041in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{2.056439in}}%
\pgfpathlineto{\pgfqpoint{3.549499in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{3.585111in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{2.184812in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{2.209931in}}%
\pgfpathlineto{\pgfqpoint{3.643141in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{2.139403in}}%
\pgfpathlineto{\pgfqpoint{3.691401in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{2.214059in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{2.200387in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{2.205701in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{2.232446in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{2.209392in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{2.232474in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{2.209593in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{2.228013in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{2.229687in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{2.218837in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{2.231900in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{2.233579in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{2.233671in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{2.235835in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{2.232094in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{2.234234in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{2.236792in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{2.236723in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{2.237262in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{2.237593in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{2.237483in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{2.370655in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{2.370832in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{2.370275in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{2.369680in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{2.369812in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{2.366488in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{2.363574in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{2.368109in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{2.364985in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{2.364988in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{2.362878in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{2.344174in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{2.360251in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{2.363774in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{2.334522in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{2.367298in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{2.334264in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{2.371261in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{2.337481in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{2.326969in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{2.346768in}}%
\pgfpathlineto{\pgfqpoint{3.685725in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{2.258671in}}%
\pgfpathlineto{\pgfqpoint{3.649489in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{2.343759in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{2.318354in}}%
\pgfpathlineto{\pgfqpoint{3.582254in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{3.554075in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{2.156374in}}%
\pgfpathlineto{\pgfqpoint{3.540394in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{3.515133in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{2.344277in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{2.318401in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{2.327518in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{2.313038in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{2.304703in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{2.301889in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{2.307873in}}%
\pgfpathlineto{\pgfqpoint{3.242730in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{2.282715in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{2.265641in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{2.270572in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{2.288986in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{2.285153in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{2.266866in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{2.273890in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{2.259125in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{2.254736in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{2.197234in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{2.216597in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{2.205732in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{2.178811in}}%
\pgfpathlineto{\pgfqpoint{2.740994in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{2.138757in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{2.143396in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{2.124361in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{2.136227in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{2.098948in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{2.077722in}}%
\pgfpathlineto{\pgfqpoint{2.487631in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{2.460570in}{2.040620in}}%
\pgfpathlineto{\pgfqpoint{2.420351in}{1.998105in}}%
\pgfpathlineto{\pgfqpoint{2.382982in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{2.380132in}{1.945577in}}%
\pgfpathlineto{\pgfqpoint{2.339913in}{1.889192in}}%
\pgfpathlineto{\pgfqpoint{2.313711in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{2.299694in}{1.810747in}}%
\pgfpathlineto{\pgfqpoint{2.259885in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{2.259475in}{1.719324in}}%
\pgfpathlineto{\pgfqpoint{2.219256in}{1.607956in}}%
\pgfpathlineto{\pgfqpoint{2.218682in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{2.182669in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{2.179037in}{1.481453in}}%
\pgfpathlineto{\pgfqpoint{2.151297in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{2.138818in}{1.336479in}}%
\pgfpathlineto{\pgfqpoint{2.122206in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{2.098599in}{1.167033in}}%
\pgfpathlineto{\pgfqpoint{2.095328in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{2.072899in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.058380in}{0.956903in}}%
\pgfpathlineto{\pgfqpoint{2.053495in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.039010in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.026899in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.018345in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.018161in}{0.574667in}}%
\pgfpathlineto{\pgfqpoint{2.014070in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.018161in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421223,0.769089,0.646751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018161in}{0.574667in}}%
\pgfpathlineto{\pgfqpoint{2.018345in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.026899in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.039010in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.053495in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.058380in}{0.956903in}}%
\pgfpathlineto{\pgfqpoint{2.072899in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.095328in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{2.098599in}{1.167033in}}%
\pgfpathlineto{\pgfqpoint{2.122206in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{2.138818in}{1.336479in}}%
\pgfpathlineto{\pgfqpoint{2.151297in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{2.179037in}{1.481453in}}%
\pgfpathlineto{\pgfqpoint{2.182669in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{2.218682in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{2.219256in}{1.607956in}}%
\pgfpathlineto{\pgfqpoint{2.259475in}{1.719324in}}%
\pgfpathlineto{\pgfqpoint{2.259885in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{2.299694in}{1.810747in}}%
\pgfpathlineto{\pgfqpoint{2.313711in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{2.339913in}{1.889192in}}%
\pgfpathlineto{\pgfqpoint{2.380132in}{1.945577in}}%
\pgfpathlineto{\pgfqpoint{2.382982in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{2.420351in}{1.998105in}}%
\pgfpathlineto{\pgfqpoint{2.460570in}{2.040620in}}%
\pgfpathlineto{\pgfqpoint{2.487631in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{2.077722in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{2.098948in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{2.136227in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{2.124361in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{2.143396in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{2.138757in}}%
\pgfpathlineto{\pgfqpoint{2.740994in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{2.178811in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{2.205732in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{2.216597in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{2.197234in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{2.254736in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{2.259125in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{2.273890in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{2.266866in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{2.285153in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{2.288986in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{2.270572in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{2.265641in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{2.282715in}}%
\pgfpathlineto{\pgfqpoint{3.242730in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{2.307873in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{2.301889in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{2.304703in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{2.313038in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{2.327518in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{2.318401in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{2.344277in}}%
\pgfpathlineto{\pgfqpoint{3.515133in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{3.540394in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{2.156374in}}%
\pgfpathlineto{\pgfqpoint{3.554075in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{3.582254in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{2.318354in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{2.343759in}}%
\pgfpathlineto{\pgfqpoint{3.649489in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{2.258671in}}%
\pgfpathlineto{\pgfqpoint{3.685725in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{2.346768in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{2.326969in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{2.337481in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{2.371261in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{2.334264in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{2.367298in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{2.334522in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{2.363774in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{2.360251in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{2.344174in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{2.362878in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{2.364988in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{2.364985in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{2.368109in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{2.363574in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{2.366488in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{2.369812in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{2.369680in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{2.370275in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{2.370832in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{2.370655in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{2.551572in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{2.552015in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{2.550536in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{2.549699in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{2.549990in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{2.543473in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{2.537422in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{2.545249in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{2.538185in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{2.538533in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{2.534150in}}%
\pgfpathlineto{\pgfqpoint{4.096028in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{2.503284in}}%
\pgfpathlineto{\pgfqpoint{4.040393in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{2.529224in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{2.553688in}}%
\pgfpathlineto{\pgfqpoint{3.972460in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{2.493497in}}%
\pgfpathlineto{\pgfqpoint{3.926174in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{2.550299in}}%
\pgfpathlineto{\pgfqpoint{3.892446in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{2.493160in}}%
\pgfpathlineto{\pgfqpoint{3.849935in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{2.569698in}}%
\pgfpathlineto{\pgfqpoint{3.799110in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{2.508577in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{2.488319in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{2.516328in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{2.413323in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{2.514089in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{2.496768in}}%
\pgfpathlineto{\pgfqpoint{3.574136in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{3.551376in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{2.274748in}}%
\pgfpathlineto{\pgfqpoint{3.542676in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{3.523437in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{3.508267in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{2.541899in}}%
\pgfpathlineto{\pgfqpoint{3.488189in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{2.504463in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{2.519801in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{2.507613in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{2.481504in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{2.482454in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{2.495824in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{2.485749in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{2.435891in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{2.445184in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{2.489125in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{2.496383in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{2.457516in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{2.485085in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{2.455245in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{2.463655in}}%
\pgfpathlineto{\pgfqpoint{2.884150in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{2.367553in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{2.397801in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{2.395013in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{2.385503in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{2.309920in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{2.338476in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{2.299685in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{2.358666in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{2.300134in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{2.308115in}}%
\pgfpathlineto{\pgfqpoint{2.482229in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{2.460570in}{2.277825in}}%
\pgfpathlineto{\pgfqpoint{2.420351in}{2.235564in}}%
\pgfpathlineto{\pgfqpoint{2.380132in}{2.202076in}}%
\pgfpathlineto{\pgfqpoint{2.358411in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{2.339913in}{2.160452in}}%
\pgfpathlineto{\pgfqpoint{2.299694in}{2.092557in}}%
\pgfpathlineto{\pgfqpoint{2.283201in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{2.259475in}{2.027416in}}%
\pgfpathlineto{\pgfqpoint{2.229223in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{2.219256in}{1.926852in}}%
\pgfpathlineto{\pgfqpoint{2.186913in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{2.179037in}{1.814652in}}%
\pgfpathlineto{\pgfqpoint{2.153266in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{2.138818in}{1.672457in}}%
\pgfpathlineto{\pgfqpoint{2.124143in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{2.098599in}{1.498899in}}%
\pgfpathlineto{\pgfqpoint{2.097323in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{2.074145in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{2.058380in}{1.304948in}}%
\pgfpathlineto{\pgfqpoint{2.051734in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{2.032457in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{2.018161in}{1.057444in}}%
\pgfpathlineto{\pgfqpoint{2.015633in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.003418in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.993958in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.987014in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.983402in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.983084in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.014070in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.018161in}{0.574667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.442445,0.777393,0.646444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977942in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.983084in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.983402in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.987014in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.993958in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.003418in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.015633in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.018161in}{1.057444in}}%
\pgfpathlineto{\pgfqpoint{2.032457in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{2.051734in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{2.058380in}{1.304948in}}%
\pgfpathlineto{\pgfqpoint{2.074145in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{2.097323in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{2.098599in}{1.498899in}}%
\pgfpathlineto{\pgfqpoint{2.124143in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{2.138818in}{1.672457in}}%
\pgfpathlineto{\pgfqpoint{2.153266in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{2.179037in}{1.814652in}}%
\pgfpathlineto{\pgfqpoint{2.186913in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{2.219256in}{1.926852in}}%
\pgfpathlineto{\pgfqpoint{2.229223in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{2.259475in}{2.027416in}}%
\pgfpathlineto{\pgfqpoint{2.283201in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{2.299694in}{2.092557in}}%
\pgfpathlineto{\pgfqpoint{2.339913in}{2.160452in}}%
\pgfpathlineto{\pgfqpoint{2.358411in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{2.380132in}{2.202076in}}%
\pgfpathlineto{\pgfqpoint{2.420351in}{2.235564in}}%
\pgfpathlineto{\pgfqpoint{2.460570in}{2.277825in}}%
\pgfpathlineto{\pgfqpoint{2.482229in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{2.308115in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{2.300134in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{2.358666in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{2.299685in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{2.338476in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{2.309920in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{2.385503in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{2.395013in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{2.397801in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{2.367553in}}%
\pgfpathlineto{\pgfqpoint{2.884150in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{2.463655in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{2.455245in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{2.485085in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{2.457516in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{2.496383in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{2.489125in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{2.445184in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{2.435891in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{2.485749in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{2.495824in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{2.482454in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{2.481504in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{2.507613in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{2.519801in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{2.504463in}}%
\pgfpathlineto{\pgfqpoint{3.488189in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{2.541899in}}%
\pgfpathlineto{\pgfqpoint{3.508267in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{3.523437in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{3.542676in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{2.274748in}}%
\pgfpathlineto{\pgfqpoint{3.551376in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{3.574136in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{2.496768in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{2.514089in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{2.413323in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{2.516328in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{2.488319in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{2.508577in}}%
\pgfpathlineto{\pgfqpoint{3.799110in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{2.569698in}}%
\pgfpathlineto{\pgfqpoint{3.849935in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{2.493160in}}%
\pgfpathlineto{\pgfqpoint{3.892446in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{2.550299in}}%
\pgfpathlineto{\pgfqpoint{3.926174in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{2.493497in}}%
\pgfpathlineto{\pgfqpoint{3.972460in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{2.553688in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{2.529224in}}%
\pgfpathlineto{\pgfqpoint{4.040393in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{2.503284in}}%
\pgfpathlineto{\pgfqpoint{4.096028in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{2.534150in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{2.538533in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{2.538185in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{2.545249in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{2.537422in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{2.543473in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{2.549990in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{2.549699in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{2.550536in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{2.552015in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{2.551572in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{4.084250in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{2.730423in}}%
\pgfpathlineto{\pgfqpoint{4.054137in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.961632in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{2.713478in}}%
\pgfpathlineto{\pgfqpoint{3.934255in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.883170in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{2.716234in}}%
\pgfpathlineto{\pgfqpoint{3.858716in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.776438in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{2.707839in}}%
\pgfpathlineto{\pgfqpoint{3.720386in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.698683in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{2.660172in}}%
\pgfpathlineto{\pgfqpoint{3.634010in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.583499in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.574643in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{3.561557in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{2.428869in}}%
\pgfpathlineto{\pgfqpoint{3.534666in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{3.523560in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{3.515566in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.351343in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{2.736483in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{2.733041in}}%
\pgfpathlineto{\pgfqpoint{3.289608in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.201805in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{2.689590in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{2.703068in}}%
\pgfpathlineto{\pgfqpoint{3.124894in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.891369in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.873422in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{2.596836in}}%
\pgfpathlineto{\pgfqpoint{2.839158in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{2.672196in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{2.669051in}}%
\pgfpathlineto{\pgfqpoint{2.749773in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.739253in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.725629in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{2.542763in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{2.624914in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{2.525394in}}%
\pgfpathlineto{\pgfqpoint{2.595736in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{2.583429in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.578595in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.562477in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{2.568195in}}%
\pgfpathlineto{\pgfqpoint{2.507593in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{2.658032in}}%
\pgfpathlineto{\pgfqpoint{2.471182in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{2.460570in}{2.628716in}}%
\pgfpathlineto{\pgfqpoint{2.420351in}{2.541006in}}%
\pgfpathlineto{\pgfqpoint{2.380132in}{2.536882in}}%
\pgfpathlineto{\pgfqpoint{2.339913in}{2.561067in}}%
\pgfpathlineto{\pgfqpoint{2.329792in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{2.299694in}{2.449844in}}%
\pgfpathlineto{\pgfqpoint{2.259475in}{2.429612in}}%
\pgfpathlineto{\pgfqpoint{2.249677in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{2.219256in}{2.345811in}}%
\pgfpathlineto{\pgfqpoint{2.193189in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{2.179037in}{2.266776in}}%
\pgfpathlineto{\pgfqpoint{2.146371in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{2.138818in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{2.110118in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{2.098599in}{2.024870in}}%
\pgfpathlineto{\pgfqpoint{2.085267in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{2.064530in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{2.058380in}{1.804318in}}%
\pgfpathlineto{\pgfqpoint{2.045776in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{2.027891in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{2.018161in}{1.550281in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.995180in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.980250in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.977942in}{1.245938in}}%
\pgfpathlineto{\pgfqpoint{1.968840in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.953537in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.949529in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.948053in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.949455in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.953704in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.977942in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474279,0.789850,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937723in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.953704in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.949455in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.948053in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.949529in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.953537in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.968840in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.977942in}{1.245938in}}%
\pgfpathlineto{\pgfqpoint{1.980250in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.995180in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{2.010834in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{2.018161in}{1.550281in}}%
\pgfpathlineto{\pgfqpoint{2.027891in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{2.045776in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{2.058380in}{1.804318in}}%
\pgfpathlineto{\pgfqpoint{2.064530in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{2.085267in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{2.098599in}{2.024870in}}%
\pgfpathlineto{\pgfqpoint{2.110118in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{2.138818in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{2.146371in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{2.179037in}{2.266776in}}%
\pgfpathlineto{\pgfqpoint{2.193189in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{2.219256in}{2.345811in}}%
\pgfpathlineto{\pgfqpoint{2.249677in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{2.259475in}{2.429612in}}%
\pgfpathlineto{\pgfqpoint{2.299694in}{2.449844in}}%
\pgfpathlineto{\pgfqpoint{2.329792in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{2.339913in}{2.561067in}}%
\pgfpathlineto{\pgfqpoint{2.380132in}{2.536882in}}%
\pgfpathlineto{\pgfqpoint{2.420351in}{2.541006in}}%
\pgfpathlineto{\pgfqpoint{2.460570in}{2.628716in}}%
\pgfpathlineto{\pgfqpoint{2.471182in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{2.658032in}}%
\pgfpathlineto{\pgfqpoint{2.507593in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{2.568195in}}%
\pgfpathlineto{\pgfqpoint{2.562477in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{2.578595in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.460570in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.420351in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.380132in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.339913in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.299694in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.259475in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.219256in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.179037in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.138818in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.098599in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.058380in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.045889in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.023674in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{2.018161in}{2.612585in}}%
\pgfpathlineto{\pgfqpoint{1.997518in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{1.979966in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{1.977942in}{2.390350in}}%
\pgfpathlineto{\pgfqpoint{1.969830in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{1.962761in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{1.956772in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{1.950946in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{1.944581in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{1.937723in}{1.729574in}}%
\pgfpathlineto{\pgfqpoint{1.937278in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.930046in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.922496in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.915529in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.909905in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.906092in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.904190in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.904156in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.906066in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.910319in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.916607in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.924881in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.937723in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474279,0.789850,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546484in}{2.428869in}}%
\pgfpathlineto{\pgfqpoint{3.561557in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{3.574643in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{3.583499in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.555927in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{2.650225in}}%
\pgfpathlineto{\pgfqpoint{3.539378in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.515566in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.523560in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{3.534666in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{2.428869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474279,0.789850,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621447in}{2.525394in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{2.624914in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{2.542763in}}%
\pgfpathlineto{\pgfqpoint{2.725629in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{2.739253in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.583429in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.595736in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{2.525394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474279,0.789850,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862761in}{2.596836in}}%
\pgfpathlineto{\pgfqpoint{2.873422in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{2.891369in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.749773in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{2.669051in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{2.672196in}}%
\pgfpathlineto{\pgfqpoint{2.839158in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{2.596836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474279,0.789850,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144294in}{2.703068in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{2.689590in}}%
\pgfpathlineto{\pgfqpoint{3.201805in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.124894in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{2.703068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474279,0.789850,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305170in}{2.733041in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{2.736483in}}%
\pgfpathlineto{\pgfqpoint{3.351343in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.289608in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{2.733041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474279,0.789850,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667141in}{2.660172in}}%
\pgfpathlineto{\pgfqpoint{3.698683in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.634010in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{2.660172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474279,0.789850,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747579in}{2.707839in}}%
\pgfpathlineto{\pgfqpoint{3.776438in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.720386in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{2.707839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474279,0.789850,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868236in}{2.716234in}}%
\pgfpathlineto{\pgfqpoint{3.883170in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.858716in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{2.716234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474279,0.789850,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948674in}{2.713478in}}%
\pgfpathlineto{\pgfqpoint{3.961632in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.934255in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{2.713478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474279,0.789850,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069331in}{2.730423in}}%
\pgfpathlineto{\pgfqpoint{4.084250in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{4.054137in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{2.730423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.495502,0.798155,0.645675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897504in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.924881in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.916607in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.910319in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.906066in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.904156in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.904190in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.906092in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.909905in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.915529in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.922496in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.930046in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.937278in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.937723in}{1.729574in}}%
\pgfpathlineto{\pgfqpoint{1.944581in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{1.950946in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{1.956772in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{1.962761in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{1.969830in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{1.977942in}{2.390350in}}%
\pgfpathlineto{\pgfqpoint{1.979966in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{1.997518in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{2.018161in}{2.612585in}}%
\pgfpathlineto{\pgfqpoint{2.023674in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{2.045889in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.018161in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{1.977942in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{1.937723in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{1.857285in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{1.817066in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{1.776847in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{1.736628in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{1.699522in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{1.721668in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{1.736628in}{2.540908in}}%
\pgfpathlineto{\pgfqpoint{1.741205in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{1.763918in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{1.776847in}{2.323150in}}%
\pgfpathlineto{\pgfqpoint{1.782237in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{1.798962in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{1.810506in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{1.817066in}{1.972412in}}%
\pgfpathlineto{\pgfqpoint{1.818505in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{1.824326in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{1.828346in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.831343in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.834045in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.837081in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.840770in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.845132in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.850230in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.856113in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.857285in}{0.904329in}}%
\pgfpathlineto{\pgfqpoint{1.864130in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.874144in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.884867in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.896432in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.495502,0.798155,0.645675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546484in}{2.650225in}}%
\pgfpathlineto{\pgfqpoint{3.555927in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.539378in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{2.650225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527336,0.810611,0.645213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857285in}{0.557618in}}%
\pgfpathlineto{\pgfqpoint{1.871007in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.896432in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.884867in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.874144in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.864130in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.857285in}{0.904329in}}%
\pgfpathlineto{\pgfqpoint{1.856113in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.850230in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.845132in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.840770in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.837081in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.834045in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.831343in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.828346in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.824326in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{1.818505in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{1.817066in}{1.972412in}}%
\pgfpathlineto{\pgfqpoint{1.810506in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{1.798962in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{1.782237in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{1.776847in}{2.323150in}}%
\pgfpathlineto{\pgfqpoint{1.763918in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{1.741205in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{1.736628in}{2.540908in}}%
\pgfpathlineto{\pgfqpoint{1.721668in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{1.699522in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{1.696409in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{1.656190in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{1.615971in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{1.575752in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{1.484491in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{2.717035in}}%
\pgfpathlineto{\pgfqpoint{1.528440in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{2.614062in}}%
\pgfpathlineto{\pgfqpoint{1.557869in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{1.575752in}{2.446246in}}%
\pgfpathlineto{\pgfqpoint{1.585128in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{1.612087in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{1.615971in}{2.275019in}}%
\pgfpathlineto{\pgfqpoint{1.644203in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{1.656190in}{2.126080in}}%
\pgfpathlineto{\pgfqpoint{1.668996in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{1.689068in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{1.696409in}{1.902792in}}%
\pgfpathlineto{\pgfqpoint{1.706134in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{1.721517in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.734893in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.736628in}{1.592491in}}%
\pgfpathlineto{\pgfqpoint{1.748947in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.761805in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.773562in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.776847in}{1.234427in}}%
\pgfpathlineto{\pgfqpoint{1.786059in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.798650in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.810905in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.817066in}{0.870152in}}%
\pgfpathlineto{\pgfqpoint{1.824290in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.839686in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.854104in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.857285in}{0.557618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548558,0.818916,0.644906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857285in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.871007in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.857285in}{0.557618in}}%
\pgfpathlineto{\pgfqpoint{1.854104in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.839686in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.824290in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.817066in}{0.870152in}}%
\pgfpathlineto{\pgfqpoint{1.810905in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.798650in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.786059in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.776847in}{1.234427in}}%
\pgfpathlineto{\pgfqpoint{1.773562in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.761805in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.748947in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.736628in}{1.592491in}}%
\pgfpathlineto{\pgfqpoint{1.734893in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.721517in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.706134in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{1.696409in}{1.902792in}}%
\pgfpathlineto{\pgfqpoint{1.689068in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{1.668996in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{1.656190in}{2.126080in}}%
\pgfpathlineto{\pgfqpoint{1.644203in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{1.615971in}{2.275019in}}%
\pgfpathlineto{\pgfqpoint{1.612087in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{1.585128in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{1.575752in}{2.446246in}}%
\pgfpathlineto{\pgfqpoint{1.557869in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{2.614062in}}%
\pgfpathlineto{\pgfqpoint{1.528440in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{2.717035in}}%
\pgfpathlineto{\pgfqpoint{1.484491in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{1.268258in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{2.705456in}}%
\pgfpathlineto{\pgfqpoint{1.334040in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{2.633364in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{2.557374in}}%
\pgfpathlineto{\pgfqpoint{1.389856in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{2.458823in}}%
\pgfpathlineto{\pgfqpoint{1.432859in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{2.341402in}}%
\pgfpathlineto{\pgfqpoint{1.470673in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{2.212479in}}%
\pgfpathlineto{\pgfqpoint{1.505443in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{2.069561in}}%
\pgfpathlineto{\pgfqpoint{1.537201in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{1.567539in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{1.575752in}{1.917333in}}%
\pgfpathlineto{\pgfqpoint{1.595955in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{1.615971in}{1.747039in}}%
\pgfpathlineto{\pgfqpoint{1.621784in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.646831in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.656190in}{1.561600in}}%
\pgfpathlineto{\pgfqpoint{1.669831in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.690659in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.696409in}{1.347190in}}%
\pgfpathlineto{\pgfqpoint{1.711164in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.730052in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.736628in}{1.111744in}}%
\pgfpathlineto{\pgfqpoint{1.749305in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.768073in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.776847in}{0.869896in}}%
\pgfpathlineto{\pgfqpoint{1.786951in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.806873in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.817066in}{0.632468in}}%
\pgfpathlineto{\pgfqpoint{1.825975in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.845794in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.857285in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.831373,0.644444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817066in}{0.486134in}}%
\pgfpathlineto{\pgfqpoint{1.821154in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.845794in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.825975in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.817066in}{0.632468in}}%
\pgfpathlineto{\pgfqpoint{1.806873in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.786951in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.776847in}{0.869896in}}%
\pgfpathlineto{\pgfqpoint{1.768073in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.749305in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.736628in}{1.111744in}}%
\pgfpathlineto{\pgfqpoint{1.730052in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.711164in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.696409in}{1.347190in}}%
\pgfpathlineto{\pgfqpoint{1.690659in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.669831in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.656190in}{1.561600in}}%
\pgfpathlineto{\pgfqpoint{1.646831in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.621784in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.615971in}{1.747039in}}%
\pgfpathlineto{\pgfqpoint{1.595955in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{1.575752in}{1.917333in}}%
\pgfpathlineto{\pgfqpoint{1.567539in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{1.537201in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{2.069561in}}%
\pgfpathlineto{\pgfqpoint{1.505443in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{2.212479in}}%
\pgfpathlineto{\pgfqpoint{1.470673in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{2.341402in}}%
\pgfpathlineto{\pgfqpoint{1.432859in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{2.458823in}}%
\pgfpathlineto{\pgfqpoint{1.389856in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{2.557374in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{2.633364in}}%
\pgfpathlineto{\pgfqpoint{1.334040in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{2.705456in}}%
\pgfpathlineto{\pgfqpoint{1.268258in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{1.128682in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{2.738836in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{2.654968in}}%
\pgfpathlineto{\pgfqpoint{1.183259in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{2.571456in}}%
\pgfpathlineto{\pgfqpoint{1.237193in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{2.484363in}}%
\pgfpathlineto{\pgfqpoint{1.288332in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{2.392749in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{2.297976in}}%
\pgfpathlineto{\pgfqpoint{1.337064in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{2.199812in}}%
\pgfpathlineto{\pgfqpoint{1.382912in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{2.092459in}}%
\pgfpathlineto{\pgfqpoint{1.424819in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{1.975862in}}%
\pgfpathlineto{\pgfqpoint{1.463666in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{1.849829in}}%
\pgfpathlineto{\pgfqpoint{1.499812in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{1.533829in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{1.714663in}}%
\pgfpathlineto{\pgfqpoint{1.566584in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.575752in}{1.573676in}}%
\pgfpathlineto{\pgfqpoint{1.597184in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.615971in}{1.417527in}}%
\pgfpathlineto{\pgfqpoint{1.625320in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.652126in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.656190in}{1.246852in}}%
\pgfpathlineto{\pgfqpoint{1.678779in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.696409in}{1.069004in}}%
\pgfpathlineto{\pgfqpoint{1.703386in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.728105in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.736628in}{0.882292in}}%
\pgfpathlineto{\pgfqpoint{1.752184in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.775451in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.776847in}{0.684141in}}%
\pgfpathlineto{\pgfqpoint{1.799289in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.817066in}{0.486134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.612226,0.843829,0.643983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776847in}{0.561320in}}%
\pgfpathlineto{\pgfqpoint{1.798818in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.817066in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.821154in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.817066in}{0.486134in}}%
\pgfpathlineto{\pgfqpoint{1.799289in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.776847in}{0.684141in}}%
\pgfpathlineto{\pgfqpoint{1.775451in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.752184in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.736628in}{0.882292in}}%
\pgfpathlineto{\pgfqpoint{1.728105in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.703386in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.696409in}{1.069004in}}%
\pgfpathlineto{\pgfqpoint{1.678779in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.656190in}{1.246852in}}%
\pgfpathlineto{\pgfqpoint{1.652126in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.625320in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.615971in}{1.417527in}}%
\pgfpathlineto{\pgfqpoint{1.597184in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.575752in}{1.573676in}}%
\pgfpathlineto{\pgfqpoint{1.566584in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{1.714663in}}%
\pgfpathlineto{\pgfqpoint{1.533829in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.499812in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{1.849829in}}%
\pgfpathlineto{\pgfqpoint{1.463666in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{1.975862in}}%
\pgfpathlineto{\pgfqpoint{1.424819in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{2.092459in}}%
\pgfpathlineto{\pgfqpoint{1.382912in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{2.199812in}}%
\pgfpathlineto{\pgfqpoint{1.337064in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{2.297976in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{2.392749in}}%
\pgfpathlineto{\pgfqpoint{1.288332in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{2.484363in}}%
\pgfpathlineto{\pgfqpoint{1.237193in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{2.571456in}}%
\pgfpathlineto{\pgfqpoint{1.183259in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{2.654968in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{2.738836in}}%
\pgfpathlineto{\pgfqpoint{1.128682in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{1.023663in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{2.688834in}}%
\pgfpathlineto{\pgfqpoint{1.077436in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{2.601882in}}%
\pgfpathlineto{\pgfqpoint{1.129565in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{2.512041in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{2.424771in}}%
\pgfpathlineto{\pgfqpoint{1.181830in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{2.337048in}}%
\pgfpathlineto{\pgfqpoint{1.233148in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{2.245425in}}%
\pgfpathlineto{\pgfqpoint{1.282150in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{2.149737in}}%
\pgfpathlineto{\pgfqpoint{1.328907in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{2.049906in}}%
\pgfpathlineto{\pgfqpoint{1.373415in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{1.945493in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{1.837439in}}%
\pgfpathlineto{\pgfqpoint{1.415914in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{1.723909in}}%
\pgfpathlineto{\pgfqpoint{1.456308in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.494600in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{1.603825in}}%
\pgfpathlineto{\pgfqpoint{1.531488in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{1.479388in}}%
\pgfpathlineto{\pgfqpoint{1.566545in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.575752in}{1.348261in}}%
\pgfpathlineto{\pgfqpoint{1.600041in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.615971in}{1.208463in}}%
\pgfpathlineto{\pgfqpoint{1.631717in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.656190in}{1.056906in}}%
\pgfpathlineto{\pgfqpoint{1.661630in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.691078in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.696409in}{0.900477in}}%
\pgfpathlineto{\pgfqpoint{1.719703in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.736628in}{0.738642in}}%
\pgfpathlineto{\pgfqpoint{1.747425in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.772815in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.776847in}{0.561320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633449,0.852134,0.643676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776847in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.798818in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.776847in}{0.561320in}}%
\pgfpathlineto{\pgfqpoint{1.772815in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.747425in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.736628in}{0.738642in}}%
\pgfpathlineto{\pgfqpoint{1.719703in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.696409in}{0.900477in}}%
\pgfpathlineto{\pgfqpoint{1.691078in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.661630in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.656190in}{1.056906in}}%
\pgfpathlineto{\pgfqpoint{1.631717in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.615971in}{1.208463in}}%
\pgfpathlineto{\pgfqpoint{1.600041in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.575752in}{1.348261in}}%
\pgfpathlineto{\pgfqpoint{1.566545in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{1.479388in}}%
\pgfpathlineto{\pgfqpoint{1.531488in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{1.603825in}}%
\pgfpathlineto{\pgfqpoint{1.494600in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.456308in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{1.723909in}}%
\pgfpathlineto{\pgfqpoint{1.415914in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{1.837439in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{1.945493in}}%
\pgfpathlineto{\pgfqpoint{1.373415in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{2.049906in}}%
\pgfpathlineto{\pgfqpoint{1.328907in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{2.149737in}}%
\pgfpathlineto{\pgfqpoint{1.282150in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{2.245425in}}%
\pgfpathlineto{\pgfqpoint{1.233148in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{2.337048in}}%
\pgfpathlineto{\pgfqpoint{1.181830in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{2.424771in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{2.512041in}}%
\pgfpathlineto{\pgfqpoint{1.129565in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{2.601882in}}%
\pgfpathlineto{\pgfqpoint{1.077436in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{2.688834in}}%
\pgfpathlineto{\pgfqpoint{1.023663in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{0.935208in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{2.674211in}}%
\pgfpathlineto{\pgfqpoint{0.990512in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{2.589716in}}%
\pgfpathlineto{\pgfqpoint{1.043922in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{2.501793in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{2.413075in}}%
\pgfpathlineto{\pgfqpoint{1.096375in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{2.329013in}}%
\pgfpathlineto{\pgfqpoint{1.149607in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{2.241022in}}%
\pgfpathlineto{\pgfqpoint{1.200770in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{2.149336in}}%
\pgfpathlineto{\pgfqpoint{1.250017in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{2.054231in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{1.959485in}}%
\pgfpathlineto{\pgfqpoint{1.298510in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{1.864409in}}%
\pgfpathlineto{\pgfqpoint{1.345843in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{1.764734in}}%
\pgfpathlineto{\pgfqpoint{1.391055in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{1.660511in}}%
\pgfpathlineto{\pgfqpoint{1.434289in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{1.551750in}}%
\pgfpathlineto{\pgfqpoint{1.475742in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{1.438242in}}%
\pgfpathlineto{\pgfqpoint{1.515302in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{1.319742in}}%
\pgfpathlineto{\pgfqpoint{1.553321in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.575752in}{1.195240in}}%
\pgfpathlineto{\pgfqpoint{1.589549in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.615971in}{1.063510in}}%
\pgfpathlineto{\pgfqpoint{1.624108in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.656190in}{0.921988in}}%
\pgfpathlineto{\pgfqpoint{1.656720in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.688962in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.696409in}{0.781707in}}%
\pgfpathlineto{\pgfqpoint{1.720556in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.736628in}{0.628703in}}%
\pgfpathlineto{\pgfqpoint{1.748856in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.775599in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.776847in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.665283,0.864591,0.643214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736628in}{0.536700in}}%
\pgfpathlineto{\pgfqpoint{1.755119in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.775599in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.748856in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.736628in}{0.628703in}}%
\pgfpathlineto{\pgfqpoint{1.720556in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.696409in}{0.781707in}}%
\pgfpathlineto{\pgfqpoint{1.688962in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.656720in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.656190in}{0.921988in}}%
\pgfpathlineto{\pgfqpoint{1.624108in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.615971in}{1.063510in}}%
\pgfpathlineto{\pgfqpoint{1.589549in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.575752in}{1.195240in}}%
\pgfpathlineto{\pgfqpoint{1.553321in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{1.319742in}}%
\pgfpathlineto{\pgfqpoint{1.515302in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{1.438242in}}%
\pgfpathlineto{\pgfqpoint{1.475742in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{1.551750in}}%
\pgfpathlineto{\pgfqpoint{1.434289in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{1.660511in}}%
\pgfpathlineto{\pgfqpoint{1.391055in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{1.764734in}}%
\pgfpathlineto{\pgfqpoint{1.345843in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{1.864409in}}%
\pgfpathlineto{\pgfqpoint{1.298510in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{1.959485in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{2.054231in}}%
\pgfpathlineto{\pgfqpoint{1.250017in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{2.149336in}}%
\pgfpathlineto{\pgfqpoint{1.200770in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{2.241022in}}%
\pgfpathlineto{\pgfqpoint{1.149607in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{2.329013in}}%
\pgfpathlineto{\pgfqpoint{1.096375in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{2.413075in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{2.501793in}}%
\pgfpathlineto{\pgfqpoint{1.043922in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{2.589716in}}%
\pgfpathlineto{\pgfqpoint{0.990512in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{2.674211in}}%
\pgfpathlineto{\pgfqpoint{0.935208in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{0.864821in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{2.695565in}}%
\pgfpathlineto{\pgfqpoint{0.919941in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{2.610110in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{2.521839in}}%
\pgfpathlineto{\pgfqpoint{0.973336in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{2.441917in}}%
\pgfpathlineto{\pgfqpoint{1.028816in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{2.357584in}}%
\pgfpathlineto{\pgfqpoint{1.082198in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{2.269377in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{2.178076in}}%
\pgfpathlineto{\pgfqpoint{1.133781in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{2.094387in}}%
\pgfpathlineto{\pgfqpoint{1.186922in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{2.006291in}}%
\pgfpathlineto{\pgfqpoint{1.237947in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.914150in}}%
\pgfpathlineto{\pgfqpoint{1.286898in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{1.818414in}}%
\pgfpathlineto{\pgfqpoint{1.334111in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{1.719380in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{1.624118in}}%
\pgfpathlineto{\pgfqpoint{1.381475in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{1.524639in}}%
\pgfpathlineto{\pgfqpoint{1.426944in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{1.420587in}}%
\pgfpathlineto{\pgfqpoint{1.470326in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{1.312182in}}%
\pgfpathlineto{\pgfqpoint{1.512086in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{1.198992in}}%
\pgfpathlineto{\pgfqpoint{1.551989in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.575752in}{1.080555in}}%
\pgfpathlineto{\pgfqpoint{1.590210in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.615971in}{0.955690in}}%
\pgfpathlineto{\pgfqpoint{1.626514in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.656190in}{0.822214in}}%
\pgfpathlineto{\pgfqpoint{1.660320in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.693994in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.696409in}{0.682214in}}%
\pgfpathlineto{\pgfqpoint{1.725398in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.736628in}{0.536700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684198,0.872203,0.640369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736628in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.755119in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.736628in}{0.536700in}}%
\pgfpathlineto{\pgfqpoint{1.725398in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.696409in}{0.682214in}}%
\pgfpathlineto{\pgfqpoint{1.693994in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.660320in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.656190in}{0.822214in}}%
\pgfpathlineto{\pgfqpoint{1.626514in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.615971in}{0.955690in}}%
\pgfpathlineto{\pgfqpoint{1.590210in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.575752in}{1.080555in}}%
\pgfpathlineto{\pgfqpoint{1.551989in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{1.198992in}}%
\pgfpathlineto{\pgfqpoint{1.512086in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{1.312182in}}%
\pgfpathlineto{\pgfqpoint{1.470326in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{1.420587in}}%
\pgfpathlineto{\pgfqpoint{1.426944in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{1.524639in}}%
\pgfpathlineto{\pgfqpoint{1.381475in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{1.624118in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{1.719380in}}%
\pgfpathlineto{\pgfqpoint{1.334111in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{1.818414in}}%
\pgfpathlineto{\pgfqpoint{1.286898in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.914150in}}%
\pgfpathlineto{\pgfqpoint{1.237947in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{2.006291in}}%
\pgfpathlineto{\pgfqpoint{1.186922in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{2.094387in}}%
\pgfpathlineto{\pgfqpoint{1.133781in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{2.178076in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{2.269377in}}%
\pgfpathlineto{\pgfqpoint{1.082198in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{2.357584in}}%
\pgfpathlineto{\pgfqpoint{1.028816in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{2.441917in}}%
\pgfpathlineto{\pgfqpoint{0.973336in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{2.521839in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{2.610110in}}%
\pgfpathlineto{\pgfqpoint{0.919941in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{2.695565in}}%
\pgfpathlineto{\pgfqpoint{0.864821in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{0.807117in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{2.739802in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{2.659323in}}%
\pgfpathlineto{\pgfqpoint{0.863277in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{2.578648in}}%
\pgfpathlineto{\pgfqpoint{0.918717in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{2.493668in}}%
\pgfpathlineto{\pgfqpoint{0.972182in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{2.405064in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{2.325854in}}%
\pgfpathlineto{\pgfqpoint{1.028048in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{2.242143in}}%
\pgfpathlineto{\pgfqpoint{1.081762in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{2.154374in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{2.063455in}}%
\pgfpathlineto{\pgfqpoint{1.133597in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.980771in}}%
\pgfpathlineto{\pgfqpoint{1.187305in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{1.893378in}}%
\pgfpathlineto{\pgfqpoint{1.238694in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.802019in}}%
\pgfpathlineto{\pgfqpoint{1.288201in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{1.707178in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{1.611299in}}%
\pgfpathlineto{\pgfqpoint{1.336574in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{1.518263in}}%
\pgfpathlineto{\pgfqpoint{1.384944in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{1.420626in}}%
\pgfpathlineto{\pgfqpoint{1.431080in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{1.318888in}}%
\pgfpathlineto{\pgfqpoint{1.475521in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{1.212952in}}%
\pgfpathlineto{\pgfqpoint{1.518069in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{1.102786in}}%
\pgfpathlineto{\pgfqpoint{1.558940in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.575752in}{0.987795in}}%
\pgfpathlineto{\pgfqpoint{1.597933in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.615971in}{0.866986in}}%
\pgfpathlineto{\pgfqpoint{1.634523in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.656190in}{0.739421in}}%
\pgfpathlineto{\pgfqpoint{1.670396in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.696409in}{0.600766in}}%
\pgfpathlineto{\pgfqpoint{1.702522in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.733539in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.736628in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711419,0.883276,0.634833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696409in}{0.527117in}}%
\pgfpathlineto{\pgfqpoint{1.714024in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.733539in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.702522in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.696409in}{0.600766in}}%
\pgfpathlineto{\pgfqpoint{1.670396in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.656190in}{0.739421in}}%
\pgfpathlineto{\pgfqpoint{1.634523in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.615971in}{0.866986in}}%
\pgfpathlineto{\pgfqpoint{1.597933in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.575752in}{0.987795in}}%
\pgfpathlineto{\pgfqpoint{1.558940in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{1.102786in}}%
\pgfpathlineto{\pgfqpoint{1.518069in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{1.212952in}}%
\pgfpathlineto{\pgfqpoint{1.475521in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{1.318888in}}%
\pgfpathlineto{\pgfqpoint{1.431080in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{1.420626in}}%
\pgfpathlineto{\pgfqpoint{1.384944in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{1.518263in}}%
\pgfpathlineto{\pgfqpoint{1.336574in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{1.611299in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{1.707178in}}%
\pgfpathlineto{\pgfqpoint{1.288201in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.802019in}}%
\pgfpathlineto{\pgfqpoint{1.238694in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{1.893378in}}%
\pgfpathlineto{\pgfqpoint{1.187305in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.980771in}}%
\pgfpathlineto{\pgfqpoint{1.133597in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{2.063455in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{2.154374in}}%
\pgfpathlineto{\pgfqpoint{1.081762in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{2.242143in}}%
\pgfpathlineto{\pgfqpoint{1.028048in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{2.325854in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{2.405064in}}%
\pgfpathlineto{\pgfqpoint{0.972182in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{2.493668in}}%
\pgfpathlineto{\pgfqpoint{0.918717in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{2.578648in}}%
\pgfpathlineto{\pgfqpoint{0.863277in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{2.659323in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{2.739802in}}%
\pgfpathlineto{\pgfqpoint{0.807117in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{0.761025in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{2.728612in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{2.644363in}}%
\pgfpathlineto{\pgfqpoint{0.816275in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{2.566000in}}%
\pgfpathlineto{\pgfqpoint{0.872861in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{2.482960in}}%
\pgfpathlineto{\pgfqpoint{0.927340in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{2.396104in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{2.314319in}}%
\pgfpathlineto{\pgfqpoint{0.982783in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{2.232784in}}%
\pgfpathlineto{\pgfqpoint{1.037661in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{2.146954in}}%
\pgfpathlineto{\pgfqpoint{1.090506in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{2.057648in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.974588in}}%
\pgfpathlineto{\pgfqpoint{1.144660in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.889545in}}%
\pgfpathlineto{\pgfqpoint{1.197373in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{1.800452in}}%
\pgfpathlineto{\pgfqpoint{1.248183in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.707909in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{1.616062in}}%
\pgfpathlineto{\pgfqpoint{1.298374in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{1.526321in}}%
\pgfpathlineto{\pgfqpoint{1.348420in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{1.432156in}}%
\pgfpathlineto{\pgfqpoint{1.396231in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{1.334206in}}%
\pgfpathlineto{\pgfqpoint{1.442373in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{1.232537in}}%
\pgfpathlineto{\pgfqpoint{1.486672in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{1.127338in}}%
\pgfpathlineto{\pgfqpoint{1.529357in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{1.018303in}}%
\pgfpathlineto{\pgfqpoint{1.570248in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.575752in}{0.905014in}}%
\pgfpathlineto{\pgfqpoint{1.608856in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.615971in}{0.786911in}}%
\pgfpathlineto{\pgfqpoint{1.646823in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.656190in}{0.661366in}}%
\pgfpathlineto{\pgfqpoint{1.681266in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.696409in}{0.527117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738639,0.894348,0.629296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696409in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.714024in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.696409in}{0.527117in}}%
\pgfpathlineto{\pgfqpoint{1.681266in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.656190in}{0.661366in}}%
\pgfpathlineto{\pgfqpoint{1.646823in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.615971in}{0.786911in}}%
\pgfpathlineto{\pgfqpoint{1.608856in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.575752in}{0.905014in}}%
\pgfpathlineto{\pgfqpoint{1.570248in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{1.018303in}}%
\pgfpathlineto{\pgfqpoint{1.529357in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{1.127338in}}%
\pgfpathlineto{\pgfqpoint{1.486672in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{1.232537in}}%
\pgfpathlineto{\pgfqpoint{1.442373in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{1.334206in}}%
\pgfpathlineto{\pgfqpoint{1.396231in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{1.432156in}}%
\pgfpathlineto{\pgfqpoint{1.348420in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{1.526321in}}%
\pgfpathlineto{\pgfqpoint{1.298374in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{1.616062in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.707909in}}%
\pgfpathlineto{\pgfqpoint{1.248183in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{1.800452in}}%
\pgfpathlineto{\pgfqpoint{1.197373in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.889545in}}%
\pgfpathlineto{\pgfqpoint{1.144660in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.974588in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{2.057648in}}%
\pgfpathlineto{\pgfqpoint{1.090506in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{2.146954in}}%
\pgfpathlineto{\pgfqpoint{1.037661in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{2.232784in}}%
\pgfpathlineto{\pgfqpoint{0.982783in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{2.314319in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{2.396104in}}%
\pgfpathlineto{\pgfqpoint{0.927340in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{2.482960in}}%
\pgfpathlineto{\pgfqpoint{0.872861in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{2.566000in}}%
\pgfpathlineto{\pgfqpoint{0.816275in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{2.644363in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{2.728612in}}%
\pgfpathlineto{\pgfqpoint{0.761025in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{0.721394in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{2.729727in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{2.646433in}}%
\pgfpathlineto{\pgfqpoint{0.777033in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{2.568013in}}%
\pgfpathlineto{\pgfqpoint{0.833709in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{2.485082in}}%
\pgfpathlineto{\pgfqpoint{0.888366in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{2.398531in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{2.318263in}}%
\pgfpathlineto{\pgfqpoint{0.944453in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{2.236796in}}%
\pgfpathlineto{\pgfqpoint{0.999537in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{2.151245in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{2.062442in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.982235in}}%
\pgfpathlineto{\pgfqpoint{1.108018in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.897536in}}%
\pgfpathlineto{\pgfqpoint{1.161140in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.809063in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{1.717427in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.631824in}}%
\pgfpathlineto{\pgfqpoint{1.264906in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{1.543082in}}%
\pgfpathlineto{\pgfqpoint{1.315673in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{1.450367in}}%
\pgfpathlineto{\pgfqpoint{1.364347in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{1.354326in}}%
\pgfpathlineto{\pgfqpoint{1.411477in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{1.255079in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{1.154947in}}%
\pgfpathlineto{\pgfqpoint{1.457413in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{1.053761in}}%
\pgfpathlineto{\pgfqpoint{1.502325in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{0.947368in}}%
\pgfpathlineto{\pgfqpoint{1.545015in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.575752in}{0.835104in}}%
\pgfpathlineto{\pgfqpoint{1.584978in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.615971in}{0.716849in}}%
\pgfpathlineto{\pgfqpoint{1.624245in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.656190in}{0.589140in}}%
\pgfpathlineto{\pgfqpoint{1.659456in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.693488in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.696409in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756786,0.901730,0.625606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656190in}{0.525855in}}%
\pgfpathlineto{\pgfqpoint{1.674746in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.693488in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.659456in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.656190in}{0.589140in}}%
\pgfpathlineto{\pgfqpoint{1.624245in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.615971in}{0.716849in}}%
\pgfpathlineto{\pgfqpoint{1.584978in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.575752in}{0.835104in}}%
\pgfpathlineto{\pgfqpoint{1.545015in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{0.947368in}}%
\pgfpathlineto{\pgfqpoint{1.502325in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{1.053761in}}%
\pgfpathlineto{\pgfqpoint{1.457413in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{1.154947in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{1.255079in}}%
\pgfpathlineto{\pgfqpoint{1.411477in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{1.354326in}}%
\pgfpathlineto{\pgfqpoint{1.364347in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{1.450367in}}%
\pgfpathlineto{\pgfqpoint{1.315673in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{1.543082in}}%
\pgfpathlineto{\pgfqpoint{1.264906in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.631824in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{1.717427in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.809063in}}%
\pgfpathlineto{\pgfqpoint{1.161140in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.897536in}}%
\pgfpathlineto{\pgfqpoint{1.108018in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.982235in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{2.062442in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{2.151245in}}%
\pgfpathlineto{\pgfqpoint{0.999537in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{2.236796in}}%
\pgfpathlineto{\pgfqpoint{0.944453in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{2.318263in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{2.398531in}}%
\pgfpathlineto{\pgfqpoint{0.888366in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{2.485082in}}%
\pgfpathlineto{\pgfqpoint{0.833709in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{2.568013in}}%
\pgfpathlineto{\pgfqpoint{0.777033in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{2.646433in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{2.729727in}}%
\pgfpathlineto{\pgfqpoint{0.721394in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{0.686237in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{2.739371in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{2.659799in}}%
\pgfpathlineto{\pgfqpoint{0.743031in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{2.579838in}}%
\pgfpathlineto{\pgfqpoint{0.799133in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{2.495908in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{2.410426in}}%
\pgfpathlineto{\pgfqpoint{0.854009in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{2.332251in}}%
\pgfpathlineto{\pgfqpoint{0.910761in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{2.249578in}}%
\pgfpathlineto{\pgfqpoint{0.965464in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{2.163336in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{2.079829in}}%
\pgfpathlineto{\pgfqpoint{1.020314in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.998430in}}%
\pgfpathlineto{\pgfqpoint{1.075302in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.912916in}}%
\pgfpathlineto{\pgfqpoint{1.128278in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.824137in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.738613in}}%
\pgfpathlineto{\pgfqpoint{1.181589in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{1.653556in}}%
\pgfpathlineto{\pgfqpoint{1.234350in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.564575in}}%
\pgfpathlineto{\pgfqpoint{1.285265in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{1.472221in}}%
\pgfpathlineto{\pgfqpoint{1.334313in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{1.377073in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{1.286532in}}%
\pgfpathlineto{\pgfqpoint{1.384057in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{1.191640in}}%
\pgfpathlineto{\pgfqpoint{1.431615in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{1.092682in}}%
\pgfpathlineto{\pgfqpoint{1.477304in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{0.989621in}}%
\pgfpathlineto{\pgfqpoint{1.520982in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{0.882210in}}%
\pgfpathlineto{\pgfqpoint{1.562164in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.575752in}{0.770320in}}%
\pgfpathlineto{\pgfqpoint{1.602737in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.615971in}{0.651742in}}%
\pgfpathlineto{\pgfqpoint{1.639571in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.656190in}{0.525855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784006,0.912803,0.620069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656190in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.674746in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.656190in}{0.525855in}}%
\pgfpathlineto{\pgfqpoint{1.639571in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.615971in}{0.651742in}}%
\pgfpathlineto{\pgfqpoint{1.602737in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.575752in}{0.770320in}}%
\pgfpathlineto{\pgfqpoint{1.562164in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{0.882210in}}%
\pgfpathlineto{\pgfqpoint{1.520982in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{0.989621in}}%
\pgfpathlineto{\pgfqpoint{1.477304in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{1.092682in}}%
\pgfpathlineto{\pgfqpoint{1.431615in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{1.191640in}}%
\pgfpathlineto{\pgfqpoint{1.384057in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{1.286532in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{1.377073in}}%
\pgfpathlineto{\pgfqpoint{1.334313in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{1.472221in}}%
\pgfpathlineto{\pgfqpoint{1.285265in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.564575in}}%
\pgfpathlineto{\pgfqpoint{1.234350in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{1.653556in}}%
\pgfpathlineto{\pgfqpoint{1.181589in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.738613in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.824137in}}%
\pgfpathlineto{\pgfqpoint{1.128278in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.912916in}}%
\pgfpathlineto{\pgfqpoint{1.075302in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.998430in}}%
\pgfpathlineto{\pgfqpoint{1.020314in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{2.079829in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{2.163336in}}%
\pgfpathlineto{\pgfqpoint{0.965464in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{2.249578in}}%
\pgfpathlineto{\pgfqpoint{0.910761in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{2.332251in}}%
\pgfpathlineto{\pgfqpoint{0.854009in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{2.410426in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{2.495908in}}%
\pgfpathlineto{\pgfqpoint{0.799133in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{2.579838in}}%
\pgfpathlineto{\pgfqpoint{0.743031in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{2.659799in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{2.739371in}}%
\pgfpathlineto{\pgfqpoint{0.686237in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{0.654965in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{2.679672in}}%
\pgfpathlineto{\pgfqpoint{0.712156in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{2.597607in}}%
\pgfpathlineto{\pgfqpoint{0.767422in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{2.512265in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{2.432665in}}%
\pgfpathlineto{\pgfqpoint{0.824078in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{2.352026in}}%
\pgfpathlineto{\pgfqpoint{0.879867in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{2.267679in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{2.181941in}}%
\pgfpathlineto{\pgfqpoint{0.934474in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{2.102764in}}%
\pgfpathlineto{\pgfqpoint{0.990645in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{2.019402in}}%
\pgfpathlineto{\pgfqpoint{1.044933in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.932653in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.847210in}}%
\pgfpathlineto{\pgfqpoint{1.098833in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.764661in}}%
\pgfpathlineto{\pgfqpoint{1.153070in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.678195in}}%
\pgfpathlineto{\pgfqpoint{1.205432in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{1.588512in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.498164in}}%
\pgfpathlineto{\pgfqpoint{1.256876in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{1.411226in}}%
\pgfpathlineto{\pgfqpoint{1.308403in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{1.320343in}}%
\pgfpathlineto{\pgfqpoint{1.358147in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{1.225837in}}%
\pgfpathlineto{\pgfqpoint{1.405954in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{1.128097in}}%
\pgfpathlineto{\pgfqpoint{1.452119in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{1.027100in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{0.923943in}}%
\pgfpathlineto{\pgfqpoint{1.496770in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{0.817928in}}%
\pgfpathlineto{\pgfqpoint{1.539266in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.575752in}{0.706414in}}%
\pgfpathlineto{\pgfqpoint{1.581086in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.615971in}{0.586590in}}%
\pgfpathlineto{\pgfqpoint{1.618669in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.654755in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.656190in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802153,0.920185,0.616378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615971in}{0.528850in}}%
\pgfpathlineto{\pgfqpoint{1.636538in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.654755in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.618669in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.615971in}{0.586590in}}%
\pgfpathlineto{\pgfqpoint{1.581086in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.575752in}{0.706414in}}%
\pgfpathlineto{\pgfqpoint{1.539266in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{0.817928in}}%
\pgfpathlineto{\pgfqpoint{1.496770in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{0.923943in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{1.027100in}}%
\pgfpathlineto{\pgfqpoint{1.452119in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{1.128097in}}%
\pgfpathlineto{\pgfqpoint{1.405954in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{1.225837in}}%
\pgfpathlineto{\pgfqpoint{1.358147in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{1.320343in}}%
\pgfpathlineto{\pgfqpoint{1.308403in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{1.411226in}}%
\pgfpathlineto{\pgfqpoint{1.256876in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.498164in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{1.588512in}}%
\pgfpathlineto{\pgfqpoint{1.205432in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.678195in}}%
\pgfpathlineto{\pgfqpoint{1.153070in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.764661in}}%
\pgfpathlineto{\pgfqpoint{1.098833in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.847210in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.932653in}}%
\pgfpathlineto{\pgfqpoint{1.044933in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{2.019402in}}%
\pgfpathlineto{\pgfqpoint{0.990645in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{2.102764in}}%
\pgfpathlineto{\pgfqpoint{0.934474in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{2.181941in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{2.267679in}}%
\pgfpathlineto{\pgfqpoint{0.879867in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{2.352026in}}%
\pgfpathlineto{\pgfqpoint{0.824078in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{2.432665in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{2.512265in}}%
\pgfpathlineto{\pgfqpoint{0.767422in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{2.597607in}}%
\pgfpathlineto{\pgfqpoint{0.712156in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{2.679672in}}%
\pgfpathlineto{\pgfqpoint{0.654965in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{0.627050in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{2.702950in}}%
\pgfpathlineto{\pgfqpoint{0.683019in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{2.618827in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{2.537268in}}%
\pgfpathlineto{\pgfqpoint{0.739230in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{2.457961in}}%
\pgfpathlineto{\pgfqpoint{0.795754in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{2.374918in}}%
\pgfpathlineto{\pgfqpoint{0.850580in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{2.288942in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{2.210158in}}%
\pgfpathlineto{\pgfqpoint{0.907280in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{2.128195in}}%
\pgfpathlineto{\pgfqpoint{0.962357in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{2.042928in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.957700in}}%
\pgfpathlineto{\pgfqpoint{1.016839in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.876765in}}%
\pgfpathlineto{\pgfqpoint{1.072060in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.792025in}}%
\pgfpathlineto{\pgfqpoint{1.125508in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.704177in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.617034in}}%
\pgfpathlineto{\pgfqpoint{1.178464in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{1.532459in}}%
\pgfpathlineto{\pgfqpoint{1.231617in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.444067in}}%
\pgfpathlineto{\pgfqpoint{1.282701in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{1.352568in}}%
\pgfpathlineto{\pgfqpoint{1.332306in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{1.258185in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{1.165983in}}%
\pgfpathlineto{\pgfqpoint{1.381600in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{1.071352in}}%
\pgfpathlineto{\pgfqpoint{1.429442in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{0.972525in}}%
\pgfpathlineto{\pgfqpoint{1.475158in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{0.869389in}}%
\pgfpathlineto{\pgfqpoint{1.518262in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{0.762047in}}%
\pgfpathlineto{\pgfqpoint{1.560804in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.575752in}{0.648624in}}%
\pgfpathlineto{\pgfqpoint{1.599479in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.615971in}{0.528850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829373,0.931257,0.610842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615971in}{0.466204in}}%
\pgfpathlineto{\pgfqpoint{1.616869in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.636538in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.615971in}{0.528850in}}%
\pgfpathlineto{\pgfqpoint{1.599479in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.575752in}{0.648624in}}%
\pgfpathlineto{\pgfqpoint{1.560804in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{0.762047in}}%
\pgfpathlineto{\pgfqpoint{1.518262in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{0.869389in}}%
\pgfpathlineto{\pgfqpoint{1.475158in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{0.972525in}}%
\pgfpathlineto{\pgfqpoint{1.429442in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{1.071352in}}%
\pgfpathlineto{\pgfqpoint{1.381600in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{1.165983in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{1.258185in}}%
\pgfpathlineto{\pgfqpoint{1.332306in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{1.352568in}}%
\pgfpathlineto{\pgfqpoint{1.282701in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.444067in}}%
\pgfpathlineto{\pgfqpoint{1.231617in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{1.532459in}}%
\pgfpathlineto{\pgfqpoint{1.178464in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.617034in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.704177in}}%
\pgfpathlineto{\pgfqpoint{1.125508in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.792025in}}%
\pgfpathlineto{\pgfqpoint{1.072060in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.876765in}}%
\pgfpathlineto{\pgfqpoint{1.016839in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.957700in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{2.042928in}}%
\pgfpathlineto{\pgfqpoint{0.962357in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{2.128195in}}%
\pgfpathlineto{\pgfqpoint{0.907280in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{2.210158in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{2.288942in}}%
\pgfpathlineto{\pgfqpoint{0.850580in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{2.374918in}}%
\pgfpathlineto{\pgfqpoint{0.795754in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{2.457961in}}%
\pgfpathlineto{\pgfqpoint{0.739230in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{2.537268in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{2.618827in}}%
\pgfpathlineto{\pgfqpoint{0.683019in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{2.702950in}}%
\pgfpathlineto{\pgfqpoint{0.627050in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{0.599912in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{2.727947in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{2.645278in}}%
\pgfpathlineto{\pgfqpoint{0.655943in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{2.566735in}}%
\pgfpathlineto{\pgfqpoint{0.712895in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{2.484551in}}%
\pgfpathlineto{\pgfqpoint{0.768228in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{2.399498in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{2.320054in}}%
\pgfpathlineto{\pgfqpoint{0.824938in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{2.239004in}}%
\pgfpathlineto{\pgfqpoint{0.880639in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{2.154713in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{2.069857in}}%
\pgfpathlineto{\pgfqpoint{0.935457in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.989962in}}%
\pgfpathlineto{\pgfqpoint{0.991469in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.906345in}}%
\pgfpathlineto{\pgfqpoint{1.045647in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.819803in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.734930in}}%
\pgfpathlineto{\pgfqpoint{1.099762in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.651791in}}%
\pgfpathlineto{\pgfqpoint{1.153837in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.565173in}}%
\pgfpathlineto{\pgfqpoint{1.206253in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{1.475608in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.385958in}}%
\pgfpathlineto{\pgfqpoint{1.257675in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{1.298433in}}%
\pgfpathlineto{\pgfqpoint{1.309197in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{1.207127in}}%
\pgfpathlineto{\pgfqpoint{1.358686in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{1.112487in}}%
\pgfpathlineto{\pgfqpoint{1.406478in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{1.014581in}}%
\pgfpathlineto{\pgfqpoint{1.452415in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{0.913425in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{0.809505in}}%
\pgfpathlineto{\pgfqpoint{1.496146in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{0.702715in}}%
\pgfpathlineto{\pgfqpoint{1.539843in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.575752in}{0.588499in}}%
\pgfpathlineto{\pgfqpoint{1.579223in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.615971in}{0.466204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847520,0.938639,0.607151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575752in}{0.533474in}}%
\pgfpathlineto{\pgfqpoint{1.598748in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.615971in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.616869in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.615971in}{0.466204in}}%
\pgfpathlineto{\pgfqpoint{1.579223in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.575752in}{0.588499in}}%
\pgfpathlineto{\pgfqpoint{1.539843in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{0.702715in}}%
\pgfpathlineto{\pgfqpoint{1.496146in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{0.809505in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{0.913425in}}%
\pgfpathlineto{\pgfqpoint{1.452415in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{1.014581in}}%
\pgfpathlineto{\pgfqpoint{1.406478in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{1.112487in}}%
\pgfpathlineto{\pgfqpoint{1.358686in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{1.207127in}}%
\pgfpathlineto{\pgfqpoint{1.309197in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{1.298433in}}%
\pgfpathlineto{\pgfqpoint{1.257675in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.385958in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{1.475608in}}%
\pgfpathlineto{\pgfqpoint{1.206253in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.565173in}}%
\pgfpathlineto{\pgfqpoint{1.153837in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.651791in}}%
\pgfpathlineto{\pgfqpoint{1.099762in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.734930in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.819803in}}%
\pgfpathlineto{\pgfqpoint{1.045647in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.906345in}}%
\pgfpathlineto{\pgfqpoint{0.991469in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.989962in}}%
\pgfpathlineto{\pgfqpoint{0.935457in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{2.069857in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{2.154713in}}%
\pgfpathlineto{\pgfqpoint{0.880639in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{2.239004in}}%
\pgfpathlineto{\pgfqpoint{0.824938in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{2.320054in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{2.399498in}}%
\pgfpathlineto{\pgfqpoint{0.768228in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{2.484551in}}%
\pgfpathlineto{\pgfqpoint{0.712895in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{2.566735in}}%
\pgfpathlineto{\pgfqpoint{0.655943in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{2.645278in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{2.727947in}}%
\pgfpathlineto{\pgfqpoint{0.599912in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{0.573825in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{2.677757in}}%
\pgfpathlineto{\pgfqpoint{0.631075in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{2.596082in}}%
\pgfpathlineto{\pgfqpoint{0.686711in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{2.511681in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{2.431944in}}%
\pgfpathlineto{\pgfqpoint{0.743481in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{2.351418in}}%
\pgfpathlineto{\pgfqpoint{0.799553in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{2.267806in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{2.183471in}}%
\pgfpathlineto{\pgfqpoint{0.854786in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{2.104101in}}%
\pgfpathlineto{\pgfqpoint{0.911163in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{2.021257in}}%
\pgfpathlineto{\pgfqpoint{0.965976in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.935607in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.852425in}}%
\pgfpathlineto{\pgfqpoint{1.020920in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.770195in}}%
\pgfpathlineto{\pgfqpoint{1.075680in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.684732in}}%
\pgfpathlineto{\pgfqpoint{1.128857in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.596620in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.511294in}}%
\pgfpathlineto{\pgfqpoint{1.182336in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{1.425423in}}%
\pgfpathlineto{\pgfqpoint{1.234779in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.336359in}}%
\pgfpathlineto{\pgfqpoint{1.285720in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{1.244378in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{1.150206in}}%
\pgfpathlineto{\pgfqpoint{1.335069in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{1.058406in}}%
\pgfpathlineto{\pgfqpoint{1.384399in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{0.962482in}}%
\pgfpathlineto{\pgfqpoint{1.431574in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{0.862395in}}%
\pgfpathlineto{\pgfqpoint{1.476100in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{0.758352in}}%
\pgfpathlineto{\pgfqpoint{1.520125in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{0.648745in}}%
\pgfpathlineto{\pgfqpoint{1.560221in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.575752in}{0.533474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874740,0.949712,0.601615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575752in}{0.474493in}}%
\pgfpathlineto{\pgfqpoint{1.579352in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.598748in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.575752in}{0.533474in}}%
\pgfpathlineto{\pgfqpoint{1.560221in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{0.648745in}}%
\pgfpathlineto{\pgfqpoint{1.520125in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{0.758352in}}%
\pgfpathlineto{\pgfqpoint{1.476100in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{0.862395in}}%
\pgfpathlineto{\pgfqpoint{1.431574in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{0.962482in}}%
\pgfpathlineto{\pgfqpoint{1.384399in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{1.058406in}}%
\pgfpathlineto{\pgfqpoint{1.335069in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{1.150206in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{1.244378in}}%
\pgfpathlineto{\pgfqpoint{1.285720in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.336359in}}%
\pgfpathlineto{\pgfqpoint{1.234779in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{1.425423in}}%
\pgfpathlineto{\pgfqpoint{1.182336in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.511294in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.596620in}}%
\pgfpathlineto{\pgfqpoint{1.128857in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.684732in}}%
\pgfpathlineto{\pgfqpoint{1.075680in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.770195in}}%
\pgfpathlineto{\pgfqpoint{1.020920in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.852425in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.935607in}}%
\pgfpathlineto{\pgfqpoint{0.965976in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{2.021257in}}%
\pgfpathlineto{\pgfqpoint{0.911163in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{2.104101in}}%
\pgfpathlineto{\pgfqpoint{0.854786in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{2.183471in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{2.267806in}}%
\pgfpathlineto{\pgfqpoint{0.799553in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{2.351418in}}%
\pgfpathlineto{\pgfqpoint{0.743481in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{2.431944in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{2.511681in}}%
\pgfpathlineto{\pgfqpoint{0.686711in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{2.596082in}}%
\pgfpathlineto{\pgfqpoint{0.631075in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{2.677757in}}%
\pgfpathlineto{\pgfqpoint{0.573825in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{0.549994in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{2.709082in}}%
\pgfpathlineto{\pgfqpoint{0.605878in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{2.625112in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{2.545347in}}%
\pgfpathlineto{\pgfqpoint{0.662709in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{2.465079in}}%
\pgfpathlineto{\pgfqpoint{0.719008in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{2.381907in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{2.298174in}}%
\pgfpathlineto{\pgfqpoint{0.774567in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{2.219057in}}%
\pgfpathlineto{\pgfqpoint{0.831257in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{2.136657in}}%
\pgfpathlineto{\pgfqpoint{0.886378in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{2.051684in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.969793in}}%
\pgfpathlineto{\pgfqpoint{0.942076in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.888088in}}%
\pgfpathlineto{\pgfqpoint{0.997265in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.803430in}}%
\pgfpathlineto{\pgfqpoint{1.051048in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.716345in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.633884in}}%
\pgfpathlineto{\pgfqpoint{1.105772in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.549201in}}%
\pgfpathlineto{\pgfqpoint{1.159258in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.461563in}}%
\pgfpathlineto{\pgfqpoint{1.211019in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{1.371504in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.284105in}}%
\pgfpathlineto{\pgfqpoint{1.263100in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{1.194888in}}%
\pgfpathlineto{\pgfqpoint{1.313749in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{1.102384in}}%
\pgfpathlineto{\pgfqpoint{1.362712in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{1.006702in}}%
\pgfpathlineto{\pgfqpoint{1.409819in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{0.907873in}}%
\pgfpathlineto{\pgfqpoint{1.454555in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{0.805883in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{0.702009in}}%
\pgfpathlineto{\pgfqpoint{1.499533in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{0.591803in}}%
\pgfpathlineto{\pgfqpoint{1.540280in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.575752in}{0.474493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.960784,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535533in}{0.537803in}}%
\pgfpathlineto{\pgfqpoint{1.560785in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.575752in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.579352in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.575752in}{0.474493in}}%
\pgfpathlineto{\pgfqpoint{1.540280in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{0.591803in}}%
\pgfpathlineto{\pgfqpoint{1.499533in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{0.702009in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{0.805883in}}%
\pgfpathlineto{\pgfqpoint{1.454555in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{0.907873in}}%
\pgfpathlineto{\pgfqpoint{1.409819in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{1.006702in}}%
\pgfpathlineto{\pgfqpoint{1.362712in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{1.102384in}}%
\pgfpathlineto{\pgfqpoint{1.313749in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{1.194888in}}%
\pgfpathlineto{\pgfqpoint{1.263100in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.284105in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{1.371504in}}%
\pgfpathlineto{\pgfqpoint{1.211019in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.461563in}}%
\pgfpathlineto{\pgfqpoint{1.159258in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.549201in}}%
\pgfpathlineto{\pgfqpoint{1.105772in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.633884in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.716345in}}%
\pgfpathlineto{\pgfqpoint{1.051048in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.803430in}}%
\pgfpathlineto{\pgfqpoint{0.997265in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.888088in}}%
\pgfpathlineto{\pgfqpoint{0.942076in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.969793in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{2.051684in}}%
\pgfpathlineto{\pgfqpoint{0.886378in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{2.136657in}}%
\pgfpathlineto{\pgfqpoint{0.831257in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{2.219057in}}%
\pgfpathlineto{\pgfqpoint{0.774567in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{2.298174in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{2.381907in}}%
\pgfpathlineto{\pgfqpoint{0.719008in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{2.465079in}}%
\pgfpathlineto{\pgfqpoint{0.662709in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{2.545347in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{2.625112in}}%
\pgfpathlineto{\pgfqpoint{0.605878in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{2.709082in}}%
\pgfpathlineto{\pgfqpoint{0.549994in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.739478in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{2.659830in}}%
\pgfpathlineto{\pgfqpoint{0.582465in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{2.579637in}}%
\pgfpathlineto{\pgfqpoint{0.638862in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{2.496756in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{2.413644in}}%
\pgfpathlineto{\pgfqpoint{0.694713in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{2.334576in}}%
\pgfpathlineto{\pgfqpoint{0.751546in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{2.252466in}}%
\pgfpathlineto{\pgfqpoint{0.806976in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{2.167950in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{2.087050in}}%
\pgfpathlineto{\pgfqpoint{0.863106in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.921563in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.835533in}}%
\pgfpathlineto{\pgfqpoint{0.973004in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.754768in}}%
\pgfpathlineto{\pgfqpoint{1.028585in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.670828in}}%
\pgfpathlineto{\pgfqpoint{1.082611in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.584286in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.496767in}}%
\pgfpathlineto{\pgfqpoint{1.135752in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.412443in}}%
\pgfpathlineto{\pgfqpoint{1.189090in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{1.324992in}}%
\pgfpathlineto{\pgfqpoint{1.240962in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.234699in}}%
\pgfpathlineto{\pgfqpoint{1.291149in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{1.141890in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{1.049929in}}%
\pgfpathlineto{\pgfqpoint{1.340905in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{0.955997in}}%
\pgfpathlineto{\pgfqpoint{1.389135in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{0.858103in}}%
\pgfpathlineto{\pgfqpoint{1.434727in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{0.756477in}}%
\pgfpathlineto{\pgfqpoint{1.479889in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{0.649721in}}%
\pgfpathlineto{\pgfqpoint{1.521097in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{0.537803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909650,0.963860,0.608074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535533in}{0.480571in}}%
\pgfpathlineto{\pgfqpoint{1.541285in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.560785in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{0.537803in}}%
\pgfpathlineto{\pgfqpoint{1.521097in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{0.649721in}}%
\pgfpathlineto{\pgfqpoint{1.479889in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{0.756477in}}%
\pgfpathlineto{\pgfqpoint{1.434727in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{0.858103in}}%
\pgfpathlineto{\pgfqpoint{1.389135in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{0.955997in}}%
\pgfpathlineto{\pgfqpoint{1.340905in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{1.049929in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{1.141890in}}%
\pgfpathlineto{\pgfqpoint{1.291149in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.234699in}}%
\pgfpathlineto{\pgfqpoint{1.240962in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{1.324992in}}%
\pgfpathlineto{\pgfqpoint{1.189090in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.412443in}}%
\pgfpathlineto{\pgfqpoint{1.135752in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.496767in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.584286in}}%
\pgfpathlineto{\pgfqpoint{1.082611in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.670828in}}%
\pgfpathlineto{\pgfqpoint{1.028585in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.754768in}}%
\pgfpathlineto{\pgfqpoint{0.973004in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.835533in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.921563in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{0.863106in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{2.087050in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{2.167950in}}%
\pgfpathlineto{\pgfqpoint{0.806976in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{2.252466in}}%
\pgfpathlineto{\pgfqpoint{0.751546in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{2.334576in}}%
\pgfpathlineto{\pgfqpoint{0.694713in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{2.413644in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{2.496756in}}%
\pgfpathlineto{\pgfqpoint{0.638862in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{2.579637in}}%
\pgfpathlineto{\pgfqpoint{0.582465in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{2.659830in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.739478in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.694781in}}%
\pgfpathlineto{\pgfqpoint{0.559004in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{2.612079in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{2.529571in}}%
\pgfpathlineto{\pgfqpoint{0.615080in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{2.450431in}}%
\pgfpathlineto{\pgfqpoint{0.671981in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{2.368490in}}%
\pgfpathlineto{\pgfqpoint{0.727595in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{2.284337in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{2.204203in}}%
\pgfpathlineto{\pgfqpoint{0.784157in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{2.122990in}}%
\pgfpathlineto{\pgfqpoint{0.839921in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{2.039290in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{1.954985in}}%
\pgfpathlineto{\pgfqpoint{0.895037in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.874421in}}%
\pgfpathlineto{\pgfqpoint{0.950871in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.791006in}}%
\pgfpathlineto{\pgfqpoint{1.005350in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.705244in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.620710in}}%
\pgfpathlineto{\pgfqpoint{1.059680in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.537247in}}%
\pgfpathlineto{\pgfqpoint{1.113888in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.450930in}}%
\pgfpathlineto{\pgfqpoint{1.166409in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.362265in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{1.273664in}}%
\pgfpathlineto{\pgfqpoint{1.218473in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.185825in}}%
\pgfpathlineto{\pgfqpoint{1.269939in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{1.094828in}}%
\pgfpathlineto{\pgfqpoint{1.319768in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{1.000784in}}%
\pgfpathlineto{\pgfqpoint{1.367770in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{0.903722in}}%
\pgfpathlineto{\pgfqpoint{1.413408in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{0.803645in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{0.701602in}}%
\pgfpathlineto{\pgfqpoint{1.459286in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{0.594292in}}%
\pgfpathlineto{\pgfqpoint{1.501093in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{0.480571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.968474,0.626067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495314in}{0.540188in}}%
\pgfpathlineto{\pgfqpoint{1.522063in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.541285in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{0.480571in}}%
\pgfpathlineto{\pgfqpoint{1.501093in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{0.594292in}}%
\pgfpathlineto{\pgfqpoint{1.459286in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{0.701602in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{0.803645in}}%
\pgfpathlineto{\pgfqpoint{1.413408in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{0.903722in}}%
\pgfpathlineto{\pgfqpoint{1.367770in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{1.000784in}}%
\pgfpathlineto{\pgfqpoint{1.319768in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{1.094828in}}%
\pgfpathlineto{\pgfqpoint{1.269939in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.185825in}}%
\pgfpathlineto{\pgfqpoint{1.218473in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{1.273664in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.362265in}}%
\pgfpathlineto{\pgfqpoint{1.166409in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.450930in}}%
\pgfpathlineto{\pgfqpoint{1.113888in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.537247in}}%
\pgfpathlineto{\pgfqpoint{1.059680in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.620710in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.705244in}}%
\pgfpathlineto{\pgfqpoint{1.005350in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.791006in}}%
\pgfpathlineto{\pgfqpoint{0.950871in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.874421in}}%
\pgfpathlineto{\pgfqpoint{0.895037in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{1.954985in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{2.039290in}}%
\pgfpathlineto{\pgfqpoint{0.839921in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{2.122990in}}%
\pgfpathlineto{\pgfqpoint{0.784157in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{2.204203in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{2.284337in}}%
\pgfpathlineto{\pgfqpoint{0.727595in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{2.368490in}}%
\pgfpathlineto{\pgfqpoint{0.671981in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{2.450431in}}%
\pgfpathlineto{\pgfqpoint{0.615080in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{2.529571in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{2.612079in}}%
\pgfpathlineto{\pgfqpoint{0.559004in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.694781in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.645657in}}%
\pgfpathlineto{\pgfqpoint{0.535560in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{2.566383in}}%
\pgfpathlineto{\pgfqpoint{0.592454in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{2.484549in}}%
\pgfpathlineto{\pgfqpoint{0.648205in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{2.400680in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{2.321107in}}%
\pgfpathlineto{\pgfqpoint{0.705048in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{2.239991in}}%
\pgfpathlineto{\pgfqpoint{0.761021in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{2.156580in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{2.073547in}}%
\pgfpathlineto{\pgfqpoint{0.816611in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{1.993111in}}%
\pgfpathlineto{\pgfqpoint{0.872754in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{1.910050in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.824898in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.742419in}}%
\pgfpathlineto{\pgfqpoint{0.982781in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.659492in}}%
\pgfpathlineto{\pgfqpoint{1.037404in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.574079in}}%
\pgfpathlineto{\pgfqpoint{1.090795in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.486535in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.401928in}}%
\pgfpathlineto{\pgfqpoint{1.144336in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.315591in}}%
\pgfpathlineto{\pgfqpoint{1.196890in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{1.226539in}}%
\pgfpathlineto{\pgfqpoint{1.247802in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.135065in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{1.042830in}}%
\pgfpathlineto{\pgfqpoint{1.297830in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{0.950309in}}%
\pgfpathlineto{\pgfqpoint{1.346854in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{0.854030in}}%
\pgfpathlineto{\pgfqpoint{1.393272in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{0.754209in}}%
\pgfpathlineto{\pgfqpoint{1.439337in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{0.649604in}}%
\pgfpathlineto{\pgfqpoint{1.481436in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{0.540188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928874,0.971549,0.638062}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495314in}{0.482956in}}%
\pgfpathlineto{\pgfqpoint{1.502039in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.522063in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{0.540188in}}%
\pgfpathlineto{\pgfqpoint{1.481436in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{0.649604in}}%
\pgfpathlineto{\pgfqpoint{1.439337in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{0.754209in}}%
\pgfpathlineto{\pgfqpoint{1.393272in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{0.854030in}}%
\pgfpathlineto{\pgfqpoint{1.346854in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{0.950309in}}%
\pgfpathlineto{\pgfqpoint{1.297830in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{1.042830in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.135065in}}%
\pgfpathlineto{\pgfqpoint{1.247802in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{1.226539in}}%
\pgfpathlineto{\pgfqpoint{1.196890in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.315591in}}%
\pgfpathlineto{\pgfqpoint{1.144336in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.401928in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.486535in}}%
\pgfpathlineto{\pgfqpoint{1.090795in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.574079in}}%
\pgfpathlineto{\pgfqpoint{1.037404in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.659492in}}%
\pgfpathlineto{\pgfqpoint{0.982781in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.742419in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.824898in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{1.910050in}}%
\pgfpathlineto{\pgfqpoint{0.872754in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{1.993111in}}%
\pgfpathlineto{\pgfqpoint{0.816611in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{2.073547in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{2.156580in}}%
\pgfpathlineto{\pgfqpoint{0.761021in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{2.239991in}}%
\pgfpathlineto{\pgfqpoint{0.705048in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{2.321107in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{2.400680in}}%
\pgfpathlineto{\pgfqpoint{0.648205in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{2.484549in}}%
\pgfpathlineto{\pgfqpoint{0.592454in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{2.566383in}}%
\pgfpathlineto{\pgfqpoint{0.535560in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.645657in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.600430in}}%
\pgfpathlineto{\pgfqpoint{0.568712in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{2.516815in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{2.437618in}}%
\pgfpathlineto{\pgfqpoint{0.625754in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{2.356554in}}%
\pgfpathlineto{\pgfqpoint{0.681849in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{2.273399in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{2.191289in}}%
\pgfpathlineto{\pgfqpoint{0.737893in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{2.110884in}}%
\pgfpathlineto{\pgfqpoint{0.794118in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{2.028129in}}%
\pgfpathlineto{\pgfqpoint{0.849273in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{1.943447in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{1.862357in}}%
\pgfpathlineto{\pgfqpoint{0.905126in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.779831in}}%
\pgfpathlineto{\pgfqpoint{0.960125in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.695078in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.609090in}}%
\pgfpathlineto{\pgfqpoint{1.014185in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.526455in}}%
\pgfpathlineto{\pgfqpoint{1.068918in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.441113in}}%
\pgfpathlineto{\pgfqpoint{1.122023in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.353526in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.264066in}}%
\pgfpathlineto{\pgfqpoint{1.174087in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{1.177197in}}%
\pgfpathlineto{\pgfqpoint{1.226168in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.087318in}}%
\pgfpathlineto{\pgfqpoint{1.276673in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{0.994530in}}%
\pgfpathlineto{\pgfqpoint{1.325394in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{0.898842in}}%
\pgfpathlineto{\pgfqpoint{1.371765in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{0.800256in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{0.699297in}}%
\pgfpathlineto{\pgfqpoint{1.418291in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{0.594098in}}%
\pgfpathlineto{\pgfqpoint{1.460943in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{0.482956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940408,0.976163,0.656055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455095in}{0.538938in}}%
\pgfpathlineto{\pgfqpoint{1.481934in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.502039in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{0.482956in}}%
\pgfpathlineto{\pgfqpoint{1.460943in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{0.594098in}}%
\pgfpathlineto{\pgfqpoint{1.418291in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{0.699297in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{0.800256in}}%
\pgfpathlineto{\pgfqpoint{1.371765in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{0.898842in}}%
\pgfpathlineto{\pgfqpoint{1.325394in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{0.994530in}}%
\pgfpathlineto{\pgfqpoint{1.276673in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.087318in}}%
\pgfpathlineto{\pgfqpoint{1.226168in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{1.177197in}}%
\pgfpathlineto{\pgfqpoint{1.174087in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.264066in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.353526in}}%
\pgfpathlineto{\pgfqpoint{1.122023in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.441113in}}%
\pgfpathlineto{\pgfqpoint{1.068918in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.526455in}}%
\pgfpathlineto{\pgfqpoint{1.014185in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.609090in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.695078in}}%
\pgfpathlineto{\pgfqpoint{0.960125in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.779831in}}%
\pgfpathlineto{\pgfqpoint{0.905126in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{1.862357in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{1.943447in}}%
\pgfpathlineto{\pgfqpoint{0.849273in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{2.028129in}}%
\pgfpathlineto{\pgfqpoint{0.794118in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{2.110884in}}%
\pgfpathlineto{\pgfqpoint{0.737893in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{2.191289in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{2.273399in}}%
\pgfpathlineto{\pgfqpoint{0.681849in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{2.356554in}}%
\pgfpathlineto{\pgfqpoint{0.625754in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{2.437618in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{2.516815in}}%
\pgfpathlineto{\pgfqpoint{0.568712in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.600430in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.553550in}}%
\pgfpathlineto{\pgfqpoint{0.546184in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{2.472531in}}%
\pgfpathlineto{\pgfqpoint{0.602379in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{2.308118in}}%
\pgfpathlineto{\pgfqpoint{0.658708in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{2.227749in}}%
\pgfpathlineto{\pgfqpoint{0.715105in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{2.145222in}}%
\pgfpathlineto{\pgfqpoint{0.770425in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{2.060975in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{1.980781in}}%
\pgfpathlineto{\pgfqpoint{0.826825in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{1.898546in}}%
\pgfpathlineto{\pgfqpoint{0.882083in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{1.814334in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.730258in}}%
\pgfpathlineto{\pgfqpoint{0.936971in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.648089in}}%
\pgfpathlineto{\pgfqpoint{0.992062in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.563570in}}%
\pgfpathlineto{\pgfqpoint{1.045985in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.477021in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.391110in}}%
\pgfpathlineto{\pgfqpoint{1.099333in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.305620in}}%
\pgfpathlineto{\pgfqpoint{1.152431in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.217547in}}%
\pgfpathlineto{\pgfqpoint{1.203938in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{1.127144in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.034484in}}%
\pgfpathlineto{\pgfqpoint{1.254124in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{0.943013in}}%
\pgfpathlineto{\pgfqpoint{1.303787in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{0.847957in}}%
\pgfpathlineto{\pgfqpoint{1.350880in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{0.749502in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{0.646518in}}%
\pgfpathlineto{\pgfqpoint{1.440528in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{0.538938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951942,0.980777,0.674048}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455095in}{0.479925in}}%
\pgfpathlineto{\pgfqpoint{1.460900in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.481934in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{0.538938in}}%
\pgfpathlineto{\pgfqpoint{1.440528in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{0.646518in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{0.749502in}}%
\pgfpathlineto{\pgfqpoint{1.350880in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{0.847957in}}%
\pgfpathlineto{\pgfqpoint{1.303787in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{0.943013in}}%
\pgfpathlineto{\pgfqpoint{1.254124in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.034484in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{1.127144in}}%
\pgfpathlineto{\pgfqpoint{1.203938in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.217547in}}%
\pgfpathlineto{\pgfqpoint{1.152431in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.305620in}}%
\pgfpathlineto{\pgfqpoint{1.099333in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.391110in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.477021in}}%
\pgfpathlineto{\pgfqpoint{1.045985in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.563570in}}%
\pgfpathlineto{\pgfqpoint{0.992062in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.648089in}}%
\pgfpathlineto{\pgfqpoint{0.936971in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.730258in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{1.814334in}}%
\pgfpathlineto{\pgfqpoint{0.882083in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{1.898546in}}%
\pgfpathlineto{\pgfqpoint{0.826825in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{1.980781in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{2.060975in}}%
\pgfpathlineto{\pgfqpoint{0.770425in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{2.145222in}}%
\pgfpathlineto{\pgfqpoint{0.715105in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{2.227749in}}%
\pgfpathlineto{\pgfqpoint{0.658708in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{2.308118in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{0.602379in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{2.472531in}}%
\pgfpathlineto{\pgfqpoint{0.546184in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.553550in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.505010in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{2.423904in}}%
\pgfpathlineto{\pgfqpoint{0.579034in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{2.343574in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{2.261278in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{2.177469in}}%
\pgfpathlineto{\pgfqpoint{0.691132in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{2.097724in}}%
\pgfpathlineto{\pgfqpoint{0.747742in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{2.015770in}}%
\pgfpathlineto{\pgfqpoint{0.803349in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{1.931997in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{1.849175in}}%
\pgfpathlineto{\pgfqpoint{0.858777in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{1.767385in}}%
\pgfpathlineto{\pgfqpoint{0.914217in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.683492in}}%
\pgfpathlineto{\pgfqpoint{0.968563in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.597825in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.514207in}}%
\pgfpathlineto{\pgfqpoint{1.023182in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.429671in}}%
\pgfpathlineto{\pgfqpoint{1.076782in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.342987in}}%
\pgfpathlineto{\pgfqpoint{1.129324in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.254291in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.166481in}}%
\pgfpathlineto{\pgfqpoint{1.181371in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{1.077495in}}%
\pgfpathlineto{\pgfqpoint{1.232448in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{0.985711in}}%
\pgfpathlineto{\pgfqpoint{1.281780in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{0.891110in}}%
\pgfpathlineto{\pgfqpoint{1.328776in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{0.793689in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{0.692958in}}%
\pgfpathlineto{\pgfqpoint{1.375697in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{0.589277in}}%
\pgfpathlineto{\pgfqpoint{1.419052in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{0.479925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.983852,0.686044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414876in}{0.532006in}}%
\pgfpathlineto{\pgfqpoint{1.439604in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.460900in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{0.479925in}}%
\pgfpathlineto{\pgfqpoint{1.419052in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{0.589277in}}%
\pgfpathlineto{\pgfqpoint{1.375697in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{0.692958in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{0.793689in}}%
\pgfpathlineto{\pgfqpoint{1.328776in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{0.891110in}}%
\pgfpathlineto{\pgfqpoint{1.281780in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{0.985711in}}%
\pgfpathlineto{\pgfqpoint{1.232448in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{1.077495in}}%
\pgfpathlineto{\pgfqpoint{1.181371in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.166481in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.254291in}}%
\pgfpathlineto{\pgfqpoint{1.129324in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.342987in}}%
\pgfpathlineto{\pgfqpoint{1.076782in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.429671in}}%
\pgfpathlineto{\pgfqpoint{1.023182in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.514207in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.597825in}}%
\pgfpathlineto{\pgfqpoint{0.968563in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.683492in}}%
\pgfpathlineto{\pgfqpoint{0.914217in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{1.767385in}}%
\pgfpathlineto{\pgfqpoint{0.858777in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{1.849175in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{1.931997in}}%
\pgfpathlineto{\pgfqpoint{0.803349in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{2.015770in}}%
\pgfpathlineto{\pgfqpoint{0.747742in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{2.097724in}}%
\pgfpathlineto{\pgfqpoint{0.691132in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{2.177469in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{2.261278in}}%
\pgfpathlineto{\pgfqpoint{0.635536in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{2.343574in}}%
\pgfpathlineto{\pgfqpoint{0.579034in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{2.423904in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.505010in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.458189in}}%
\pgfpathlineto{\pgfqpoint{0.555373in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{2.376118in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{2.292840in}}%
\pgfpathlineto{\pgfqpoint{0.611213in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{2.213156in}}%
\pgfpathlineto{\pgfqpoint{0.667998in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{2.131440in}}%
\pgfpathlineto{\pgfqpoint{0.723762in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{2.048094in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{1.966031in}}%
\pgfpathlineto{\pgfqpoint{0.779679in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{1.884548in}}%
\pgfpathlineto{\pgfqpoint{0.835368in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{1.801190in}}%
\pgfpathlineto{\pgfqpoint{0.890130in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{1.716246in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.634035in}}%
\pgfpathlineto{\pgfqpoint{0.945399in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.550316in}}%
\pgfpathlineto{\pgfqpoint{0.999802in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.464651in}}%
\pgfpathlineto{\pgfqpoint{1.052895in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.377325in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.292562in}}%
\pgfpathlineto{\pgfqpoint{1.106476in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.205327in}}%
\pgfpathlineto{\pgfqpoint{1.158512in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.115830in}}%
\pgfpathlineto{\pgfqpoint{1.209250in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{1.024082in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{0.931678in}}%
\pgfpathlineto{\pgfqpoint{1.258923in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{0.837561in}}%
\pgfpathlineto{\pgfqpoint{1.306602in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{0.740130in}}%
\pgfpathlineto{\pgfqpoint{1.354066in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{0.638325in}}%
\pgfpathlineto{\pgfqpoint{1.397532in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{0.532006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971165,0.988466,0.704037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374657in}{0.577473in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{0.469154in}}%
\pgfpathlineto{\pgfqpoint{1.416954in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.439604in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{0.532006in}}%
\pgfpathlineto{\pgfqpoint{1.397532in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{0.638325in}}%
\pgfpathlineto{\pgfqpoint{1.354066in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{0.740130in}}%
\pgfpathlineto{\pgfqpoint{1.306602in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{0.837561in}}%
\pgfpathlineto{\pgfqpoint{1.258923in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{0.931678in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{1.024082in}}%
\pgfpathlineto{\pgfqpoint{1.209250in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.115830in}}%
\pgfpathlineto{\pgfqpoint{1.158512in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.205327in}}%
\pgfpathlineto{\pgfqpoint{1.106476in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.292562in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.377325in}}%
\pgfpathlineto{\pgfqpoint{1.052895in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.464651in}}%
\pgfpathlineto{\pgfqpoint{0.999802in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.550316in}}%
\pgfpathlineto{\pgfqpoint{0.945399in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.634035in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{1.716246in}}%
\pgfpathlineto{\pgfqpoint{0.890130in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{1.801190in}}%
\pgfpathlineto{\pgfqpoint{0.835368in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{1.884548in}}%
\pgfpathlineto{\pgfqpoint{0.779679in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{1.966031in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{2.048094in}}%
\pgfpathlineto{\pgfqpoint{0.723762in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{2.131440in}}%
\pgfpathlineto{\pgfqpoint{0.667998in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{2.213156in}}%
\pgfpathlineto{\pgfqpoint{0.611213in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{2.292840in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{2.376118in}}%
\pgfpathlineto{\pgfqpoint{0.555373in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.458189in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.406486in}}%
\pgfpathlineto{\pgfqpoint{0.530475in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{2.326894in}}%
\pgfpathlineto{\pgfqpoint{0.587382in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{2.245439in}}%
\pgfpathlineto{\pgfqpoint{0.643405in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{2.162473in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{2.080787in}}%
\pgfpathlineto{\pgfqpoint{0.699497in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{1.999622in}}%
\pgfpathlineto{\pgfqpoint{0.755544in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{1.916723in}}%
\pgfpathlineto{\pgfqpoint{0.810623in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{1.832410in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{1.751012in}}%
\pgfpathlineto{\pgfqpoint{0.866378in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{1.667939in}}%
\pgfpathlineto{\pgfqpoint{0.921199in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.583160in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.497772in}}%
\pgfpathlineto{\pgfqpoint{0.975428in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.413992in}}%
\pgfpathlineto{\pgfqpoint{1.029499in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.328133in}}%
\pgfpathlineto{\pgfqpoint{1.082555in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.240315in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.150996in}}%
\pgfpathlineto{\pgfqpoint{1.134371in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.062774in}}%
\pgfpathlineto{\pgfqpoint{1.185975in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{0.971820in}}%
\pgfpathlineto{\pgfqpoint{1.235864in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{0.878077in}}%
\pgfpathlineto{\pgfqpoint{1.283420in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{0.781537in}}%
\pgfpathlineto{\pgfqpoint{1.330852in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{0.681358in}}%
\pgfpathlineto{\pgfqpoint{1.374472in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{0.577473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978854,0.991542,0.716032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374657in}{0.516590in}}%
\pgfpathlineto{\pgfqpoint{1.394010in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.416954in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{0.469154in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{0.577473in}}%
\pgfpathlineto{\pgfqpoint{1.374472in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{0.681358in}}%
\pgfpathlineto{\pgfqpoint{1.330852in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{0.781537in}}%
\pgfpathlineto{\pgfqpoint{1.283420in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{0.878077in}}%
\pgfpathlineto{\pgfqpoint{1.235864in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{0.971820in}}%
\pgfpathlineto{\pgfqpoint{1.185975in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.062774in}}%
\pgfpathlineto{\pgfqpoint{1.134371in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.150996in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.240315in}}%
\pgfpathlineto{\pgfqpoint{1.082555in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.328133in}}%
\pgfpathlineto{\pgfqpoint{1.029499in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.413992in}}%
\pgfpathlineto{\pgfqpoint{0.975428in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.497772in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.583160in}}%
\pgfpathlineto{\pgfqpoint{0.921199in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{1.667939in}}%
\pgfpathlineto{\pgfqpoint{0.866378in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{1.751012in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{1.832410in}}%
\pgfpathlineto{\pgfqpoint{0.810623in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{1.916723in}}%
\pgfpathlineto{\pgfqpoint{0.755544in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{1.999622in}}%
\pgfpathlineto{\pgfqpoint{0.699497in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{2.080787in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{2.162473in}}%
\pgfpathlineto{\pgfqpoint{0.643405in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{2.245439in}}%
\pgfpathlineto{\pgfqpoint{0.587382in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{2.326894in}}%
\pgfpathlineto{\pgfqpoint{0.530475in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.406486in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.357504in}}%
\pgfpathlineto{\pgfqpoint{0.562037in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{2.274931in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{2.193316in}}%
\pgfpathlineto{\pgfqpoint{0.618308in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{2.112447in}}%
\pgfpathlineto{\pgfqpoint{0.674527in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{2.030007in}}%
\pgfpathlineto{\pgfqpoint{0.730024in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{1.946250in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{1.865210in}}%
\pgfpathlineto{\pgfqpoint{0.786040in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{1.782712in}}%
\pgfpathlineto{\pgfqpoint{0.841283in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{1.698676in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{1.614416in}}%
\pgfpathlineto{\pgfqpoint{0.896052in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.531501in}}%
\pgfpathlineto{\pgfqpoint{0.950937in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.446688in}}%
\pgfpathlineto{\pgfqpoint{1.004534in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.360235in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.273522in}}%
\pgfpathlineto{\pgfqpoint{1.057720in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.187062in}}%
\pgfpathlineto{\pgfqpoint{1.110270in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.098364in}}%
\pgfpathlineto{\pgfqpoint{1.161547in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.007423in}}%
\pgfpathlineto{\pgfqpoint{1.211275in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{0.914188in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{0.819991in}}%
\pgfpathlineto{\pgfqpoint{1.259252in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{0.723274in}}%
\pgfpathlineto{\pgfqpoint{1.307320in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{1.351350in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{0.516590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990388,0.996155,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334438in}{0.557419in}}%
\pgfpathlineto{\pgfqpoint{1.369347in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.394010in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{0.516590in}}%
\pgfpathlineto{\pgfqpoint{1.351350in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{1.307320in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{0.723274in}}%
\pgfpathlineto{\pgfqpoint{1.259252in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{0.819991in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{0.914188in}}%
\pgfpathlineto{\pgfqpoint{1.211275in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.007423in}}%
\pgfpathlineto{\pgfqpoint{1.161547in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.098364in}}%
\pgfpathlineto{\pgfqpoint{1.110270in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.187062in}}%
\pgfpathlineto{\pgfqpoint{1.057720in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.273522in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.360235in}}%
\pgfpathlineto{\pgfqpoint{1.004534in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.446688in}}%
\pgfpathlineto{\pgfqpoint{0.950937in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.531501in}}%
\pgfpathlineto{\pgfqpoint{0.896052in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{1.614416in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{1.698676in}}%
\pgfpathlineto{\pgfqpoint{0.841283in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{1.782712in}}%
\pgfpathlineto{\pgfqpoint{0.786040in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{1.865210in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{1.946250in}}%
\pgfpathlineto{\pgfqpoint{0.730024in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{2.030007in}}%
\pgfpathlineto{\pgfqpoint{0.674527in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{2.112447in}}%
\pgfpathlineto{\pgfqpoint{0.618308in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{2.193316in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{2.274931in}}%
\pgfpathlineto{\pgfqpoint{0.562037in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.357504in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.303308in}}%
\pgfpathlineto{\pgfqpoint{0.535832in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{2.222772in}}%
\pgfpathlineto{\pgfqpoint{0.592339in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{2.140764in}}%
\pgfpathlineto{\pgfqpoint{0.648071in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{2.057557in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{1.976517in}}%
\pgfpathlineto{\pgfqpoint{0.704337in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{1.894541in}}%
\pgfpathlineto{\pgfqpoint{0.759916in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{1.811173in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{1.727478in}}%
\pgfpathlineto{\pgfqpoint{0.815078in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{1.645273in}}%
\pgfpathlineto{\pgfqpoint{0.870397in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{1.561391in}}%
\pgfpathlineto{\pgfqpoint{0.924846in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.476010in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.390845in}}%
\pgfpathlineto{\pgfqpoint{0.978684in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.305798in}}%
\pgfpathlineto{\pgfqpoint{1.032263in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.218799in}}%
\pgfpathlineto{\pgfqpoint{1.084509in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.129961in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.039873in}}%
\pgfpathlineto{\pgfqpoint{1.135823in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{0.949611in}}%
\pgfpathlineto{\pgfqpoint{1.186257in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{0.856508in}}%
\pgfpathlineto{\pgfqpoint{1.234346in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{0.760559in}}%
\pgfpathlineto{\pgfqpoint{1.282361in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{0.660923in}}%
\pgfpathlineto{\pgfqpoint{1.326502in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{0.557419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999923,0.997616,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334438in}{0.488466in}}%
\pgfpathlineto{\pgfqpoint{1.343613in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.369347in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{0.557419in}}%
\pgfpathlineto{\pgfqpoint{1.326502in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{0.660923in}}%
\pgfpathlineto{\pgfqpoint{1.282361in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{0.760559in}}%
\pgfpathlineto{\pgfqpoint{1.234346in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{0.856508in}}%
\pgfpathlineto{\pgfqpoint{1.186257in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{0.949611in}}%
\pgfpathlineto{\pgfqpoint{1.135823in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.039873in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.129961in}}%
\pgfpathlineto{\pgfqpoint{1.084509in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.218799in}}%
\pgfpathlineto{\pgfqpoint{1.032263in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.305798in}}%
\pgfpathlineto{\pgfqpoint{0.978684in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.390845in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.476010in}}%
\pgfpathlineto{\pgfqpoint{0.924846in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{1.561391in}}%
\pgfpathlineto{\pgfqpoint{0.870397in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{1.645273in}}%
\pgfpathlineto{\pgfqpoint{0.815078in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{1.727478in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{1.811173in}}%
\pgfpathlineto{\pgfqpoint{0.759916in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{1.894541in}}%
\pgfpathlineto{\pgfqpoint{0.704337in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{1.976517in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{2.057557in}}%
\pgfpathlineto{\pgfqpoint{0.648071in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{2.140764in}}%
\pgfpathlineto{\pgfqpoint{0.592339in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{2.222772in}}%
\pgfpathlineto{\pgfqpoint{0.535832in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.303308in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.248611in}}%
\pgfpathlineto{\pgfqpoint{0.564721in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{2.165925in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{2.084592in}}%
\pgfpathlineto{\pgfqpoint{0.620957in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{2.003148in}}%
\pgfpathlineto{\pgfqpoint{0.676983in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{1.920391in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{1.836810in}}%
\pgfpathlineto{\pgfqpoint{0.732318in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{1.755267in}}%
\pgfpathlineto{\pgfqpoint{0.788091in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{1.672185in}}%
\pgfpathlineto{\pgfqpoint{0.843021in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{1.587764in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{1.503397in}}%
\pgfpathlineto{\pgfqpoint{0.897649in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.419468in}}%
\pgfpathlineto{\pgfqpoint{0.951781in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.333872in}}%
\pgfpathlineto{\pgfqpoint{1.005077in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.246661in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.158950in}}%
\pgfpathlineto{\pgfqpoint{1.057511in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.070974in}}%
\pgfpathlineto{\pgfqpoint{1.109341in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{0.980697in}}%
\pgfpathlineto{\pgfqpoint{1.159615in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{0.888020in}}%
\pgfpathlineto{\pgfqpoint{1.207672in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{0.792840in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{0.694889in}}%
\pgfpathlineto{\pgfqpoint{1.255848in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{0.594095in}}%
\pgfpathlineto{\pgfqpoint{1.300407in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{0.488466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999616,0.988082,0.729027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294219in}{0.522463in}}%
\pgfpathlineto{\pgfqpoint{1.316162in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.343613in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{0.488466in}}%
\pgfpathlineto{\pgfqpoint{1.300407in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{0.594095in}}%
\pgfpathlineto{\pgfqpoint{1.255848in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{0.694889in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{0.792840in}}%
\pgfpathlineto{\pgfqpoint{1.207672in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{0.888020in}}%
\pgfpathlineto{\pgfqpoint{1.159615in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{0.980697in}}%
\pgfpathlineto{\pgfqpoint{1.109341in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.070974in}}%
\pgfpathlineto{\pgfqpoint{1.057511in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.158950in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.246661in}}%
\pgfpathlineto{\pgfqpoint{1.005077in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.333872in}}%
\pgfpathlineto{\pgfqpoint{0.951781in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.419468in}}%
\pgfpathlineto{\pgfqpoint{0.897649in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{1.503397in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{1.587764in}}%
\pgfpathlineto{\pgfqpoint{0.843021in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{1.672185in}}%
\pgfpathlineto{\pgfqpoint{0.788091in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{1.755267in}}%
\pgfpathlineto{\pgfqpoint{0.732318in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{1.836810in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{1.920391in}}%
\pgfpathlineto{\pgfqpoint{0.676983in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{2.003148in}}%
\pgfpathlineto{\pgfqpoint{0.620957in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{2.084592in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{2.165925in}}%
\pgfpathlineto{\pgfqpoint{0.564721in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.248611in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.188928in}}%
\pgfpathlineto{\pgfqpoint{0.535801in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{2.108012in}}%
\pgfpathlineto{\pgfqpoint{0.592097in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{2.025873in}}%
\pgfpathlineto{\pgfqpoint{0.647827in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{1.942689in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{1.861117in}}%
\pgfpathlineto{\pgfqpoint{0.703747in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{1.778783in}}%
\pgfpathlineto{\pgfqpoint{0.759175in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{1.695213in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{1.611056in}}%
\pgfpathlineto{\pgfqpoint{0.814062in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{1.528151in}}%
\pgfpathlineto{\pgfqpoint{0.869084in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{1.443697in}}%
\pgfpathlineto{\pgfqpoint{0.922968in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.357860in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.271457in}}%
\pgfpathlineto{\pgfqpoint{0.976390in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.185255in}}%
\pgfpathlineto{\pgfqpoint{1.029204in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.097125in}}%
\pgfpathlineto{\pgfqpoint{1.080877in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.007013in}}%
\pgfpathlineto{\pgfqpoint{1.131100in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{0.914819in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{0.821598in}}%
\pgfpathlineto{\pgfqpoint{1.179571in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{0.725881in}}%
\pgfpathlineto{\pgfqpoint{1.228170in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{0.626280in}}%
\pgfpathlineto{\pgfqpoint{1.272811in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{0.522463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999154,0.973779,0.705037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254000in}{0.549592in}}%
\pgfpathlineto{\pgfqpoint{1.286448in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.316162in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{0.522463in}}%
\pgfpathlineto{\pgfqpoint{1.272811in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{0.626280in}}%
\pgfpathlineto{\pgfqpoint{1.228170in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{0.725881in}}%
\pgfpathlineto{\pgfqpoint{1.179571in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{0.821598in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{0.914819in}}%
\pgfpathlineto{\pgfqpoint{1.131100in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.007013in}}%
\pgfpathlineto{\pgfqpoint{1.080877in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.097125in}}%
\pgfpathlineto{\pgfqpoint{1.029204in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.185255in}}%
\pgfpathlineto{\pgfqpoint{0.976390in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.271457in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.357860in}}%
\pgfpathlineto{\pgfqpoint{0.922968in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{1.443697in}}%
\pgfpathlineto{\pgfqpoint{0.869084in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{1.528151in}}%
\pgfpathlineto{\pgfqpoint{0.814062in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{1.611056in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{1.695213in}}%
\pgfpathlineto{\pgfqpoint{0.759175in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{1.778783in}}%
\pgfpathlineto{\pgfqpoint{0.703747in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{1.861117in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{1.942689in}}%
\pgfpathlineto{\pgfqpoint{0.647827in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{2.025873in}}%
\pgfpathlineto{\pgfqpoint{0.592097in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{2.108012in}}%
\pgfpathlineto{\pgfqpoint{0.535801in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.188928in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.126878in}}%
\pgfpathlineto{\pgfqpoint{0.561092in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{2.044368in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{1.962188in}}%
\pgfpathlineto{\pgfqpoint{0.617078in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{1.880571in}}%
\pgfpathlineto{\pgfqpoint{0.672926in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{1.797799in}}%
\pgfpathlineto{\pgfqpoint{0.728168in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{1.714010in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{1.631412in}}%
\pgfpathlineto{\pgfqpoint{0.783508in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{1.548011in}}%
\pgfpathlineto{\pgfqpoint{0.838308in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{1.463316in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{1.377450in}}%
\pgfpathlineto{\pgfqpoint{0.892077in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.292745in}}%
\pgfpathlineto{\pgfqpoint{0.945981in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.206322in}}%
\pgfpathlineto{\pgfqpoint{0.998654in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.118227in}}%
\pgfpathlineto{\pgfqpoint{1.050278in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.028379in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{0.938070in}}%
\pgfpathlineto{\pgfqpoint{1.100969in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{0.845667in}}%
\pgfpathlineto{\pgfqpoint{1.149563in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{0.750554in}}%
\pgfpathlineto{\pgfqpoint{1.198182in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{0.651966in}}%
\pgfpathlineto{\pgfqpoint{1.242937in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{0.549592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998847,0.964245,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213781in}{0.569494in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{0.463658in}}%
\pgfpathlineto{\pgfqpoint{1.254141in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.286448in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{0.549592in}}%
\pgfpathlineto{\pgfqpoint{1.242937in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{0.651966in}}%
\pgfpathlineto{\pgfqpoint{1.198182in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{0.750554in}}%
\pgfpathlineto{\pgfqpoint{1.149563in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{0.845667in}}%
\pgfpathlineto{\pgfqpoint{1.100969in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{0.938070in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.028379in}}%
\pgfpathlineto{\pgfqpoint{1.050278in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.118227in}}%
\pgfpathlineto{\pgfqpoint{0.998654in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.206322in}}%
\pgfpathlineto{\pgfqpoint{0.945981in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.292745in}}%
\pgfpathlineto{\pgfqpoint{0.892077in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{1.377450in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{1.463316in}}%
\pgfpathlineto{\pgfqpoint{0.838308in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{1.548011in}}%
\pgfpathlineto{\pgfqpoint{0.783508in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{1.631412in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{1.714010in}}%
\pgfpathlineto{\pgfqpoint{0.728168in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{1.797799in}}%
\pgfpathlineto{\pgfqpoint{0.672926in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{1.880571in}}%
\pgfpathlineto{\pgfqpoint{0.617078in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{1.962188in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{2.044368in}}%
\pgfpathlineto{\pgfqpoint{0.561092in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.126878in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.057891in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{1.976591in}}%
\pgfpathlineto{\pgfqpoint{0.583838in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{1.894595in}}%
\pgfpathlineto{\pgfqpoint{0.639532in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{1.811636in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{1.728454in}}%
\pgfpathlineto{\pgfqpoint{0.694924in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{1.646018in}}%
\pgfpathlineto{\pgfqpoint{0.750283in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{1.562386in}}%
\pgfpathlineto{\pgfqpoint{0.804986in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{1.477642in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{1.393015in}}%
\pgfpathlineto{\pgfqpoint{0.859117in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{1.308063in}}%
\pgfpathlineto{\pgfqpoint{0.912900in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.221605in}}%
\pgfpathlineto{\pgfqpoint{0.965535in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.133655in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.044876in}}%
\pgfpathlineto{\pgfqpoint{1.017429in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{0.955167in}}%
\pgfpathlineto{\pgfqpoint{1.068244in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{0.863095in}}%
\pgfpathlineto{\pgfqpoint{1.116869in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{0.768519in}}%
\pgfpathlineto{\pgfqpoint{1.165566in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{0.670756in}}%
\pgfpathlineto{\pgfqpoint{1.210454in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{0.569494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998385,0.949942,0.665052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213781in}{0.476879in}}%
\pgfpathlineto{\pgfqpoint{1.218834in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.254141in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{0.463658in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{0.569494in}}%
\pgfpathlineto{\pgfqpoint{1.210454in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{0.670756in}}%
\pgfpathlineto{\pgfqpoint{1.165566in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{0.768519in}}%
\pgfpathlineto{\pgfqpoint{1.116869in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{0.863095in}}%
\pgfpathlineto{\pgfqpoint{1.068244in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{0.955167in}}%
\pgfpathlineto{\pgfqpoint{1.017429in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.044876in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.133655in}}%
\pgfpathlineto{\pgfqpoint{0.965535in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.221605in}}%
\pgfpathlineto{\pgfqpoint{0.912900in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{1.308063in}}%
\pgfpathlineto{\pgfqpoint{0.859117in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{1.393015in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{1.477642in}}%
\pgfpathlineto{\pgfqpoint{0.804986in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{1.562386in}}%
\pgfpathlineto{\pgfqpoint{0.750283in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{1.646018in}}%
\pgfpathlineto{\pgfqpoint{0.694924in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{1.728454in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{1.811636in}}%
\pgfpathlineto{\pgfqpoint{0.639532in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{1.894595in}}%
\pgfpathlineto{\pgfqpoint{0.583838in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{1.976591in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.057891in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{1.984196in}}%
\pgfpathlineto{\pgfqpoint{0.547335in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{1.902057in}}%
\pgfpathlineto{\pgfqpoint{0.602986in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{1.819085in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{1.736429in}}%
\pgfpathlineto{\pgfqpoint{0.658539in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{1.653799in}}%
\pgfpathlineto{\pgfqpoint{0.713830in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{1.570122in}}%
\pgfpathlineto{\pgfqpoint{0.768529in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{1.485456in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{1.401358in}}%
\pgfpathlineto{\pgfqpoint{0.822827in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{1.316340in}}%
\pgfpathlineto{\pgfqpoint{0.876589in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{1.229958in}}%
\pgfpathlineto{\pgfqpoint{0.929259in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.142203in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.054178in}}%
\pgfpathlineto{\pgfqpoint{0.981382in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{0.964596in}}%
\pgfpathlineto{\pgfqpoint{1.032226in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{0.872820in}}%
\pgfpathlineto{\pgfqpoint{1.080930in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{0.778670in}}%
\pgfpathlineto{\pgfqpoint{1.129745in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{0.681517in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{0.581210in}}%
\pgfpathlineto{\pgfqpoint{1.174833in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{0.476879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998078,0.940408,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173562in}{0.478376in}}%
\pgfpathlineto{\pgfqpoint{1.179202in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.218834in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{0.476879in}}%
\pgfpathlineto{\pgfqpoint{1.174833in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{0.581210in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{0.681517in}}%
\pgfpathlineto{\pgfqpoint{1.129745in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{0.778670in}}%
\pgfpathlineto{\pgfqpoint{1.080930in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{0.872820in}}%
\pgfpathlineto{\pgfqpoint{1.032226in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{0.964596in}}%
\pgfpathlineto{\pgfqpoint{0.981382in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.054178in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.142203in}}%
\pgfpathlineto{\pgfqpoint{0.929259in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{1.229958in}}%
\pgfpathlineto{\pgfqpoint{0.876589in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{1.316340in}}%
\pgfpathlineto{\pgfqpoint{0.822827in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{1.401358in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{1.485456in}}%
\pgfpathlineto{\pgfqpoint{0.768529in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{1.570122in}}%
\pgfpathlineto{\pgfqpoint{0.713830in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{1.653799in}}%
\pgfpathlineto{\pgfqpoint{0.658539in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{1.736429in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{1.819085in}}%
\pgfpathlineto{\pgfqpoint{0.602986in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{1.902057in}}%
\pgfpathlineto{\pgfqpoint{0.547335in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{1.984196in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{1.901081in}}%
\pgfpathlineto{\pgfqpoint{0.562351in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{1.818225in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{1.735554in}}%
\pgfpathlineto{\pgfqpoint{0.617916in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{1.652909in}}%
\pgfpathlineto{\pgfqpoint{0.673231in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{1.569313in}}%
\pgfpathlineto{\pgfqpoint{0.727998in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{1.484804in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{1.400672in}}%
\pgfpathlineto{\pgfqpoint{0.782313in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{1.315698in}}%
\pgfpathlineto{\pgfqpoint{0.836131in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{1.229446in}}%
\pgfpathlineto{\pgfqpoint{0.888894in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{1.141887in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.053927in}}%
\pgfpathlineto{\pgfqpoint{0.941078in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{0.964461in}}%
\pgfpathlineto{\pgfqpoint{0.992010in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{0.872885in}}%
\pgfpathlineto{\pgfqpoint{1.040831in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{0.778994in}}%
\pgfpathlineto{\pgfqpoint{1.089793in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{0.682184in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{0.582293in}}%
\pgfpathlineto{\pgfqpoint{1.135045in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{0.478376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997616,0.926105,0.625067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093124in}{0.569065in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{0.464534in}}%
\pgfpathlineto{\pgfqpoint{1.133814in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.179202in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{0.478376in}}%
\pgfpathlineto{\pgfqpoint{1.135045in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{0.582293in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{0.682184in}}%
\pgfpathlineto{\pgfqpoint{1.089793in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{0.778994in}}%
\pgfpathlineto{\pgfqpoint{1.040831in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{0.872885in}}%
\pgfpathlineto{\pgfqpoint{0.992010in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{0.964461in}}%
\pgfpathlineto{\pgfqpoint{0.941078in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.053927in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{1.141887in}}%
\pgfpathlineto{\pgfqpoint{0.888894in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{1.229446in}}%
\pgfpathlineto{\pgfqpoint{0.836131in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{1.315698in}}%
\pgfpathlineto{\pgfqpoint{0.782313in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{1.400672in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{1.484804in}}%
\pgfpathlineto{\pgfqpoint{0.727998in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{1.569313in}}%
\pgfpathlineto{\pgfqpoint{0.673231in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{1.652909in}}%
\pgfpathlineto{\pgfqpoint{0.617916in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{1.735554in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{1.818225in}}%
\pgfpathlineto{\pgfqpoint{0.562351in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{1.901081in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{1.806018in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{1.722855in}}%
\pgfpathlineto{\pgfqpoint{0.571599in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{1.640331in}}%
\pgfpathlineto{\pgfqpoint{0.627019in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{1.556904in}}%
\pgfpathlineto{\pgfqpoint{0.681915in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{1.472597in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{1.387919in}}%
\pgfpathlineto{\pgfqpoint{0.736119in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{1.303049in}}%
\pgfpathlineto{\pgfqpoint{0.790058in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{1.216931in}}%
\pgfpathlineto{\pgfqpoint{0.842963in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{1.129517in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{1.040980in}}%
\pgfpathlineto{\pgfqpoint{0.895071in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{0.951545in}}%
\pgfpathlineto{\pgfqpoint{0.946140in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{0.859997in}}%
\pgfpathlineto{\pgfqpoint{0.995110in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{0.766109in}}%
\pgfpathlineto{\pgfqpoint{1.044246in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{0.669274in}}%
\pgfpathlineto{\pgfqpoint{1.089600in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{0.569065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997155,0.911803,0.601077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052905in}{0.535682in}}%
\pgfpathlineto{\pgfqpoint{1.080613in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.133814in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{0.464534in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{0.569065in}}%
\pgfpathlineto{\pgfqpoint{1.089600in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{0.669274in}}%
\pgfpathlineto{\pgfqpoint{1.044246in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{0.766109in}}%
\pgfpathlineto{\pgfqpoint{0.995110in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{0.859997in}}%
\pgfpathlineto{\pgfqpoint{0.946140in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{0.951545in}}%
\pgfpathlineto{\pgfqpoint{0.895071in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{1.040980in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{1.129517in}}%
\pgfpathlineto{\pgfqpoint{0.842963in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{1.216931in}}%
\pgfpathlineto{\pgfqpoint{0.790058in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{1.303049in}}%
\pgfpathlineto{\pgfqpoint{0.736119in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{1.387919in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{1.472597in}}%
\pgfpathlineto{\pgfqpoint{0.681915in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{1.556904in}}%
\pgfpathlineto{\pgfqpoint{0.627019in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{1.640331in}}%
\pgfpathlineto{\pgfqpoint{0.571599in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{1.722855in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{1.806018in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{1.694463in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{1.611018in}}%
\pgfpathlineto{\pgfqpoint{0.572765in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{1.527824in}}%
\pgfpathlineto{\pgfqpoint{0.627856in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{1.443731in}}%
\pgfpathlineto{\pgfqpoint{0.682090in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{1.358745in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{1.273190in}}%
\pgfpathlineto{\pgfqpoint{0.735951in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{1.187156in}}%
\pgfpathlineto{\pgfqpoint{0.789050in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{1.099768in}}%
\pgfpathlineto{\pgfqpoint{0.841256in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{1.010881in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{0.920319in}}%
\pgfpathlineto{\pgfqpoint{0.892204in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{0.828498in}}%
\pgfpathlineto{\pgfqpoint{0.941359in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{0.734196in}}%
\pgfpathlineto{\pgfqpoint{0.990701in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{0.636767in}}%
\pgfpathlineto{\pgfqpoint{1.036232in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{0.535682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996847,0.902268,0.585083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972466in}{0.573406in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{0.469932in}}%
\pgfpathlineto{\pgfqpoint{1.015201in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.080613in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{0.535682in}}%
\pgfpathlineto{\pgfqpoint{1.036232in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{0.636767in}}%
\pgfpathlineto{\pgfqpoint{0.990701in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{0.734196in}}%
\pgfpathlineto{\pgfqpoint{0.941359in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{0.828498in}}%
\pgfpathlineto{\pgfqpoint{0.892204in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{0.920319in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{1.010881in}}%
\pgfpathlineto{\pgfqpoint{0.841256in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{1.099768in}}%
\pgfpathlineto{\pgfqpoint{0.789050in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{1.187156in}}%
\pgfpathlineto{\pgfqpoint{0.735951in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{1.273190in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{1.358745in}}%
\pgfpathlineto{\pgfqpoint{0.682090in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{1.443731in}}%
\pgfpathlineto{\pgfqpoint{0.627856in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{1.527824in}}%
\pgfpathlineto{\pgfqpoint{0.572765in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{1.611018in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{1.694463in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{1.557614in}}%
\pgfpathlineto{\pgfqpoint{0.561715in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{1.473529in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{1.389045in}}%
\pgfpathlineto{\pgfqpoint{0.616016in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{1.304162in}}%
\pgfpathlineto{\pgfqpoint{0.670007in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{1.218217in}}%
\pgfpathlineto{\pgfqpoint{0.723042in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{1.131117in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{1.042956in}}%
\pgfpathlineto{\pgfqpoint{0.775323in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{0.953674in}}%
\pgfpathlineto{\pgfqpoint{0.826508in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{0.862462in}}%
\pgfpathlineto{\pgfqpoint{0.875658in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{0.769040in}}%
\pgfpathlineto{\pgfqpoint{0.925036in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{0.672853in}}%
\pgfpathlineto{\pgfqpoint{0.970655in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{0.573406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996386,0.887966,0.561092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892028in}{0.560493in}}%
\pgfpathlineto{\pgfqpoint{0.929720in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.015201in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{0.469932in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{0.573406in}}%
\pgfpathlineto{\pgfqpoint{0.970655in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{0.672853in}}%
\pgfpathlineto{\pgfqpoint{0.925036in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{0.769040in}}%
\pgfpathlineto{\pgfqpoint{0.875658in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{0.862462in}}%
\pgfpathlineto{\pgfqpoint{0.826508in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{0.953674in}}%
\pgfpathlineto{\pgfqpoint{0.775323in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{1.042956in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{1.131117in}}%
\pgfpathlineto{\pgfqpoint{0.723042in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{1.218217in}}%
\pgfpathlineto{\pgfqpoint{0.670007in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{1.304162in}}%
\pgfpathlineto{\pgfqpoint{0.616016in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{1.389045in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{1.473529in}}%
\pgfpathlineto{\pgfqpoint{0.561715in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{1.557614in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{1.376874in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{1.291952in}}%
\pgfpathlineto{\pgfqpoint{0.583881in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{0.637005in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{1.118975in}}%
\pgfpathlineto{\pgfqpoint{0.689317in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{1.030628in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{0.941183in}}%
\pgfpathlineto{\pgfqpoint{0.740561in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{0.849901in}}%
\pgfpathlineto{\pgfqpoint{0.789815in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{0.756395in}}%
\pgfpathlineto{\pgfqpoint{0.839323in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{0.660111in}}%
\pgfpathlineto{\pgfqpoint{0.885075in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{0.560493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.878431,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771371in}{0.546497in}}%
\pgfpathlineto{\pgfqpoint{0.803637in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.929720in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{0.560493in}}%
\pgfpathlineto{\pgfqpoint{0.885075in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{0.660111in}}%
\pgfpathlineto{\pgfqpoint{0.839323in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{0.756395in}}%
\pgfpathlineto{\pgfqpoint{0.789815in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{0.849901in}}%
\pgfpathlineto{\pgfqpoint{0.740561in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{0.941183in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{1.030628in}}%
\pgfpathlineto{\pgfqpoint{0.689317in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{1.118975in}}%
\pgfpathlineto{\pgfqpoint{0.637005in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{0.583881in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{1.291952in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{1.376874in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{1.105959in}}%
\pgfpathlineto{\pgfqpoint{0.562763in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{1.017623in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{0.927876in}}%
\pgfpathlineto{\pgfqpoint{0.614020in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{0.836459in}}%
\pgfpathlineto{\pgfqpoint{0.663360in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{0.742802in}}%
\pgfpathlineto{\pgfqpoint{0.712982in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{0.646354in}}%
\pgfpathlineto{\pgfqpoint{0.758855in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{0.546497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995617,0.855363,0.525721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570276in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.803637in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{0.546497in}}%
\pgfpathlineto{\pgfqpoint{0.758855in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{0.646354in}}%
\pgfpathlineto{\pgfqpoint{0.712982in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{0.742802in}}%
\pgfpathlineto{\pgfqpoint{0.663360in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{0.836459in}}%
\pgfpathlineto{\pgfqpoint{0.614020in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{0.927876in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{1.017623in}}%
\pgfpathlineto{\pgfqpoint{0.562763in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{1.105959in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{0.509898in}}%
\pgfpathlineto{\pgfqpoint{0.548042in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995156,0.832295,0.506344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530057in}{0.509898in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.548042in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{0.509898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530057in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530057in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098869in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098869in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667681in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.667681in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236493in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.236493in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805305in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.805305in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374117in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.374117in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942929in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.942929in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511741in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.511741in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701287in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801449in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872516in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927640in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972679in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010759in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043746in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072842in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270099in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370261in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441328in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496452in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541491in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579571in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612558in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641654in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838911in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939073in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010140in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065264in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110303in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148383in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181369in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210466in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407722in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507885in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578952in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634075in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679115in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717195in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750181in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779278in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976534in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076697in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147764in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202887in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247927in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286007in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318993in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348089in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545346in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645509in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716576in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771699in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816739in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854819in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887805in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916901in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114158in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214321in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285388in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340511in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.385550in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423631in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456617in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.485713in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.520899in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont time (t)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530057in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.410512in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530057in}{1.605821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.553060in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530057in}{2.748369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=2.695607in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530057in}{0.807215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530057in}{1.008407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530057in}{1.151156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530057in}{1.261880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530057in}{1.352348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530057in}{1.428838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530057in}{1.495097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530057in}{1.553541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530057in}{1.949762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530057in}{2.150955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530057in}{2.293704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530057in}{2.404428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530057in}{2.494896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530057in}{2.571386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530057in}{2.637645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530057in}{2.696089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=1.605821in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont n}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.575814in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{0.496173in}}%
\pgfpathlineto{\pgfqpoint{2.599176in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{0.643535in}}%
\pgfpathlineto{\pgfqpoint{2.641703in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{0.736751in}}%
\pgfpathlineto{\pgfqpoint{2.699233in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{0.812541in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{0.878685in}}%
\pgfpathlineto{\pgfqpoint{2.771842in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{0.937108in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{0.992119in}}%
\pgfpathlineto{\pgfqpoint{2.858440in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{1.040182in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{1.086292in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{1.125592in}}%
\pgfpathlineto{\pgfqpoint{2.970838in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{1.161046in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{1.193789in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{1.221494in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{1.245004in}}%
\pgfpathlineto{\pgfqpoint{3.139562in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{1.265720in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{1.286482in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{1.306014in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{1.324402in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{1.340801in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.354638in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{1.366121in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{1.375649in}}%
\pgfpathlineto{\pgfqpoint{3.435095in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{1.384134in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{1.391586in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{1.399529in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.408947in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.419171in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{1.429205in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{1.438710in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{1.454996in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{1.461150in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{1.465951in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{1.469606in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{1.472505in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{1.475079in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{1.477514in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{1.479711in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{1.481504in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{1.482822in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{1.483678in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{1.484161in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{1.484429in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{1.484644in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{1.484881in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{1.485117in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{1.485302in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{1.485417in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.485468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.398810in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.415618in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.420351in}{0.598164in}}%
\pgfpathlineto{\pgfqpoint{2.448510in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.460570in}{0.728400in}}%
\pgfpathlineto{\pgfqpoint{2.492704in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{0.828272in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{0.911088in}}%
\pgfpathlineto{\pgfqpoint{2.546374in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{0.988728in}}%
\pgfpathlineto{\pgfqpoint{2.610280in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{1.055453in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{1.116778in}}%
\pgfpathlineto{\pgfqpoint{2.687464in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{1.170531in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{1.220620in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{1.262511in}}%
\pgfpathlineto{\pgfqpoint{2.782735in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{1.306215in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{1.342575in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{1.373073in}}%
\pgfpathlineto{\pgfqpoint{2.909769in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{1.404035in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{1.430747in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{1.453089in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{1.471711in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{1.487192in}}%
\pgfpathlineto{\pgfqpoint{3.117174in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{1.502889in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{1.518113in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{1.532760in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{1.546706in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{1.559051in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.569235in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{1.577398in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{1.583774in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{1.588481in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{1.592328in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{1.596959in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.603310in}}%
\pgfpathlineto{\pgfqpoint{3.600945in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.612231in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{1.621895in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{1.631013in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{1.639318in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{1.646399in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{1.652049in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{1.656344in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{1.659533in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{1.662036in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{1.664273in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{1.666411in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{1.668359in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{1.669974in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{1.671179in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{1.671965in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{1.672407in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{1.672658in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{1.672875in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{1.673120in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{1.673362in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{1.673549in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{1.673663in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.673713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.240285in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.252043in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.259475in}{0.621149in}}%
\pgfpathlineto{\pgfqpoint{2.275440in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.299694in}{0.784779in}}%
\pgfpathlineto{\pgfqpoint{2.307379in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.339913in}{0.904257in}}%
\pgfpathlineto{\pgfqpoint{2.346809in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.380132in}{1.008456in}}%
\pgfpathlineto{\pgfqpoint{2.392762in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.420351in}{1.101787in}}%
\pgfpathlineto{\pgfqpoint{2.445219in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{2.460570in}{1.183988in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{1.255585in}}%
\pgfpathlineto{\pgfqpoint{2.505962in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{1.324252in}}%
\pgfpathlineto{\pgfqpoint{2.580728in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{1.378183in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{1.431812in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{2.682810in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{1.512384in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{1.549438in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{1.580662in}}%
\pgfpathlineto{\pgfqpoint{2.820863in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{1.607300in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{1.636619in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{1.661060in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{1.681569in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{1.698701in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{1.712872in}}%
\pgfpathlineto{\pgfqpoint{3.049158in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{1.726117in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{1.739041in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{1.749839in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{1.759984in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{1.770444in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{1.780874in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{1.790158in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.797592in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{1.803141in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{1.806777in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{1.808454in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{1.809260in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{1.811489in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{1.816446in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.823173in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{1.830155in}}%
\pgfpathlineto{\pgfqpoint{3.693273in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{1.837906in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{1.846706in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{1.854092in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{1.863887in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{1.866756in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{1.868952in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{1.870975in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{1.872993in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{1.874914in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{1.876589in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{1.877900in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{1.878773in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{1.879257in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{1.879539in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{1.879813in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{1.880143in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{1.880471in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{1.880723in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{1.880875in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{1.880941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.090799in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.096534in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{2.098599in}{0.602077in}}%
\pgfpathlineto{\pgfqpoint{2.109191in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{2.127110in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.138818in}{0.873628in}}%
\pgfpathlineto{\pgfqpoint{2.150162in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{2.177491in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{2.179037in}{1.041422in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{2.219256in}{1.183559in}}%
\pgfpathlineto{\pgfqpoint{2.246971in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{2.259475in}{1.304814in}}%
\pgfpathlineto{\pgfqpoint{2.288542in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{2.299694in}{1.410514in}}%
\pgfpathlineto{\pgfqpoint{2.336364in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{2.339913in}{1.500933in}}%
\pgfpathlineto{\pgfqpoint{2.380132in}{1.583173in}}%
\pgfpathlineto{\pgfqpoint{2.395030in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{2.420351in}{1.653932in}}%
\pgfpathlineto{\pgfqpoint{2.460570in}{1.710600in}}%
\pgfpathlineto{\pgfqpoint{2.469351in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{1.764030in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{1.805744in}}%
\pgfpathlineto{\pgfqpoint{2.578239in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{1.837453in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{1.869499in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{1.895177in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{1.917718in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{1.938324in}}%
\pgfpathlineto{\pgfqpoint{2.764658in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{2.782323in}{1.960153in}}%
\pgfpathlineto{\pgfqpoint{2.822542in}{1.982466in}}%
\pgfpathlineto{\pgfqpoint{2.862761in}{2.001534in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{2.018268in}}%
\pgfpathlineto{\pgfqpoint{2.943199in}{2.032730in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{2.044577in}}%
\pgfpathlineto{\pgfqpoint{3.023637in}{2.053785in}}%
\pgfpathlineto{\pgfqpoint{3.063856in}{2.060581in}}%
\pgfpathlineto{\pgfqpoint{3.083492in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{3.104075in}{2.066644in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{2.072353in}}%
\pgfpathlineto{\pgfqpoint{3.184513in}{2.078726in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{2.086905in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{2.095961in}}%
\pgfpathlineto{\pgfqpoint{3.305170in}{2.104106in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{2.110315in}}%
\pgfpathlineto{\pgfqpoint{3.385608in}{2.114130in}}%
\pgfpathlineto{\pgfqpoint{3.425827in}{2.114603in}}%
\pgfpathlineto{\pgfqpoint{3.466046in}{2.111061in}}%
\pgfpathlineto{\pgfqpoint{3.506265in}{2.105757in}}%
\pgfpathlineto{\pgfqpoint{3.546484in}{2.103828in}}%
\pgfpathlineto{\pgfqpoint{3.586703in}{2.108340in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{2.117222in}}%
\pgfpathlineto{\pgfqpoint{3.667141in}{2.126891in}}%
\pgfpathlineto{\pgfqpoint{3.707360in}{2.135852in}}%
\pgfpathlineto{\pgfqpoint{3.747579in}{2.143838in}}%
\pgfpathlineto{\pgfqpoint{3.787798in}{2.150411in}}%
\pgfpathlineto{\pgfqpoint{3.828017in}{2.155172in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{2.158189in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{2.160008in}}%
\pgfpathlineto{\pgfqpoint{3.948674in}{2.161348in}}%
\pgfpathlineto{\pgfqpoint{3.988893in}{2.162676in}}%
\pgfpathlineto{\pgfqpoint{4.029112in}{2.164092in}}%
\pgfpathlineto{\pgfqpoint{4.069331in}{2.165591in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{2.167150in}}%
\pgfpathlineto{\pgfqpoint{4.149769in}{2.168595in}}%
\pgfpathlineto{\pgfqpoint{4.189989in}{2.169673in}}%
\pgfpathlineto{\pgfqpoint{4.230208in}{2.170323in}}%
\pgfpathlineto{\pgfqpoint{4.270427in}{2.170744in}}%
\pgfpathlineto{\pgfqpoint{4.310646in}{2.171172in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{2.171670in}}%
\pgfpathlineto{\pgfqpoint{4.391084in}{2.172146in}}%
\pgfpathlineto{\pgfqpoint{4.431303in}{2.172501in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{2.172712in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{2.172805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.953402in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.952908in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.952520in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.953181in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.955754in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.960688in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.968005in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.977447in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.977942in}{1.269074in}}%
\pgfpathlineto{\pgfqpoint{1.990451in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{2.004778in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{2.018161in}{1.595290in}}%
\pgfpathlineto{\pgfqpoint{2.020086in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{2.038082in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{2.056437in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{2.058380in}{1.848256in}}%
\pgfpathlineto{\pgfqpoint{2.078671in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{2.098599in}{2.046049in}}%
\pgfpathlineto{\pgfqpoint{2.103666in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{2.135507in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{2.138818in}{2.190006in}}%
\pgfpathlineto{\pgfqpoint{2.177618in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{2.179037in}{2.295586in}}%
\pgfpathlineto{\pgfqpoint{2.219256in}{2.381270in}}%
\pgfpathlineto{\pgfqpoint{2.235757in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{2.259475in}{2.451901in}}%
\pgfpathlineto{\pgfqpoint{2.299694in}{2.508018in}}%
\pgfpathlineto{\pgfqpoint{2.311486in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{2.339913in}{2.565197in}}%
\pgfpathlineto{\pgfqpoint{2.380132in}{2.610060in}}%
\pgfpathlineto{\pgfqpoint{2.409917in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{2.420351in}{2.653152in}}%
\pgfpathlineto{\pgfqpoint{2.460570in}{2.704549in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{2.733371in}}%
\pgfpathlineto{\pgfqpoint{2.541008in}{2.740838in}}%
\pgfpathlineto{\pgfqpoint{2.581228in}{2.734063in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{2.727118in}}%
\pgfpathlineto{\pgfqpoint{2.661666in}{2.735264in}}%
\pgfpathlineto{\pgfqpoint{2.681507in}{2.748369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.834295in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.827595in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.817066in}{0.672200in}}%
\pgfpathlineto{\pgfqpoint{1.815026in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.800119in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.781448in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.776847in}{0.950262in}}%
\pgfpathlineto{\pgfqpoint{1.763041in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.743027in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.736628in}{1.188114in}}%
\pgfpathlineto{\pgfqpoint{1.723415in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.702217in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.696409in}{1.410688in}}%
\pgfpathlineto{\pgfqpoint{1.681096in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.657268in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.656190in}{1.611510in}}%
\pgfpathlineto{\pgfqpoint{1.633775in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.615971in}{1.798650in}}%
\pgfpathlineto{\pgfqpoint{1.607180in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{1.578291in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{1.575752in}{1.958961in}}%
\pgfpathlineto{\pgfqpoint{1.548439in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{2.110265in}}%
\pgfpathlineto{\pgfqpoint{1.515818in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{2.246267in}}%
\pgfpathlineto{\pgfqpoint{1.480657in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{2.371860in}}%
\pgfpathlineto{\pgfqpoint{1.443138in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{2.491451in}}%
\pgfpathlineto{\pgfqpoint{1.404314in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{2.615598in}}%
\pgfpathlineto{\pgfqpoint{1.368331in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{1.345575in}{2.748369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.733170in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.723085in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.702603in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.696409in}{0.719156in}}%
\pgfpathlineto{\pgfqpoint{1.676227in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.656190in}{0.880724in}}%
\pgfpathlineto{\pgfqpoint{1.644597in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.615971in}{1.015635in}}%
\pgfpathlineto{\pgfqpoint{1.609891in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.575752in}{1.140956in}}%
\pgfpathlineto{\pgfqpoint{1.573038in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{1.259753in}}%
\pgfpathlineto{\pgfqpoint{1.534370in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{1.374007in}}%
\pgfpathlineto{\pgfqpoint{1.494014in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{1.483780in}}%
\pgfpathlineto{\pgfqpoint{1.452014in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{1.590261in}}%
\pgfpathlineto{\pgfqpoint{1.408359in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{1.693075in}}%
\pgfpathlineto{\pgfqpoint{1.362978in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{1.792247in}}%
\pgfpathlineto{\pgfqpoint{1.315744in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{1.887568in}}%
\pgfpathlineto{\pgfqpoint{1.266479in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.978824in}}%
\pgfpathlineto{\pgfqpoint{1.214972in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{2.065703in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{2.157784in}}%
\pgfpathlineto{\pgfqpoint{1.164216in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{2.247835in}}%
\pgfpathlineto{\pgfqpoint{1.112062in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{2.334968in}}%
\pgfpathlineto{\pgfqpoint{1.058768in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{2.419753in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{2.510609in}}%
\pgfpathlineto{\pgfqpoint{1.008337in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{2.617124in}}%
\pgfpathlineto{\pgfqpoint{0.965828in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{0.940045in}{2.748369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.645763in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.632301in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.615971in}{0.650778in}}%
\pgfpathlineto{\pgfqpoint{1.606809in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.575752in}{0.797781in}}%
\pgfpathlineto{\pgfqpoint{1.572837in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{0.915954in}}%
\pgfpathlineto{\pgfqpoint{1.534065in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{1.026949in}}%
\pgfpathlineto{\pgfqpoint{1.492464in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{1.133406in}}%
\pgfpathlineto{\pgfqpoint{1.448816in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{1.235854in}}%
\pgfpathlineto{\pgfqpoint{1.403340in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{1.334942in}}%
\pgfpathlineto{\pgfqpoint{1.356056in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{1.430358in}}%
\pgfpathlineto{\pgfqpoint{1.306897in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{1.522068in}}%
\pgfpathlineto{\pgfqpoint{1.255718in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.609920in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{1.701663in}}%
\pgfpathlineto{\pgfqpoint{1.204950in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.791816in}}%
\pgfpathlineto{\pgfqpoint{1.152896in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.878669in}}%
\pgfpathlineto{\pgfqpoint{1.098959in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.961691in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{2.047485in}}%
\pgfpathlineto{\pgfqpoint{1.045211in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{2.134485in}}%
\pgfpathlineto{\pgfqpoint{0.991188in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{2.218309in}}%
\pgfpathlineto{\pgfqpoint{0.935426in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{2.298418in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{2.384957in}}%
\pgfpathlineto{\pgfqpoint{0.881630in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{2.474126in}}%
\pgfpathlineto{\pgfqpoint{0.830056in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{2.569561in}}%
\pgfpathlineto{\pgfqpoint{0.786507in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{2.699773in}}%
\pgfpathlineto{\pgfqpoint{0.760640in}{2.748369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.563933in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.548211in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{0.628755in}}%
\pgfpathlineto{\pgfqpoint{1.519545in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.495314in}{0.767398in}}%
\pgfpathlineto{\pgfqpoint{1.481953in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{0.880227in}}%
\pgfpathlineto{\pgfqpoint{1.439425in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{0.983845in}}%
\pgfpathlineto{\pgfqpoint{1.393993in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{1.082955in}}%
\pgfpathlineto{\pgfqpoint{1.346384in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{1.177988in}}%
\pgfpathlineto{\pgfqpoint{1.296743in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{1.268965in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.361630in}}%
\pgfpathlineto{\pgfqpoint{1.246719in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{1.452928in}}%
\pgfpathlineto{\pgfqpoint{1.195586in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.541567in}}%
\pgfpathlineto{\pgfqpoint{1.142774in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.627108in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.711834in}}%
\pgfpathlineto{\pgfqpoint{1.089073in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.799656in}}%
\pgfpathlineto{\pgfqpoint{1.035724in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.884781in}}%
\pgfpathlineto{\pgfqpoint{0.980806in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.966752in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{2.049837in}}%
\pgfpathlineto{\pgfqpoint{0.925687in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{2.135247in}}%
\pgfpathlineto{\pgfqpoint{0.870811in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{2.218025in}}%
\pgfpathlineto{\pgfqpoint{0.814512in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{2.297727in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{2.383395in}}%
\pgfpathlineto{\pgfqpoint{0.760233in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{2.472054in}}%
\pgfpathlineto{\pgfqpoint{0.708603in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{2.567981in}}%
\pgfpathlineto{\pgfqpoint{0.665161in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{2.698141in}}%
\pgfpathlineto{\pgfqpoint{0.638701in}{2.748369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.482735in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.465296in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.455095in}{0.615874in}}%
\pgfpathlineto{\pgfqpoint{1.434172in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.414876in}{0.748199in}}%
\pgfpathlineto{\pgfqpoint{1.393967in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{0.857233in}}%
\pgfpathlineto{\pgfqpoint{1.348882in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{0.956019in}}%
\pgfpathlineto{\pgfqpoint{1.300952in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{1.050564in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{1.142734in}}%
\pgfpathlineto{\pgfqpoint{1.251325in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{1.235395in}}%
\pgfpathlineto{\pgfqpoint{1.201092in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.325700in}}%
\pgfpathlineto{\pgfqpoint{1.149321in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.413242in}}%
\pgfpathlineto{\pgfqpoint{1.095950in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.497681in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.585020in}}%
\pgfpathlineto{\pgfqpoint{1.042797in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.671489in}}%
\pgfpathlineto{\pgfqpoint{0.988779in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.755511in}}%
\pgfpathlineto{\pgfqpoint{0.933317in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.836676in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{1.922191in}}%
\pgfpathlineto{\pgfqpoint{0.878845in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{2.006248in}}%
\pgfpathlineto{\pgfqpoint{0.823314in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{2.087844in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{2.168754in}}%
\pgfpathlineto{\pgfqpoint{0.767175in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{2.253323in}}%
\pgfpathlineto{\pgfqpoint{0.711825in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{2.336122in}}%
\pgfpathlineto{\pgfqpoint{0.655314in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{2.415925in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{2.497646in}}%
\pgfpathlineto{\pgfqpoint{0.596228in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{2.573031in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.616970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.396934in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.377855in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.374657in}{0.589306in}}%
\pgfpathlineto{\pgfqpoint{1.344863in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.334438in}{0.720422in}}%
\pgfpathlineto{\pgfqpoint{1.302683in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{0.828462in}}%
\pgfpathlineto{\pgfqpoint{1.255714in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{0.924092in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{1.018733in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{1.111426in}}%
\pgfpathlineto{\pgfqpoint{1.156609in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.201493in}}%
\pgfpathlineto{\pgfqpoint{1.104774in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.289039in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.374611in}}%
\pgfpathlineto{\pgfqpoint{1.051605in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.462203in}}%
\pgfpathlineto{\pgfqpoint{0.998601in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.548150in}}%
\pgfpathlineto{\pgfqpoint{0.944406in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.632050in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{1.714595in}}%
\pgfpathlineto{\pgfqpoint{0.889316in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{1.799829in}}%
\pgfpathlineto{\pgfqpoint{0.834680in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{1.883262in}}%
\pgfpathlineto{\pgfqpoint{0.778976in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{1.964624in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{2.046991in}}%
\pgfpathlineto{\pgfqpoint{0.723164in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{2.130109in}}%
\pgfpathlineto{\pgfqpoint{0.666666in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{2.209805in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{2.282789in}}%
\pgfpathlineto{\pgfqpoint{0.604681in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{2.346104in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.380492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.298900in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.294219in}{0.491555in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{0.660135in}}%
\pgfpathlineto{\pgfqpoint{1.244329in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{0.773530in}}%
\pgfpathlineto{\pgfqpoint{1.200833in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{0.872710in}}%
\pgfpathlineto{\pgfqpoint{1.153071in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{0.966115in}}%
\pgfpathlineto{\pgfqpoint{1.102975in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.056774in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.145248in}}%
\pgfpathlineto{\pgfqpoint{1.051328in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.234250in}}%
\pgfpathlineto{\pgfqpoint{0.999242in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.321612in}}%
\pgfpathlineto{\pgfqpoint{0.945978in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.407059in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{1.490455in}}%
\pgfpathlineto{\pgfqpoint{0.891590in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{1.576336in}}%
\pgfpathlineto{\pgfqpoint{0.837457in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{1.660702in}}%
\pgfpathlineto{\pgfqpoint{0.782405in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{1.743419in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{1.825556in}}%
\pgfpathlineto{\pgfqpoint{0.726778in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{1.908959in}}%
\pgfpathlineto{\pgfqpoint{0.670795in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{1.989526in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{2.062723in}}%
\pgfpathlineto{\pgfqpoint{0.610403in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{2.125731in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.160037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.175072in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{0.472113in}}%
\pgfpathlineto{\pgfqpoint{1.154435in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{0.644581in}}%
\pgfpathlineto{\pgfqpoint{1.118257in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{0.757213in}}%
\pgfpathlineto{\pgfqpoint{1.073591in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{0.855950in}}%
\pgfpathlineto{\pgfqpoint{1.024854in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{0.947941in}}%
\pgfpathlineto{\pgfqpoint{0.973957in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{1.037555in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.126887in}}%
\pgfpathlineto{\pgfqpoint{0.922181in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{1.214666in}}%
\pgfpathlineto{\pgfqpoint{0.869353in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{1.300923in}}%
\pgfpathlineto{\pgfqpoint{0.815483in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{1.385674in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{1.470506in}}%
\pgfpathlineto{\pgfqpoint{0.761283in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{1.555116in}}%
\pgfpathlineto{\pgfqpoint{0.706428in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{1.638270in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{1.718730in}}%
\pgfpathlineto{\pgfqpoint{0.649985in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{1.795873in}}%
\pgfpathlineto{\pgfqpoint{0.585476in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{1.858119in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{1.894840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530057in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.982780in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{0.519424in}}%
\pgfpathlineto{\pgfqpoint{0.961015in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{0.665279in}}%
\pgfpathlineto{\pgfqpoint{0.923696in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{0.892028in}{0.772301in}}%
\pgfpathlineto{\pgfqpoint{0.878122in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{0.851809in}{0.867905in}}%
\pgfpathlineto{\pgfqpoint{0.828754in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{0.958714in}}%
\pgfpathlineto{\pgfqpoint{0.777464in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{1.047703in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{1.135503in}}%
\pgfpathlineto{\pgfqpoint{0.725029in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{0.690933in}{1.222067in}}%
\pgfpathlineto{\pgfqpoint{0.671360in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{1.306240in}}%
\pgfpathlineto{\pgfqpoint{0.614154in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{0.610495in}{1.384460in}}%
\pgfpathlineto{\pgfqpoint{0.570276in}{1.449500in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{1.486960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530057in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{2.748369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511741in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{2.748369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530057in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530057in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{2.748369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.520899in,y=2.831702in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Training error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200726in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527336,0.810611,0.645213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.648611in}{2.396141in}}%
\pgfpathlineto{\pgfqpoint{6.688830in}{2.377382in}}%
\pgfpathlineto{\pgfqpoint{6.729049in}{2.367153in}}%
\pgfpathlineto{\pgfqpoint{6.769268in}{2.345117in}}%
\pgfpathlineto{\pgfqpoint{6.809487in}{2.363731in}}%
\pgfpathlineto{\pgfqpoint{6.849706in}{2.373417in}}%
\pgfpathlineto{\pgfqpoint{6.889925in}{2.387425in}}%
\pgfpathlineto{\pgfqpoint{6.930144in}{2.381747in}}%
\pgfpathlineto{\pgfqpoint{6.952635in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{6.970363in}{2.435283in}}%
\pgfpathlineto{\pgfqpoint{7.010582in}{2.412057in}}%
\pgfpathlineto{\pgfqpoint{7.050801in}{2.469820in}}%
\pgfpathlineto{\pgfqpoint{7.091020in}{2.516982in}}%
\pgfpathlineto{\pgfqpoint{7.131239in}{2.494959in}}%
\pgfpathlineto{\pgfqpoint{7.171458in}{2.512118in}}%
\pgfpathlineto{\pgfqpoint{7.175425in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{7.210185in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{7.211678in}{2.643907in}}%
\pgfpathlineto{\pgfqpoint{7.213347in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{7.251897in}{2.532241in}}%
\pgfpathlineto{\pgfqpoint{7.272847in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{7.284527in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.251897in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.211678in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.171458in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.131239in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.091020in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.050801in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.010582in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{6.970363in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{6.930144in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{6.889925in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{6.849706in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{6.809487in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{6.769268in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{6.729049in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{6.688830in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{6.648611in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{6.608392in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{6.568173in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{6.527954in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{6.487735in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{6.447516in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{6.407297in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{6.367078in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{6.266235in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{2.691282in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{2.742548in}}%
\pgfpathlineto{\pgfqpoint{6.367078in}{2.677777in}}%
\pgfpathlineto{\pgfqpoint{6.389892in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{6.407297in}{2.603577in}}%
\pgfpathlineto{\pgfqpoint{6.447516in}{2.560135in}}%
\pgfpathlineto{\pgfqpoint{6.487735in}{2.543432in}}%
\pgfpathlineto{\pgfqpoint{6.496912in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{6.527954in}{2.458566in}}%
\pgfpathlineto{\pgfqpoint{6.568173in}{2.456035in}}%
\pgfpathlineto{\pgfqpoint{6.608392in}{2.422939in}}%
\pgfpathlineto{\pgfqpoint{6.632774in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{6.648611in}{2.396141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527336,0.810611,0.645213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.412773in}{2.602116in}}%
\pgfpathlineto{\pgfqpoint{7.440112in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{2.665624in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{2.680389in}}%
\pgfpathlineto{\pgfqpoint{7.515722in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.378779in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.402321in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{2.602116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527336,0.810611,0.645213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.573649in}{2.613710in}}%
\pgfpathlineto{\pgfqpoint{7.598822in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{2.654588in}}%
\pgfpathlineto{\pgfqpoint{7.631780in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{2.617182in}}%
\pgfpathlineto{\pgfqpoint{7.667972in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{2.685553in}}%
\pgfpathlineto{\pgfqpoint{7.732283in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{2.632019in}}%
\pgfpathlineto{\pgfqpoint{7.738444in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{2.667912in}}%
\pgfpathlineto{\pgfqpoint{7.809087in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.543715in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.567150in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{2.613710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527336,0.810611,0.645213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.332335in}{2.643908in}}%
\pgfpathlineto{\pgfqpoint{7.363007in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.332335in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.308638in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.332335in}{2.643908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527336,0.810611,0.645213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.895401in}{2.700690in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{2.729425in}}%
\pgfpathlineto{\pgfqpoint{7.960746in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.871904in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{2.700690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527336,0.810611,0.645213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.056277in}{2.685911in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{2.677032in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{2.709330in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{2.665184in}}%
\pgfpathlineto{\pgfqpoint{8.186749in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.022291in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{2.685911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527336,0.810611,0.645213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.257372in}{2.735448in}}%
\pgfpathlineto{\pgfqpoint{8.274686in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.255670in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{2.735448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527336,0.810611,0.645213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498686in}{2.703335in}}%
\pgfpathlineto{\pgfqpoint{8.515303in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.474583in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{2.703335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527336,0.810611,0.645213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.579124in}{2.736240in}}%
\pgfpathlineto{\pgfqpoint{8.583937in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.573847in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{2.736240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527336,0.810611,0.645213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.659562in}{2.745737in}}%
\pgfpathlineto{\pgfqpoint{8.662973in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.658394in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{2.745737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527336,0.810611,0.645213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.941096in}{2.746014in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{2.740423in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{2.734729in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{2.745854in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{2.742427in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{2.740399in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{2.740998in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.901274in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{2.746014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548558,0.818916,0.644906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.769268in}{1.947547in}}%
\pgfpathlineto{\pgfqpoint{6.792835in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{6.809487in}{1.949578in}}%
\pgfpathlineto{\pgfqpoint{6.849706in}{1.954112in}}%
\pgfpathlineto{\pgfqpoint{6.889925in}{1.970754in}}%
\pgfpathlineto{\pgfqpoint{6.930144in}{1.983074in}}%
\pgfpathlineto{\pgfqpoint{6.970363in}{2.012846in}}%
\pgfpathlineto{\pgfqpoint{7.010582in}{2.038146in}}%
\pgfpathlineto{\pgfqpoint{7.042847in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{7.050801in}{2.071622in}}%
\pgfpathlineto{\pgfqpoint{7.091020in}{2.118047in}}%
\pgfpathlineto{\pgfqpoint{7.131239in}{2.153543in}}%
\pgfpathlineto{\pgfqpoint{7.162593in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{7.171458in}{2.186050in}}%
\pgfpathlineto{\pgfqpoint{7.211678in}{2.248223in}}%
\pgfpathlineto{\pgfqpoint{7.251897in}{2.253419in}}%
\pgfpathlineto{\pgfqpoint{7.270637in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{7.292116in}{2.358939in}}%
\pgfpathlineto{\pgfqpoint{7.332335in}{2.349531in}}%
\pgfpathlineto{\pgfqpoint{7.368738in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{7.372554in}{2.414783in}}%
\pgfpathlineto{\pgfqpoint{7.377263in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{2.362460in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{2.375569in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{2.395198in}}%
\pgfpathlineto{\pgfqpoint{7.500949in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{2.473131in}}%
\pgfpathlineto{\pgfqpoint{7.565623in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{2.394780in}}%
\pgfpathlineto{\pgfqpoint{7.600006in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{2.414904in}}%
\pgfpathlineto{\pgfqpoint{7.653506in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{2.405527in}}%
\pgfpathlineto{\pgfqpoint{7.654221in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{2.449299in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{2.432716in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{2.445252in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{2.502220in}}%
\pgfpathlineto{\pgfqpoint{7.845749in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{2.528553in}}%
\pgfpathlineto{\pgfqpoint{7.864390in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{2.501940in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{2.492421in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{2.502461in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{2.510244in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{2.486950in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{2.478431in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{2.494739in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{2.473299in}}%
\pgfpathlineto{\pgfqpoint{8.186264in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{8.201530in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{8.212214in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.186749in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{2.665184in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{2.709330in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{2.677032in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{2.685911in}}%
\pgfpathlineto{\pgfqpoint{8.022291in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.960746in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{2.729425in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{2.700690in}}%
\pgfpathlineto{\pgfqpoint{7.871904in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.809087in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{2.667912in}}%
\pgfpathlineto{\pgfqpoint{7.738444in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{2.632019in}}%
\pgfpathlineto{\pgfqpoint{7.732283in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{2.685553in}}%
\pgfpathlineto{\pgfqpoint{7.667972in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{2.617182in}}%
\pgfpathlineto{\pgfqpoint{7.631780in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{2.654588in}}%
\pgfpathlineto{\pgfqpoint{7.598822in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{2.613710in}}%
\pgfpathlineto{\pgfqpoint{7.567150in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{7.543715in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.515722in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{2.680389in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{2.665624in}}%
\pgfpathlineto{\pgfqpoint{7.440112in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{2.602116in}}%
\pgfpathlineto{\pgfqpoint{7.402321in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{7.378779in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.372554in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.363007in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.332335in}{2.643908in}}%
\pgfpathlineto{\pgfqpoint{7.308638in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.292116in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.284527in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{7.272847in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{7.251897in}{2.532241in}}%
\pgfpathlineto{\pgfqpoint{7.213347in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{7.211678in}{2.643907in}}%
\pgfpathlineto{\pgfqpoint{7.210185in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{7.175425in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{7.171458in}{2.512118in}}%
\pgfpathlineto{\pgfqpoint{7.131239in}{2.494959in}}%
\pgfpathlineto{\pgfqpoint{7.091020in}{2.516982in}}%
\pgfpathlineto{\pgfqpoint{7.050801in}{2.469820in}}%
\pgfpathlineto{\pgfqpoint{7.010582in}{2.412057in}}%
\pgfpathlineto{\pgfqpoint{6.970363in}{2.435283in}}%
\pgfpathlineto{\pgfqpoint{6.952635in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{6.930144in}{2.381747in}}%
\pgfpathlineto{\pgfqpoint{6.889925in}{2.387425in}}%
\pgfpathlineto{\pgfqpoint{6.849706in}{2.373417in}}%
\pgfpathlineto{\pgfqpoint{6.809487in}{2.363731in}}%
\pgfpathlineto{\pgfqpoint{6.769268in}{2.345117in}}%
\pgfpathlineto{\pgfqpoint{6.729049in}{2.367153in}}%
\pgfpathlineto{\pgfqpoint{6.688830in}{2.377382in}}%
\pgfpathlineto{\pgfqpoint{6.648611in}{2.396141in}}%
\pgfpathlineto{\pgfqpoint{6.632774in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{6.608392in}{2.422939in}}%
\pgfpathlineto{\pgfqpoint{6.568173in}{2.456035in}}%
\pgfpathlineto{\pgfqpoint{6.527954in}{2.458566in}}%
\pgfpathlineto{\pgfqpoint{6.496912in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{6.487735in}{2.543432in}}%
\pgfpathlineto{\pgfqpoint{6.447516in}{2.560135in}}%
\pgfpathlineto{\pgfqpoint{6.407297in}{2.603577in}}%
\pgfpathlineto{\pgfqpoint{6.389892in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{6.367078in}{2.677777in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{2.742548in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{2.691282in}}%
\pgfpathlineto{\pgfqpoint{6.266235in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{6.054588in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{2.710370in}}%
\pgfpathlineto{\pgfqpoint{6.125120in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{2.633011in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{2.566620in}}%
\pgfpathlineto{\pgfqpoint{6.195598in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{2.504253in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{2.423880in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{2.349355in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{2.313145in}}%
\pgfpathlineto{\pgfqpoint{6.344440in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{6.367078in}{2.266712in}}%
\pgfpathlineto{\pgfqpoint{6.407297in}{2.205644in}}%
\pgfpathlineto{\pgfqpoint{6.429489in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{6.447516in}{2.156921in}}%
\pgfpathlineto{\pgfqpoint{6.487735in}{2.124464in}}%
\pgfpathlineto{\pgfqpoint{6.527954in}{2.071688in}}%
\pgfpathlineto{\pgfqpoint{6.540139in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{6.568173in}{2.045519in}}%
\pgfpathlineto{\pgfqpoint{6.608392in}{2.019952in}}%
\pgfpathlineto{\pgfqpoint{6.648611in}{1.992633in}}%
\pgfpathlineto{\pgfqpoint{6.688830in}{1.971759in}}%
\pgfpathlineto{\pgfqpoint{6.729049in}{1.959692in}}%
\pgfpathlineto{\pgfqpoint{6.765215in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{6.769268in}{1.947547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548558,0.818916,0.644906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.257372in}{2.514255in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{2.518187in}}%
\pgfpathlineto{\pgfqpoint{8.298389in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{2.632888in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{2.540521in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{2.561029in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{2.551289in}}%
\pgfpathlineto{\pgfqpoint{8.481791in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{2.504429in}}%
\pgfpathlineto{\pgfqpoint{8.512179in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{2.575896in}}%
\pgfpathlineto{\pgfqpoint{8.574208in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{2.514796in}}%
\pgfpathlineto{\pgfqpoint{8.583254in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{2.597058in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{2.549351in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{2.558624in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{2.561339in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{2.534109in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{2.528922in}}%
\pgfpathlineto{\pgfqpoint{8.853345in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{2.518535in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{2.518583in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{2.515568in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{2.513872in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{2.511182in}}%
\pgfpathlineto{\pgfqpoint{9.058357in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{2.521272in}}%
\pgfpathlineto{\pgfqpoint{9.075377in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{2.518091in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{2.517503in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{2.517632in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{2.740998in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{2.740399in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{2.742427in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{2.745854in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{2.734729in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{2.740423in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{2.746014in}}%
\pgfpathlineto{\pgfqpoint{8.901274in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.662973in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{2.745737in}}%
\pgfpathlineto{\pgfqpoint{8.658394in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.583937in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{2.736240in}}%
\pgfpathlineto{\pgfqpoint{8.573847in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.515303in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{2.703335in}}%
\pgfpathlineto{\pgfqpoint{8.474583in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.274686in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{2.735448in}}%
\pgfpathlineto{\pgfqpoint{8.255670in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.224178in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.238268in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{8.256130in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{2.514255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.831373,0.644444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.608392in}{1.706807in}}%
\pgfpathlineto{\pgfqpoint{6.648611in}{1.688794in}}%
\pgfpathlineto{\pgfqpoint{6.688830in}{1.675770in}}%
\pgfpathlineto{\pgfqpoint{6.729049in}{1.668415in}}%
\pgfpathlineto{\pgfqpoint{6.769268in}{1.664251in}}%
\pgfpathlineto{\pgfqpoint{6.809487in}{1.666933in}}%
\pgfpathlineto{\pgfqpoint{6.849706in}{1.673532in}}%
\pgfpathlineto{\pgfqpoint{6.889925in}{1.686843in}}%
\pgfpathlineto{\pgfqpoint{6.930144in}{1.701791in}}%
\pgfpathlineto{\pgfqpoint{6.964083in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{6.970363in}{1.725049in}}%
\pgfpathlineto{\pgfqpoint{7.010582in}{1.758960in}}%
\pgfpathlineto{\pgfqpoint{7.050801in}{1.794217in}}%
\pgfpathlineto{\pgfqpoint{7.091020in}{1.831996in}}%
\pgfpathlineto{\pgfqpoint{7.093324in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{7.131239in}{1.886933in}}%
\pgfpathlineto{\pgfqpoint{7.171458in}{1.929295in}}%
\pgfpathlineto{\pgfqpoint{7.189304in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{7.211678in}{1.981562in}}%
\pgfpathlineto{\pgfqpoint{7.251897in}{2.019827in}}%
\pgfpathlineto{\pgfqpoint{7.279730in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{7.292116in}{2.089950in}}%
\pgfpathlineto{\pgfqpoint{7.332335in}{2.126175in}}%
\pgfpathlineto{\pgfqpoint{7.372554in}{2.175334in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{2.167754in}}%
\pgfpathlineto{\pgfqpoint{7.449000in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{2.178572in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{2.206278in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{2.262555in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{2.233354in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{2.250302in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{2.253442in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{2.278871in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{2.277785in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{2.284505in}}%
\pgfpathlineto{\pgfqpoint{7.783865in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{2.329510in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{2.356234in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{2.353083in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{2.335564in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{2.342376in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{2.350654in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{2.342277in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{2.335039in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{2.348250in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{2.332295in}}%
\pgfpathlineto{\pgfqpoint{8.195662in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{8.214345in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{2.546506in}}%
\pgfpathlineto{\pgfqpoint{8.221180in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{8.245442in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{2.364852in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{2.366675in}}%
\pgfpathlineto{\pgfqpoint{8.317094in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{2.465330in}}%
\pgfpathlineto{\pgfqpoint{8.364741in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{2.382732in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{2.388440in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{2.392447in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{2.367111in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{2.399378in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{2.373132in}}%
\pgfpathlineto{\pgfqpoint{8.612493in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{2.417339in}}%
\pgfpathlineto{\pgfqpoint{8.643615in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{2.400914in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{2.399216in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{2.393377in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{2.382943in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{2.380712in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{2.373458in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{2.374480in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{2.371007in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{2.370402in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{2.368354in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{2.378115in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{2.375751in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{2.375527in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{2.375506in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{2.517632in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{2.517503in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{2.518091in}}%
\pgfpathlineto{\pgfqpoint{9.075377in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{2.521272in}}%
\pgfpathlineto{\pgfqpoint{9.058357in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{2.511182in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{2.513872in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{2.515568in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{2.518583in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{2.518535in}}%
\pgfpathlineto{\pgfqpoint{8.853345in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{2.528922in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{2.534109in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{2.561339in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{2.558624in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{2.549351in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{2.597058in}}%
\pgfpathlineto{\pgfqpoint{8.583254in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{2.514796in}}%
\pgfpathlineto{\pgfqpoint{8.574208in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{2.575896in}}%
\pgfpathlineto{\pgfqpoint{8.512179in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{2.504429in}}%
\pgfpathlineto{\pgfqpoint{8.481791in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{2.551289in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{2.561029in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{2.540521in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{2.632888in}}%
\pgfpathlineto{\pgfqpoint{8.298389in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{2.518187in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{2.514255in}}%
\pgfpathlineto{\pgfqpoint{8.256130in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{8.238268in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{8.224178in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.212214in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{8.201530in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{8.186264in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{2.473299in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{2.494739in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{2.478431in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{2.486950in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{2.510244in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{2.502461in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{2.492421in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{2.501940in}}%
\pgfpathlineto{\pgfqpoint{7.864390in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{2.528553in}}%
\pgfpathlineto{\pgfqpoint{7.845749in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{2.502220in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{2.445252in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{2.432716in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{2.449299in}}%
\pgfpathlineto{\pgfqpoint{7.654221in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{2.405527in}}%
\pgfpathlineto{\pgfqpoint{7.653506in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{2.414904in}}%
\pgfpathlineto{\pgfqpoint{7.600006in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{2.394780in}}%
\pgfpathlineto{\pgfqpoint{7.565623in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{2.473131in}}%
\pgfpathlineto{\pgfqpoint{7.500949in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{2.395198in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{2.375569in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{2.362460in}}%
\pgfpathlineto{\pgfqpoint{7.377263in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{7.372554in}{2.414783in}}%
\pgfpathlineto{\pgfqpoint{7.368738in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{7.332335in}{2.349531in}}%
\pgfpathlineto{\pgfqpoint{7.292116in}{2.358939in}}%
\pgfpathlineto{\pgfqpoint{7.270637in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{7.251897in}{2.253419in}}%
\pgfpathlineto{\pgfqpoint{7.211678in}{2.248223in}}%
\pgfpathlineto{\pgfqpoint{7.171458in}{2.186050in}}%
\pgfpathlineto{\pgfqpoint{7.162593in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{7.131239in}{2.153543in}}%
\pgfpathlineto{\pgfqpoint{7.091020in}{2.118047in}}%
\pgfpathlineto{\pgfqpoint{7.050801in}{2.071622in}}%
\pgfpathlineto{\pgfqpoint{7.042847in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{7.010582in}{2.038146in}}%
\pgfpathlineto{\pgfqpoint{6.970363in}{2.012846in}}%
\pgfpathlineto{\pgfqpoint{6.930144in}{1.983074in}}%
\pgfpathlineto{\pgfqpoint{6.889925in}{1.970754in}}%
\pgfpathlineto{\pgfqpoint{6.849706in}{1.954112in}}%
\pgfpathlineto{\pgfqpoint{6.809487in}{1.949578in}}%
\pgfpathlineto{\pgfqpoint{6.792835in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{6.769268in}{1.947547in}}%
\pgfpathlineto{\pgfqpoint{6.765215in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{6.729049in}{1.959692in}}%
\pgfpathlineto{\pgfqpoint{6.688830in}{1.971759in}}%
\pgfpathlineto{\pgfqpoint{6.648611in}{1.992633in}}%
\pgfpathlineto{\pgfqpoint{6.608392in}{2.019952in}}%
\pgfpathlineto{\pgfqpoint{6.568173in}{2.045519in}}%
\pgfpathlineto{\pgfqpoint{6.540139in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{6.527954in}{2.071688in}}%
\pgfpathlineto{\pgfqpoint{6.487735in}{2.124464in}}%
\pgfpathlineto{\pgfqpoint{6.447516in}{2.156921in}}%
\pgfpathlineto{\pgfqpoint{6.429489in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{6.407297in}{2.205644in}}%
\pgfpathlineto{\pgfqpoint{6.367078in}{2.266712in}}%
\pgfpathlineto{\pgfqpoint{6.344440in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{2.313145in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{2.349355in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{2.423880in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{2.504253in}}%
\pgfpathlineto{\pgfqpoint{6.195598in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{2.566620in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{2.633011in}}%
\pgfpathlineto{\pgfqpoint{6.125120in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{2.710370in}}%
\pgfpathlineto{\pgfqpoint{6.054588in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.836161in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{2.734442in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{2.667009in}}%
\pgfpathlineto{\pgfqpoint{5.904099in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{2.601745in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{2.537657in}}%
\pgfpathlineto{\pgfqpoint{5.976497in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{2.478821in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{2.414205in}}%
\pgfpathlineto{\pgfqpoint{6.050500in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{2.353431in}}%
\pgfpathlineto{\pgfqpoint{6.120241in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{2.282584in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{2.218315in}}%
\pgfpathlineto{\pgfqpoint{6.189927in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{2.152304in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{2.085579in}}%
\pgfpathlineto{\pgfqpoint{6.260072in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{2.024610in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{1.972962in}}%
\pgfpathlineto{\pgfqpoint{6.345700in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{6.367078in}{1.924357in}}%
\pgfpathlineto{\pgfqpoint{6.407297in}{1.874736in}}%
\pgfpathlineto{\pgfqpoint{6.441384in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{6.447516in}{1.828137in}}%
\pgfpathlineto{\pgfqpoint{6.487735in}{1.795149in}}%
\pgfpathlineto{\pgfqpoint{6.527954in}{1.758228in}}%
\pgfpathlineto{\pgfqpoint{6.568173in}{1.729162in}}%
\pgfpathlineto{\pgfqpoint{6.582676in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{6.608392in}{1.706807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.612226,0.843829,0.643983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527954in}{1.483385in}}%
\pgfpathlineto{\pgfqpoint{6.568173in}{1.460209in}}%
\pgfpathlineto{\pgfqpoint{6.608392in}{1.441384in}}%
\pgfpathlineto{\pgfqpoint{6.648611in}{1.427549in}}%
\pgfpathlineto{\pgfqpoint{6.688830in}{1.419908in}}%
\pgfpathlineto{\pgfqpoint{6.729049in}{1.418436in}}%
\pgfpathlineto{\pgfqpoint{6.769268in}{1.421703in}}%
\pgfpathlineto{\pgfqpoint{6.809487in}{1.430280in}}%
\pgfpathlineto{\pgfqpoint{6.849706in}{1.442648in}}%
\pgfpathlineto{\pgfqpoint{6.889925in}{1.459391in}}%
\pgfpathlineto{\pgfqpoint{6.930144in}{1.478411in}}%
\pgfpathlineto{\pgfqpoint{6.953303in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{6.970363in}{1.504739in}}%
\pgfpathlineto{\pgfqpoint{7.010582in}{1.538977in}}%
\pgfpathlineto{\pgfqpoint{7.050801in}{1.574065in}}%
\pgfpathlineto{\pgfqpoint{7.085661in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{7.091020in}{1.612666in}}%
\pgfpathlineto{\pgfqpoint{7.131239in}{1.668363in}}%
\pgfpathlineto{\pgfqpoint{7.171458in}{1.713764in}}%
\pgfpathlineto{\pgfqpoint{7.177433in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{7.211678in}{1.769418in}}%
\pgfpathlineto{\pgfqpoint{7.251897in}{1.817781in}}%
\pgfpathlineto{\pgfqpoint{7.264345in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{7.292116in}{1.884165in}}%
\pgfpathlineto{\pgfqpoint{7.332335in}{1.936092in}}%
\pgfpathlineto{\pgfqpoint{7.342951in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{7.372554in}{1.993783in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{2.010798in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{2.029763in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{2.054608in}}%
\pgfpathlineto{\pgfqpoint{7.501180in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{2.109873in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{2.100558in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{2.119724in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{2.129441in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{2.153062in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{2.158160in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{2.165578in}}%
\pgfpathlineto{\pgfqpoint{7.792749in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{2.200202in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{2.227073in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{2.234742in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{2.217543in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{2.223474in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{2.231242in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{2.231069in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{2.226149in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{2.236732in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{2.225772in}}%
\pgfpathlineto{\pgfqpoint{8.199650in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{2.373972in}}%
\pgfpathlineto{\pgfqpoint{8.240707in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{2.250418in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{2.252958in}}%
\pgfpathlineto{\pgfqpoint{8.320273in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{2.336558in}}%
\pgfpathlineto{\pgfqpoint{8.361427in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{2.267903in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{2.270561in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{2.260264in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{2.280896in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{2.264206in}}%
\pgfpathlineto{\pgfqpoint{8.617189in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{2.294070in}}%
\pgfpathlineto{\pgfqpoint{8.641787in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{2.290017in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{2.286205in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{2.277859in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{2.271366in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{2.269769in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{2.263267in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{2.264448in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{2.261226in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{2.261190in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{2.259661in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{2.268278in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{2.266446in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{2.266411in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{2.266316in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{2.375506in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{2.375527in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{2.375751in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{2.378115in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{2.368354in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{2.370402in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{2.371007in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{2.374480in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{2.373458in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{2.380712in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{2.382943in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{2.393377in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{2.399216in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{2.400914in}}%
\pgfpathlineto{\pgfqpoint{8.643615in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{2.417339in}}%
\pgfpathlineto{\pgfqpoint{8.612493in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{2.373132in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{2.399378in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{2.367111in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{2.392447in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{2.388440in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{2.382732in}}%
\pgfpathlineto{\pgfqpoint{8.364741in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{2.465330in}}%
\pgfpathlineto{\pgfqpoint{8.317094in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{2.366675in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{2.364852in}}%
\pgfpathlineto{\pgfqpoint{8.245442in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{8.221180in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{2.546506in}}%
\pgfpathlineto{\pgfqpoint{8.214345in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{8.195662in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{2.332295in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{2.348250in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{2.335039in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{2.342277in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{2.350654in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{2.342376in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{2.335564in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{2.353083in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{2.356234in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{2.329510in}}%
\pgfpathlineto{\pgfqpoint{7.783865in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{2.284505in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{2.277785in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{2.278871in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{2.253442in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{2.250302in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{2.233354in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{2.262555in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{2.206278in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{2.178572in}}%
\pgfpathlineto{\pgfqpoint{7.449000in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{2.167754in}}%
\pgfpathlineto{\pgfqpoint{7.372554in}{2.175334in}}%
\pgfpathlineto{\pgfqpoint{7.332335in}{2.126175in}}%
\pgfpathlineto{\pgfqpoint{7.292116in}{2.089950in}}%
\pgfpathlineto{\pgfqpoint{7.279730in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{7.251897in}{2.019827in}}%
\pgfpathlineto{\pgfqpoint{7.211678in}{1.981562in}}%
\pgfpathlineto{\pgfqpoint{7.189304in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{7.171458in}{1.929295in}}%
\pgfpathlineto{\pgfqpoint{7.131239in}{1.886933in}}%
\pgfpathlineto{\pgfqpoint{7.093324in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{7.091020in}{1.831996in}}%
\pgfpathlineto{\pgfqpoint{7.050801in}{1.794217in}}%
\pgfpathlineto{\pgfqpoint{7.010582in}{1.758960in}}%
\pgfpathlineto{\pgfqpoint{6.970363in}{1.725049in}}%
\pgfpathlineto{\pgfqpoint{6.964083in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{6.930144in}{1.701791in}}%
\pgfpathlineto{\pgfqpoint{6.889925in}{1.686843in}}%
\pgfpathlineto{\pgfqpoint{6.849706in}{1.673532in}}%
\pgfpathlineto{\pgfqpoint{6.809487in}{1.666933in}}%
\pgfpathlineto{\pgfqpoint{6.769268in}{1.664251in}}%
\pgfpathlineto{\pgfqpoint{6.729049in}{1.668415in}}%
\pgfpathlineto{\pgfqpoint{6.688830in}{1.675770in}}%
\pgfpathlineto{\pgfqpoint{6.648611in}{1.688794in}}%
\pgfpathlineto{\pgfqpoint{6.608392in}{1.706807in}}%
\pgfpathlineto{\pgfqpoint{6.582676in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{6.568173in}{1.729162in}}%
\pgfpathlineto{\pgfqpoint{6.527954in}{1.758228in}}%
\pgfpathlineto{\pgfqpoint{6.487735in}{1.795149in}}%
\pgfpathlineto{\pgfqpoint{6.447516in}{1.828137in}}%
\pgfpathlineto{\pgfqpoint{6.441384in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{6.407297in}{1.874736in}}%
\pgfpathlineto{\pgfqpoint{6.367078in}{1.924357in}}%
\pgfpathlineto{\pgfqpoint{6.345700in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{1.972962in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{2.024610in}}%
\pgfpathlineto{\pgfqpoint{6.260072in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{2.085579in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{2.152304in}}%
\pgfpathlineto{\pgfqpoint{6.189927in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{2.218315in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{2.282584in}}%
\pgfpathlineto{\pgfqpoint{6.120241in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{2.353431in}}%
\pgfpathlineto{\pgfqpoint{6.050500in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{2.414205in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{2.478821in}}%
\pgfpathlineto{\pgfqpoint{5.976497in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{2.537657in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{2.601745in}}%
\pgfpathlineto{\pgfqpoint{5.904099in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{2.667009in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{2.734442in}}%
\pgfpathlineto{\pgfqpoint{5.836161in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.717212in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{2.736636in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{2.660932in}}%
\pgfpathlineto{\pgfqpoint{5.777376in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{2.586300in}}%
\pgfpathlineto{\pgfqpoint{5.837916in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{2.508621in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{2.436556in}}%
\pgfpathlineto{\pgfqpoint{5.900882in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{2.365058in}}%
\pgfpathlineto{\pgfqpoint{5.963954in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{2.289749in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{2.224015in}}%
\pgfpathlineto{\pgfqpoint{6.030775in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{2.153184in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{2.083133in}}%
\pgfpathlineto{\pgfqpoint{6.096704in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{2.016317in}}%
\pgfpathlineto{\pgfqpoint{6.163344in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{1.944317in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{1.882581in}}%
\pgfpathlineto{\pgfqpoint{6.234431in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{1.816491in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{1.757061in}}%
\pgfpathlineto{\pgfqpoint{6.311563in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{1.700403in}}%
\pgfpathlineto{\pgfqpoint{6.367078in}{1.650061in}}%
\pgfpathlineto{\pgfqpoint{6.400166in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{6.407297in}{1.597677in}}%
\pgfpathlineto{\pgfqpoint{6.447516in}{1.557411in}}%
\pgfpathlineto{\pgfqpoint{6.487735in}{1.518425in}}%
\pgfpathlineto{\pgfqpoint{6.517442in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{6.527954in}{1.483385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633449,0.852134,0.643676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527954in}{1.258705in}}%
\pgfpathlineto{\pgfqpoint{6.568173in}{1.233816in}}%
\pgfpathlineto{\pgfqpoint{6.608392in}{1.213864in}}%
\pgfpathlineto{\pgfqpoint{6.648611in}{1.200237in}}%
\pgfpathlineto{\pgfqpoint{6.688830in}{1.194249in}}%
\pgfpathlineto{\pgfqpoint{6.729049in}{1.196102in}}%
\pgfpathlineto{\pgfqpoint{6.769268in}{1.204697in}}%
\pgfpathlineto{\pgfqpoint{6.809487in}{1.219059in}}%
\pgfpathlineto{\pgfqpoint{6.849706in}{1.237331in}}%
\pgfpathlineto{\pgfqpoint{6.889925in}{1.258599in}}%
\pgfpathlineto{\pgfqpoint{6.897524in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{6.930144in}{1.287322in}}%
\pgfpathlineto{\pgfqpoint{6.970363in}{1.319271in}}%
\pgfpathlineto{\pgfqpoint{7.010582in}{1.352470in}}%
\pgfpathlineto{\pgfqpoint{7.040792in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.050801in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{7.091020in}{1.434126in}}%
\pgfpathlineto{\pgfqpoint{7.131239in}{1.482446in}}%
\pgfpathlineto{\pgfqpoint{7.139663in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.171458in}{1.536861in}}%
\pgfpathlineto{\pgfqpoint{7.211678in}{1.588525in}}%
\pgfpathlineto{\pgfqpoint{7.226356in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{7.251897in}{1.645748in}}%
\pgfpathlineto{\pgfqpoint{7.292116in}{1.706624in}}%
\pgfpathlineto{\pgfqpoint{7.302040in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{7.332335in}{1.772921in}}%
\pgfpathlineto{\pgfqpoint{7.372554in}{1.830658in}}%
\pgfpathlineto{\pgfqpoint{7.377358in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{1.868384in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{1.898653in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{1.929837in}}%
\pgfpathlineto{\pgfqpoint{7.510056in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{1.983621in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{1.989626in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{2.011571in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{2.026021in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{2.048434in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{2.057394in}}%
\pgfpathlineto{\pgfqpoint{7.761314in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{2.067276in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{2.101646in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{2.126359in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{2.138543in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{2.124977in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{2.130671in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{2.137711in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{2.141444in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{2.138729in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{2.147038in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{2.140200in}}%
\pgfpathlineto{\pgfqpoint{8.195241in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{2.251714in}}%
\pgfpathlineto{\pgfqpoint{8.246452in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{2.158289in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{2.161592in}}%
\pgfpathlineto{\pgfqpoint{8.309304in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{2.237184in}}%
\pgfpathlineto{\pgfqpoint{8.375502in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{2.174214in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{2.175441in}}%
\pgfpathlineto{\pgfqpoint{8.427285in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{2.186870in}}%
\pgfpathlineto{\pgfqpoint{8.479325in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{2.171189in}}%
\pgfpathlineto{\pgfqpoint{8.517382in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{2.189499in}}%
\pgfpathlineto{\pgfqpoint{8.567978in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{2.174038in}}%
\pgfpathlineto{\pgfqpoint{8.585377in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{2.206325in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{2.207595in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{2.201621in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{2.187890in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{2.181048in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{2.179093in}}%
\pgfpathlineto{\pgfqpoint{8.830243in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{2.172970in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{2.173972in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{2.171320in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{2.171514in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{2.170404in}}%
\pgfpathlineto{\pgfqpoint{9.060280in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{2.177510in}}%
\pgfpathlineto{\pgfqpoint{9.070634in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{2.176023in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{2.176068in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{2.175953in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{2.266316in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{2.266411in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{2.266446in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{2.268278in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{2.259661in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{2.261190in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{2.261226in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{2.264448in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{2.263267in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{2.269769in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{2.271366in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{2.277859in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{2.286205in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{2.290017in}}%
\pgfpathlineto{\pgfqpoint{8.641787in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{2.294070in}}%
\pgfpathlineto{\pgfqpoint{8.617189in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{2.264206in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{2.280896in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{2.260264in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{2.270561in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{2.267903in}}%
\pgfpathlineto{\pgfqpoint{8.361427in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{2.336558in}}%
\pgfpathlineto{\pgfqpoint{8.320273in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{2.252958in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{2.250418in}}%
\pgfpathlineto{\pgfqpoint{8.240707in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{2.373972in}}%
\pgfpathlineto{\pgfqpoint{8.199650in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{2.225772in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{2.236732in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{2.226149in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{2.231069in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{2.231242in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{2.223474in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{2.217543in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{2.234742in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{2.227073in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{2.200202in}}%
\pgfpathlineto{\pgfqpoint{7.792749in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{2.165578in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{2.158160in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{2.153062in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{2.129441in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{2.119724in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{2.100558in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{2.109873in}}%
\pgfpathlineto{\pgfqpoint{7.501180in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{2.054608in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{2.029763in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{2.010798in}}%
\pgfpathlineto{\pgfqpoint{7.372554in}{1.993783in}}%
\pgfpathlineto{\pgfqpoint{7.342951in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{7.332335in}{1.936092in}}%
\pgfpathlineto{\pgfqpoint{7.292116in}{1.884165in}}%
\pgfpathlineto{\pgfqpoint{7.264345in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{7.251897in}{1.817781in}}%
\pgfpathlineto{\pgfqpoint{7.211678in}{1.769418in}}%
\pgfpathlineto{\pgfqpoint{7.177433in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{7.171458in}{1.713764in}}%
\pgfpathlineto{\pgfqpoint{7.131239in}{1.668363in}}%
\pgfpathlineto{\pgfqpoint{7.091020in}{1.612666in}}%
\pgfpathlineto{\pgfqpoint{7.085661in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{7.050801in}{1.574065in}}%
\pgfpathlineto{\pgfqpoint{7.010582in}{1.538977in}}%
\pgfpathlineto{\pgfqpoint{6.970363in}{1.504739in}}%
\pgfpathlineto{\pgfqpoint{6.953303in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{6.930144in}{1.478411in}}%
\pgfpathlineto{\pgfqpoint{6.889925in}{1.459391in}}%
\pgfpathlineto{\pgfqpoint{6.849706in}{1.442648in}}%
\pgfpathlineto{\pgfqpoint{6.809487in}{1.430280in}}%
\pgfpathlineto{\pgfqpoint{6.769268in}{1.421703in}}%
\pgfpathlineto{\pgfqpoint{6.729049in}{1.418436in}}%
\pgfpathlineto{\pgfqpoint{6.688830in}{1.419908in}}%
\pgfpathlineto{\pgfqpoint{6.648611in}{1.427549in}}%
\pgfpathlineto{\pgfqpoint{6.608392in}{1.441384in}}%
\pgfpathlineto{\pgfqpoint{6.568173in}{1.460209in}}%
\pgfpathlineto{\pgfqpoint{6.527954in}{1.483385in}}%
\pgfpathlineto{\pgfqpoint{6.517442in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{6.487735in}{1.518425in}}%
\pgfpathlineto{\pgfqpoint{6.447516in}{1.557411in}}%
\pgfpathlineto{\pgfqpoint{6.407297in}{1.597677in}}%
\pgfpathlineto{\pgfqpoint{6.400166in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{6.367078in}{1.650061in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{1.700403in}}%
\pgfpathlineto{\pgfqpoint{6.311563in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{1.757061in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{1.816491in}}%
\pgfpathlineto{\pgfqpoint{6.234431in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{1.882581in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{1.944317in}}%
\pgfpathlineto{\pgfqpoint{6.163344in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{2.016317in}}%
\pgfpathlineto{\pgfqpoint{6.096704in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{2.083133in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{2.153184in}}%
\pgfpathlineto{\pgfqpoint{6.030775in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{2.224015in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{2.289749in}}%
\pgfpathlineto{\pgfqpoint{5.963954in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{2.365058in}}%
\pgfpathlineto{\pgfqpoint{5.900882in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{2.436556in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{2.508621in}}%
\pgfpathlineto{\pgfqpoint{5.837916in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{2.586300in}}%
\pgfpathlineto{\pgfqpoint{5.777376in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{2.660932in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{2.736636in}}%
\pgfpathlineto{\pgfqpoint{5.717212in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.622335in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{2.709795in}}%
\pgfpathlineto{\pgfqpoint{5.679741in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{2.627417in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{2.551868in}}%
\pgfpathlineto{\pgfqpoint{5.739269in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{2.475200in}}%
\pgfpathlineto{\pgfqpoint{5.798053in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{2.394814in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{2.320142in}}%
\pgfpathlineto{\pgfqpoint{5.858772in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{2.245861in}}%
\pgfpathlineto{\pgfqpoint{5.919271in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{2.167542in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{2.096002in}}%
\pgfpathlineto{\pgfqpoint{5.982166in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{2.023710in}}%
\pgfpathlineto{\pgfqpoint{6.044298in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{1.946768in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{1.879980in}}%
\pgfpathlineto{\pgfqpoint{6.110042in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{1.808577in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{1.738495in}}%
\pgfpathlineto{\pgfqpoint{6.176391in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{1.674118in}}%
\pgfpathlineto{\pgfqpoint{6.245598in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{1.604575in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{1.547733in}}%
\pgfpathlineto{\pgfqpoint{6.322630in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{1.485606in}}%
\pgfpathlineto{\pgfqpoint{6.367078in}{1.435040in}}%
\pgfpathlineto{\pgfqpoint{6.407297in}{1.379422in}}%
\pgfpathlineto{\pgfqpoint{6.409010in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{6.447516in}{1.337854in}}%
\pgfpathlineto{\pgfqpoint{6.487735in}{1.296812in}}%
\pgfpathlineto{\pgfqpoint{6.522808in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{6.527954in}{1.258705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.665283,0.864591,0.643214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.608392in}{1.021334in}}%
\pgfpathlineto{\pgfqpoint{6.648611in}{1.006639in}}%
\pgfpathlineto{\pgfqpoint{6.688830in}{0.999157in}}%
\pgfpathlineto{\pgfqpoint{6.729049in}{0.999760in}}%
\pgfpathlineto{\pgfqpoint{6.769268in}{1.008309in}}%
\pgfpathlineto{\pgfqpoint{6.809487in}{1.023950in}}%
\pgfpathlineto{\pgfqpoint{6.829515in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{6.849706in}{1.048359in}}%
\pgfpathlineto{\pgfqpoint{6.889925in}{1.080021in}}%
\pgfpathlineto{\pgfqpoint{6.930144in}{1.113043in}}%
\pgfpathlineto{\pgfqpoint{6.970363in}{1.146330in}}%
\pgfpathlineto{\pgfqpoint{6.973197in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.010582in}{1.188904in}}%
\pgfpathlineto{\pgfqpoint{7.050801in}{1.230216in}}%
\pgfpathlineto{\pgfqpoint{7.083552in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.091020in}{1.272847in}}%
\pgfpathlineto{\pgfqpoint{7.131239in}{1.327872in}}%
\pgfpathlineto{\pgfqpoint{7.171458in}{1.376379in}}%
\pgfpathlineto{\pgfqpoint{7.172327in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.211678in}{1.435817in}}%
\pgfpathlineto{\pgfqpoint{7.251897in}{1.489506in}}%
\pgfpathlineto{\pgfqpoint{7.253361in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.292116in}{1.556635in}}%
\pgfpathlineto{\pgfqpoint{7.324316in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{7.332335in}{1.621784in}}%
\pgfpathlineto{\pgfqpoint{7.372554in}{1.690560in}}%
\pgfpathlineto{\pgfqpoint{7.399640in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{1.737791in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{1.779834in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{1.817321in}}%
\pgfpathlineto{\pgfqpoint{7.507485in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{1.874727in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{1.892335in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{1.917019in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{1.934768in}}%
\pgfpathlineto{\pgfqpoint{7.679558in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{1.960361in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.977279in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.991072in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{2.019592in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{2.041285in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{2.054577in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{2.044926in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{2.050323in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{2.056508in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{2.061721in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{2.060562in}}%
\pgfpathlineto{\pgfqpoint{8.111453in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{2.069759in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{2.155783in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{2.085182in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{2.091156in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{2.154208in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{2.107969in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{2.109148in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{2.119622in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{2.107084in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{2.121314in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{2.110822in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{2.134170in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{2.137717in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{2.133081in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{2.121869in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{2.117715in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{2.116337in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{2.109648in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{2.110861in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{2.107464in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{2.107872in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{2.106540in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{2.115243in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{2.113817in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{2.113931in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{2.113755in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{2.175953in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{2.176068in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{2.176023in}}%
\pgfpathlineto{\pgfqpoint{9.070634in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{2.177510in}}%
\pgfpathlineto{\pgfqpoint{9.060280in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{2.170404in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{2.171514in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{2.171320in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{2.173972in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{2.172970in}}%
\pgfpathlineto{\pgfqpoint{8.830243in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{2.179093in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{2.181048in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{2.187890in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{2.201621in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{2.207595in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{2.206325in}}%
\pgfpathlineto{\pgfqpoint{8.585377in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{2.174038in}}%
\pgfpathlineto{\pgfqpoint{8.567978in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{2.189499in}}%
\pgfpathlineto{\pgfqpoint{8.517382in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{2.171189in}}%
\pgfpathlineto{\pgfqpoint{8.479325in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{2.186870in}}%
\pgfpathlineto{\pgfqpoint{8.427285in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{2.175441in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{2.174214in}}%
\pgfpathlineto{\pgfqpoint{8.375502in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{2.237184in}}%
\pgfpathlineto{\pgfqpoint{8.309304in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{2.161592in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{2.158289in}}%
\pgfpathlineto{\pgfqpoint{8.246452in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{2.251714in}}%
\pgfpathlineto{\pgfqpoint{8.195241in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{2.140200in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{2.147038in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{2.138729in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{2.141444in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{2.137711in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{2.130671in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{2.124977in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{2.138543in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{2.126359in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{2.101646in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{2.067276in}}%
\pgfpathlineto{\pgfqpoint{7.761314in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{2.057394in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{2.048434in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{2.026021in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{2.011571in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{1.989626in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{1.983621in}}%
\pgfpathlineto{\pgfqpoint{7.510056in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{1.929837in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{1.898653in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{1.868384in}}%
\pgfpathlineto{\pgfqpoint{7.377358in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{7.372554in}{1.830658in}}%
\pgfpathlineto{\pgfqpoint{7.332335in}{1.772921in}}%
\pgfpathlineto{\pgfqpoint{7.302040in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{7.292116in}{1.706624in}}%
\pgfpathlineto{\pgfqpoint{7.251897in}{1.645748in}}%
\pgfpathlineto{\pgfqpoint{7.226356in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{7.211678in}{1.588525in}}%
\pgfpathlineto{\pgfqpoint{7.171458in}{1.536861in}}%
\pgfpathlineto{\pgfqpoint{7.139663in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.131239in}{1.482446in}}%
\pgfpathlineto{\pgfqpoint{7.091020in}{1.434126in}}%
\pgfpathlineto{\pgfqpoint{7.050801in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{7.040792in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.010582in}{1.352470in}}%
\pgfpathlineto{\pgfqpoint{6.970363in}{1.319271in}}%
\pgfpathlineto{\pgfqpoint{6.930144in}{1.287322in}}%
\pgfpathlineto{\pgfqpoint{6.897524in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{6.889925in}{1.258599in}}%
\pgfpathlineto{\pgfqpoint{6.849706in}{1.237331in}}%
\pgfpathlineto{\pgfqpoint{6.809487in}{1.219059in}}%
\pgfpathlineto{\pgfqpoint{6.769268in}{1.204697in}}%
\pgfpathlineto{\pgfqpoint{6.729049in}{1.196102in}}%
\pgfpathlineto{\pgfqpoint{6.688830in}{1.194249in}}%
\pgfpathlineto{\pgfqpoint{6.648611in}{1.200237in}}%
\pgfpathlineto{\pgfqpoint{6.608392in}{1.213864in}}%
\pgfpathlineto{\pgfqpoint{6.568173in}{1.233816in}}%
\pgfpathlineto{\pgfqpoint{6.527954in}{1.258705in}}%
\pgfpathlineto{\pgfqpoint{6.522808in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{6.487735in}{1.296812in}}%
\pgfpathlineto{\pgfqpoint{6.447516in}{1.337854in}}%
\pgfpathlineto{\pgfqpoint{6.409010in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{6.407297in}{1.379422in}}%
\pgfpathlineto{\pgfqpoint{6.367078in}{1.435040in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{1.485606in}}%
\pgfpathlineto{\pgfqpoint{6.322630in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{1.547733in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{1.604575in}}%
\pgfpathlineto{\pgfqpoint{6.245598in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{1.674118in}}%
\pgfpathlineto{\pgfqpoint{6.176391in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{1.738495in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{1.808577in}}%
\pgfpathlineto{\pgfqpoint{6.110042in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{1.879980in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{1.946768in}}%
\pgfpathlineto{\pgfqpoint{6.044298in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{2.023710in}}%
\pgfpathlineto{\pgfqpoint{5.982166in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{2.096002in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{2.167542in}}%
\pgfpathlineto{\pgfqpoint{5.919271in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{2.245861in}}%
\pgfpathlineto{\pgfqpoint{5.858772in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{2.320142in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{2.394814in}}%
\pgfpathlineto{\pgfqpoint{5.798053in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{2.475200in}}%
\pgfpathlineto{\pgfqpoint{5.739269in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{2.551868in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{2.627417in}}%
\pgfpathlineto{\pgfqpoint{5.679741in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{2.709795in}}%
\pgfpathlineto{\pgfqpoint{5.622335in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.546136in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{2.717647in}}%
\pgfpathlineto{\pgfqpoint{5.602426in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{2.633187in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{2.558887in}}%
\pgfpathlineto{\pgfqpoint{5.661816in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{2.480333in}}%
\pgfpathlineto{\pgfqpoint{5.719230in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{2.397655in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{2.322092in}}%
\pgfpathlineto{\pgfqpoint{5.778758in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{2.245704in}}%
\pgfpathlineto{\pgfqpoint{5.837504in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{2.164928in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{2.089700in}}%
\pgfpathlineto{\pgfqpoint{5.897818in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{2.015541in}}%
\pgfpathlineto{\pgfqpoint{5.958138in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{1.936644in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{1.863812in}}%
\pgfpathlineto{\pgfqpoint{6.020196in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{1.791506in}}%
\pgfpathlineto{\pgfqpoint{6.082082in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{1.714228in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{1.646615in}}%
\pgfpathlineto{\pgfqpoint{6.147645in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{1.576149in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{1.505454in}}%
\pgfpathlineto{\pgfqpoint{6.214257in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{1.442842in}}%
\pgfpathlineto{\pgfqpoint{6.284659in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{1.374415in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{1.319164in}}%
\pgfpathlineto{\pgfqpoint{6.363217in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{6.367078in}{1.257746in}}%
\pgfpathlineto{\pgfqpoint{6.407297in}{1.208990in}}%
\pgfpathlineto{\pgfqpoint{6.447516in}{1.156381in}}%
\pgfpathlineto{\pgfqpoint{6.454221in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{6.487735in}{1.116289in}}%
\pgfpathlineto{\pgfqpoint{6.527954in}{1.079006in}}%
\pgfpathlineto{\pgfqpoint{6.568173in}{1.044743in}}%
\pgfpathlineto{\pgfqpoint{6.584367in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{6.608392in}{1.021334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684198,0.872203,0.640369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.568173in}{0.891178in}}%
\pgfpathlineto{\pgfqpoint{6.608392in}{0.864420in}}%
\pgfpathlineto{\pgfqpoint{6.648611in}{0.843582in}}%
\pgfpathlineto{\pgfqpoint{6.688830in}{0.830948in}}%
\pgfpathlineto{\pgfqpoint{6.729049in}{0.828071in}}%
\pgfpathlineto{\pgfqpoint{6.769268in}{0.835465in}}%
\pgfpathlineto{\pgfqpoint{6.809487in}{0.852558in}}%
\pgfpathlineto{\pgfqpoint{6.849706in}{0.877558in}}%
\pgfpathlineto{\pgfqpoint{6.889925in}{0.908088in}}%
\pgfpathlineto{\pgfqpoint{6.904268in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{6.930144in}{0.948067in}}%
\pgfpathlineto{\pgfqpoint{6.970363in}{0.991496in}}%
\pgfpathlineto{\pgfqpoint{7.010582in}{1.033380in}}%
\pgfpathlineto{\pgfqpoint{7.011400in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.050801in}{1.083846in}}%
\pgfpathlineto{\pgfqpoint{7.091020in}{1.130943in}}%
\pgfpathlineto{\pgfqpoint{7.106327in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.131239in}{1.186354in}}%
\pgfpathlineto{\pgfqpoint{7.171458in}{1.240267in}}%
\pgfpathlineto{\pgfqpoint{7.190025in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.211678in}{1.297727in}}%
\pgfpathlineto{\pgfqpoint{7.251897in}{1.356242in}}%
\pgfpathlineto{\pgfqpoint{7.267662in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.292116in}{1.420760in}}%
\pgfpathlineto{\pgfqpoint{7.332335in}{1.486004in}}%
\pgfpathlineto{\pgfqpoint{7.335962in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.372554in}{1.560595in}}%
\pgfpathlineto{\pgfqpoint{7.405965in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{1.617167in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{1.669612in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{1.712926in}}%
\pgfpathlineto{\pgfqpoint{7.498804in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{1.776227in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{1.829942in}}%
\pgfpathlineto{\pgfqpoint{7.622452in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{1.856831in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{1.887531in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.905818in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.919852in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.943745in}}%
\pgfpathlineto{\pgfqpoint{7.825255in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.970493in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.990423in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.980645in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.988769in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.997544in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{2.006147in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{2.006073in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{2.014298in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{2.011118in}}%
\pgfpathlineto{\pgfqpoint{8.211265in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{2.078584in}}%
\pgfpathlineto{\pgfqpoint{8.225906in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{2.026834in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{2.032320in}}%
\pgfpathlineto{\pgfqpoint{8.325220in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{2.086301in}}%
\pgfpathlineto{\pgfqpoint{8.356539in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{2.044969in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{2.045708in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{2.053833in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{2.046089in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{2.055032in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{2.048939in}}%
\pgfpathlineto{\pgfqpoint{8.615431in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{2.065634in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{2.072478in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{2.066709in}}%
\pgfpathlineto{\pgfqpoint{8.711049in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{2.056512in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{2.054035in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{2.053087in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{2.048330in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{2.049142in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{2.046719in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{2.047087in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{2.046180in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{2.051436in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{2.051549in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{2.051407in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{2.113755in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{2.113931in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{2.113817in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{2.115243in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{2.106540in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{2.107872in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{2.107464in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{2.110861in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{2.109648in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{2.116337in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{2.117715in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{2.121869in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{2.133081in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{2.137717in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{2.134170in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{2.110822in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{2.121314in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{2.107084in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{2.119622in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{2.109148in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{2.107969in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{2.154208in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{2.091156in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{2.085182in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{2.155783in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{2.069759in}}%
\pgfpathlineto{\pgfqpoint{8.111453in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{2.060562in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{2.061721in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{2.056508in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{2.050323in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{2.044926in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{2.054577in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{2.041285in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{2.019592in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.991072in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.977279in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{1.960361in}}%
\pgfpathlineto{\pgfqpoint{7.679558in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{1.934768in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{1.917019in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{1.892335in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{1.874727in}}%
\pgfpathlineto{\pgfqpoint{7.507485in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{1.817321in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{1.779834in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{1.737791in}}%
\pgfpathlineto{\pgfqpoint{7.399640in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{7.372554in}{1.690560in}}%
\pgfpathlineto{\pgfqpoint{7.332335in}{1.621784in}}%
\pgfpathlineto{\pgfqpoint{7.324316in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{7.292116in}{1.556635in}}%
\pgfpathlineto{\pgfqpoint{7.253361in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.251897in}{1.489506in}}%
\pgfpathlineto{\pgfqpoint{7.211678in}{1.435817in}}%
\pgfpathlineto{\pgfqpoint{7.172327in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.171458in}{1.376379in}}%
\pgfpathlineto{\pgfqpoint{7.131239in}{1.327872in}}%
\pgfpathlineto{\pgfqpoint{7.091020in}{1.272847in}}%
\pgfpathlineto{\pgfqpoint{7.083552in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.050801in}{1.230216in}}%
\pgfpathlineto{\pgfqpoint{7.010582in}{1.188904in}}%
\pgfpathlineto{\pgfqpoint{6.973197in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{6.970363in}{1.146330in}}%
\pgfpathlineto{\pgfqpoint{6.930144in}{1.113043in}}%
\pgfpathlineto{\pgfqpoint{6.889925in}{1.080021in}}%
\pgfpathlineto{\pgfqpoint{6.849706in}{1.048359in}}%
\pgfpathlineto{\pgfqpoint{6.829515in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{6.809487in}{1.023950in}}%
\pgfpathlineto{\pgfqpoint{6.769268in}{1.008309in}}%
\pgfpathlineto{\pgfqpoint{6.729049in}{0.999760in}}%
\pgfpathlineto{\pgfqpoint{6.688830in}{0.999157in}}%
\pgfpathlineto{\pgfqpoint{6.648611in}{1.006639in}}%
\pgfpathlineto{\pgfqpoint{6.608392in}{1.021334in}}%
\pgfpathlineto{\pgfqpoint{6.584367in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{6.568173in}{1.044743in}}%
\pgfpathlineto{\pgfqpoint{6.527954in}{1.079006in}}%
\pgfpathlineto{\pgfqpoint{6.487735in}{1.116289in}}%
\pgfpathlineto{\pgfqpoint{6.454221in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{6.447516in}{1.156381in}}%
\pgfpathlineto{\pgfqpoint{6.407297in}{1.208990in}}%
\pgfpathlineto{\pgfqpoint{6.367078in}{1.257746in}}%
\pgfpathlineto{\pgfqpoint{6.363217in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{1.319164in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{1.374415in}}%
\pgfpathlineto{\pgfqpoint{6.284659in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{1.442842in}}%
\pgfpathlineto{\pgfqpoint{6.214257in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{1.505454in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{1.576149in}}%
\pgfpathlineto{\pgfqpoint{6.147645in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{1.646615in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{1.714228in}}%
\pgfpathlineto{\pgfqpoint{6.082082in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{1.791506in}}%
\pgfpathlineto{\pgfqpoint{6.020196in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{1.863812in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{1.936644in}}%
\pgfpathlineto{\pgfqpoint{5.958138in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{2.015541in}}%
\pgfpathlineto{\pgfqpoint{5.897818in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{2.089700in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{2.164928in}}%
\pgfpathlineto{\pgfqpoint{5.837504in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{2.245704in}}%
\pgfpathlineto{\pgfqpoint{5.778758in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{2.322092in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{2.397655in}}%
\pgfpathlineto{\pgfqpoint{5.719230in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{2.480333in}}%
\pgfpathlineto{\pgfqpoint{5.661816in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{2.558887in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{2.633187in}}%
\pgfpathlineto{\pgfqpoint{5.602426in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{2.717647in}}%
\pgfpathlineto{\pgfqpoint{5.546136in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.484797in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{2.678666in}}%
\pgfpathlineto{\pgfqpoint{5.543515in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{2.598569in}}%
\pgfpathlineto{\pgfqpoint{5.599939in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{2.514374in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{2.438553in}}%
\pgfpathlineto{\pgfqpoint{5.658793in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{2.360550in}}%
\pgfpathlineto{\pgfqpoint{5.716375in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{2.278123in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{2.200410in}}%
\pgfpathlineto{\pgfqpoint{5.775032in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{2.124608in}}%
\pgfpathlineto{\pgfqpoint{5.833854in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{2.044088in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{1.965834in}}%
\pgfpathlineto{\pgfqpoint{5.892941in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{1.892261in}}%
\pgfpathlineto{\pgfqpoint{5.953176in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{1.813622in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{1.736788in}}%
\pgfpathlineto{\pgfqpoint{6.013511in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{1.665459in}}%
\pgfpathlineto{\pgfqpoint{6.075557in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{1.588723in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{1.516542in}}%
\pgfpathlineto{\pgfqpoint{6.139025in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{1.447272in}}%
\pgfpathlineto{\pgfqpoint{6.203284in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{1.372617in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{1.309758in}}%
\pgfpathlineto{\pgfqpoint{6.273101in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{1.242483in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{1.180723in}}%
\pgfpathlineto{\pgfqpoint{6.346928in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{6.367078in}{1.121325in}}%
\pgfpathlineto{\pgfqpoint{6.407297in}{1.065257in}}%
\pgfpathlineto{\pgfqpoint{6.429576in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{6.447516in}{1.013124in}}%
\pgfpathlineto{\pgfqpoint{6.487735in}{0.968178in}}%
\pgfpathlineto{\pgfqpoint{6.527954in}{0.922101in}}%
\pgfpathlineto{\pgfqpoint{6.530331in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{6.568173in}{0.891178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711419,0.883276,0.634833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.688830in}{0.685157in}}%
\pgfpathlineto{\pgfqpoint{6.729049in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{6.769268in}{0.681655in}}%
\pgfpathlineto{\pgfqpoint{6.801077in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.809487in}{0.693688in}}%
\pgfpathlineto{\pgfqpoint{6.849706in}{0.719522in}}%
\pgfpathlineto{\pgfqpoint{6.889925in}{0.753207in}}%
\pgfpathlineto{\pgfqpoint{6.930144in}{0.791790in}}%
\pgfpathlineto{\pgfqpoint{6.945494in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.970363in}{0.839928in}}%
\pgfpathlineto{\pgfqpoint{7.010582in}{0.891025in}}%
\pgfpathlineto{\pgfqpoint{7.034918in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.050801in}{0.943572in}}%
\pgfpathlineto{\pgfqpoint{7.091020in}{0.998635in}}%
\pgfpathlineto{\pgfqpoint{7.118465in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.131239in}{1.055254in}}%
\pgfpathlineto{\pgfqpoint{7.171458in}{1.114073in}}%
\pgfpathlineto{\pgfqpoint{7.197944in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.211678in}{1.172035in}}%
\pgfpathlineto{\pgfqpoint{7.251897in}{1.233755in}}%
\pgfpathlineto{\pgfqpoint{7.272891in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.292116in}{1.297908in}}%
\pgfpathlineto{\pgfqpoint{7.332335in}{1.364634in}}%
\pgfpathlineto{\pgfqpoint{7.340665in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.372554in}{1.440183in}}%
\pgfpathlineto{\pgfqpoint{7.405885in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{1.504488in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{1.565368in}}%
\pgfpathlineto{\pgfqpoint{7.486175in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{1.616491in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{1.683608in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{1.717191in}}%
\pgfpathlineto{\pgfqpoint{7.577411in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{1.756491in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{1.786785in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{1.816232in}}%
\pgfpathlineto{\pgfqpoint{7.733088in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.835330in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.856117in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.887012in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.911454in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.928939in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.923377in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.930560in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.937884in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.945562in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.946355in}}%
\pgfpathlineto{\pgfqpoint{8.111011in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.955360in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.953131in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{2.020204in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.972245in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.980190in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{2.031188in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.996116in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.997091in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{2.007236in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.999254in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{2.009057in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{2.003018in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{2.020411in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{2.026099in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{2.022421in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{2.012093in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{2.009530in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{2.008426in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{2.002795in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{2.003675in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{2.000790in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{2.001280in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{2.000224in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{2.007461in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{2.006545in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{2.006706in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{2.006525in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{2.051407in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{2.051549in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{2.051436in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{2.046180in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{2.047087in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{2.046719in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{2.049142in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{2.048330in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{2.053087in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{2.054035in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{2.056512in}}%
\pgfpathlineto{\pgfqpoint{8.711049in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{2.066709in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{2.072478in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{2.065634in}}%
\pgfpathlineto{\pgfqpoint{8.615431in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{2.048939in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{2.055032in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{2.046089in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{2.053833in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{2.045708in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{2.044969in}}%
\pgfpathlineto{\pgfqpoint{8.356539in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{2.086301in}}%
\pgfpathlineto{\pgfqpoint{8.325220in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{2.032320in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{2.026834in}}%
\pgfpathlineto{\pgfqpoint{8.225906in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{2.078584in}}%
\pgfpathlineto{\pgfqpoint{8.211265in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{2.011118in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{2.014298in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{2.006073in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{2.006147in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.997544in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.988769in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.980645in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.990423in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.970493in}}%
\pgfpathlineto{\pgfqpoint{7.825255in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.943745in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.919852in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.905818in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{1.887531in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{1.856831in}}%
\pgfpathlineto{\pgfqpoint{7.622452in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{1.829942in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{1.776227in}}%
\pgfpathlineto{\pgfqpoint{7.498804in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{1.712926in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{1.669612in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{1.617167in}}%
\pgfpathlineto{\pgfqpoint{7.405965in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{7.372554in}{1.560595in}}%
\pgfpathlineto{\pgfqpoint{7.335962in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.332335in}{1.486004in}}%
\pgfpathlineto{\pgfqpoint{7.292116in}{1.420760in}}%
\pgfpathlineto{\pgfqpoint{7.267662in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.251897in}{1.356242in}}%
\pgfpathlineto{\pgfqpoint{7.211678in}{1.297727in}}%
\pgfpathlineto{\pgfqpoint{7.190025in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.171458in}{1.240267in}}%
\pgfpathlineto{\pgfqpoint{7.131239in}{1.186354in}}%
\pgfpathlineto{\pgfqpoint{7.106327in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.091020in}{1.130943in}}%
\pgfpathlineto{\pgfqpoint{7.050801in}{1.083846in}}%
\pgfpathlineto{\pgfqpoint{7.011400in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.010582in}{1.033380in}}%
\pgfpathlineto{\pgfqpoint{6.970363in}{0.991496in}}%
\pgfpathlineto{\pgfqpoint{6.930144in}{0.948067in}}%
\pgfpathlineto{\pgfqpoint{6.904268in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{6.889925in}{0.908088in}}%
\pgfpathlineto{\pgfqpoint{6.849706in}{0.877558in}}%
\pgfpathlineto{\pgfqpoint{6.809487in}{0.852558in}}%
\pgfpathlineto{\pgfqpoint{6.769268in}{0.835465in}}%
\pgfpathlineto{\pgfqpoint{6.729049in}{0.828071in}}%
\pgfpathlineto{\pgfqpoint{6.688830in}{0.830948in}}%
\pgfpathlineto{\pgfqpoint{6.648611in}{0.843582in}}%
\pgfpathlineto{\pgfqpoint{6.608392in}{0.864420in}}%
\pgfpathlineto{\pgfqpoint{6.568173in}{0.891178in}}%
\pgfpathlineto{\pgfqpoint{6.530331in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{6.527954in}{0.922101in}}%
\pgfpathlineto{\pgfqpoint{6.487735in}{0.968178in}}%
\pgfpathlineto{\pgfqpoint{6.447516in}{1.013124in}}%
\pgfpathlineto{\pgfqpoint{6.429576in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{6.407297in}{1.065257in}}%
\pgfpathlineto{\pgfqpoint{6.367078in}{1.121325in}}%
\pgfpathlineto{\pgfqpoint{6.346928in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{1.180723in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{1.242483in}}%
\pgfpathlineto{\pgfqpoint{6.273101in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{1.309758in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{1.372617in}}%
\pgfpathlineto{\pgfqpoint{6.203284in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{1.447272in}}%
\pgfpathlineto{\pgfqpoint{6.139025in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{1.516542in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{1.588723in}}%
\pgfpathlineto{\pgfqpoint{6.075557in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{1.665459in}}%
\pgfpathlineto{\pgfqpoint{6.013511in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{1.736788in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{1.813622in}}%
\pgfpathlineto{\pgfqpoint{5.953176in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{1.892261in}}%
\pgfpathlineto{\pgfqpoint{5.892941in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{1.965834in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{2.044088in}}%
\pgfpathlineto{\pgfqpoint{5.833854in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{2.124608in}}%
\pgfpathlineto{\pgfqpoint{5.775032in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{2.200410in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{2.278123in}}%
\pgfpathlineto{\pgfqpoint{5.716375in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{2.360550in}}%
\pgfpathlineto{\pgfqpoint{5.658793in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{2.438553in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{2.514374in}}%
\pgfpathlineto{\pgfqpoint{5.599939in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{2.598569in}}%
\pgfpathlineto{\pgfqpoint{5.543515in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{2.678666in}}%
\pgfpathlineto{\pgfqpoint{5.484797in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.436686in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{2.738357in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{2.660186in}}%
\pgfpathlineto{\pgfqpoint{5.494524in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{2.582212in}}%
\pgfpathlineto{\pgfqpoint{5.551877in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{2.499765in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{2.418250in}}%
\pgfpathlineto{\pgfqpoint{5.608884in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{2.342541in}}%
\pgfpathlineto{\pgfqpoint{5.667422in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{2.261934in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{2.177594in}}%
\pgfpathlineto{\pgfqpoint{5.723832in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{2.104282in}}%
\pgfpathlineto{\pgfqpoint{5.783628in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{2.025689in}}%
\pgfpathlineto{\pgfqpoint{5.841109in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.942816in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{1.868706in}}%
\pgfpathlineto{\pgfqpoint{5.901135in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{1.792190in}}%
\pgfpathlineto{\pgfqpoint{5.959868in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{1.711110in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{1.637719in}}%
\pgfpathlineto{\pgfqpoint{6.020975in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{1.563397in}}%
\pgfpathlineto{\pgfqpoint{6.081409in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{1.484162in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{1.414246in}}%
\pgfpathlineto{\pgfqpoint{6.144877in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{1.342173in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{1.266242in}}%
\pgfpathlineto{\pgfqpoint{6.208040in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{1.202774in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{1.132763in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{1.070147in}}%
\pgfpathlineto{\pgfqpoint{6.348472in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{6.367078in}{1.007875in}}%
\pgfpathlineto{\pgfqpoint{6.407297in}{0.949145in}}%
\pgfpathlineto{\pgfqpoint{6.427139in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{6.447516in}{0.894586in}}%
\pgfpathlineto{\pgfqpoint{6.487735in}{0.845178in}}%
\pgfpathlineto{\pgfqpoint{6.518429in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.527954in}{0.797418in}}%
\pgfpathlineto{\pgfqpoint{6.568173in}{0.762334in}}%
\pgfpathlineto{\pgfqpoint{6.608392in}{0.729534in}}%
\pgfpathlineto{\pgfqpoint{6.648611in}{0.702026in}}%
\pgfpathlineto{\pgfqpoint{6.674788in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.688830in}{0.685157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738639,0.894348,0.629296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.688830in}{0.563505in}}%
\pgfpathlineto{\pgfqpoint{6.729049in}{0.552782in}}%
\pgfpathlineto{\pgfqpoint{6.769268in}{0.550653in}}%
\pgfpathlineto{\pgfqpoint{6.809487in}{0.558012in}}%
\pgfpathlineto{\pgfqpoint{6.849706in}{0.574636in}}%
\pgfpathlineto{\pgfqpoint{6.855419in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.889925in}{0.606974in}}%
\pgfpathlineto{\pgfqpoint{6.930144in}{0.647665in}}%
\pgfpathlineto{\pgfqpoint{6.968572in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.970363in}{0.692905in}}%
\pgfpathlineto{\pgfqpoint{7.010582in}{0.751744in}}%
\pgfpathlineto{\pgfqpoint{7.050801in}{0.806746in}}%
\pgfpathlineto{\pgfqpoint{7.051165in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.091020in}{0.870377in}}%
\pgfpathlineto{\pgfqpoint{7.125136in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.131239in}{0.930913in}}%
\pgfpathlineto{\pgfqpoint{7.171458in}{0.994948in}}%
\pgfpathlineto{\pgfqpoint{7.199487in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.211678in}{1.055867in}}%
\pgfpathlineto{\pgfqpoint{7.251897in}{1.119821in}}%
\pgfpathlineto{\pgfqpoint{7.272181in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.292116in}{1.185404in}}%
\pgfpathlineto{\pgfqpoint{7.332335in}{1.252015in}}%
\pgfpathlineto{\pgfqpoint{7.339418in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.372554in}{1.328516in}}%
\pgfpathlineto{\pgfqpoint{7.402387in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{1.398654in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{1.465273in}}%
\pgfpathlineto{\pgfqpoint{7.472246in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{1.526126in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{1.594190in}}%
\pgfpathlineto{\pgfqpoint{7.544507in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{1.642438in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{1.684347in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{1.715877in}}%
\pgfpathlineto{\pgfqpoint{7.659746in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{1.754350in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.781238in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.801020in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.826987in}}%
\pgfpathlineto{\pgfqpoint{7.829292in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.854692in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.878093in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.873809in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.883830in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.893721in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.904228in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.906368in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.914230in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.913933in}}%
\pgfpathlineto{\pgfqpoint{8.209899in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.962274in}}%
\pgfpathlineto{\pgfqpoint{8.228651in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.927361in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.933559in}}%
\pgfpathlineto{\pgfqpoint{8.315524in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.981015in}}%
\pgfpathlineto{\pgfqpoint{8.371905in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.944806in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.945537in}}%
\pgfpathlineto{\pgfqpoint{8.435684in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.955806in}}%
\pgfpathlineto{\pgfqpoint{8.494206in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.947967in}}%
\pgfpathlineto{\pgfqpoint{8.502593in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.958382in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.952411in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.972079in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.979809in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.975755in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.963304in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.960636in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.959344in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.952654in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.953618in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.950172in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.950810in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.949574in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.958132in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.957185in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.957403in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.957176in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{2.006525in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{2.006706in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{2.006545in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{2.007461in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{2.000224in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{2.001280in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{2.000790in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{2.003675in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{2.002795in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{2.008426in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{2.009530in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{2.012093in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{2.022421in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{2.026099in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{2.020411in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{2.003018in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{2.009057in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.999254in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{2.007236in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.997091in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.996116in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{2.031188in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.980190in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.972245in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{2.020204in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.953131in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.955360in}}%
\pgfpathlineto{\pgfqpoint{8.111011in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.946355in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.945562in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.937884in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.930560in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.923377in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.928939in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.911454in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.887012in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.856117in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.835330in}}%
\pgfpathlineto{\pgfqpoint{7.733088in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{1.816232in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{1.786785in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{1.756491in}}%
\pgfpathlineto{\pgfqpoint{7.577411in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{1.717191in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{1.683608in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{1.616491in}}%
\pgfpathlineto{\pgfqpoint{7.486175in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{1.565368in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{1.504488in}}%
\pgfpathlineto{\pgfqpoint{7.405885in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.372554in}{1.440183in}}%
\pgfpathlineto{\pgfqpoint{7.340665in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.332335in}{1.364634in}}%
\pgfpathlineto{\pgfqpoint{7.292116in}{1.297908in}}%
\pgfpathlineto{\pgfqpoint{7.272891in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.251897in}{1.233755in}}%
\pgfpathlineto{\pgfqpoint{7.211678in}{1.172035in}}%
\pgfpathlineto{\pgfqpoint{7.197944in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.171458in}{1.114073in}}%
\pgfpathlineto{\pgfqpoint{7.131239in}{1.055254in}}%
\pgfpathlineto{\pgfqpoint{7.118465in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.091020in}{0.998635in}}%
\pgfpathlineto{\pgfqpoint{7.050801in}{0.943572in}}%
\pgfpathlineto{\pgfqpoint{7.034918in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.010582in}{0.891025in}}%
\pgfpathlineto{\pgfqpoint{6.970363in}{0.839928in}}%
\pgfpathlineto{\pgfqpoint{6.945494in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.930144in}{0.791790in}}%
\pgfpathlineto{\pgfqpoint{6.889925in}{0.753207in}}%
\pgfpathlineto{\pgfqpoint{6.849706in}{0.719522in}}%
\pgfpathlineto{\pgfqpoint{6.809487in}{0.693688in}}%
\pgfpathlineto{\pgfqpoint{6.801077in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.769268in}{0.681655in}}%
\pgfpathlineto{\pgfqpoint{6.729049in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{6.688830in}{0.685157in}}%
\pgfpathlineto{\pgfqpoint{6.674788in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.648611in}{0.702026in}}%
\pgfpathlineto{\pgfqpoint{6.608392in}{0.729534in}}%
\pgfpathlineto{\pgfqpoint{6.568173in}{0.762334in}}%
\pgfpathlineto{\pgfqpoint{6.527954in}{0.797418in}}%
\pgfpathlineto{\pgfqpoint{6.518429in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.487735in}{0.845178in}}%
\pgfpathlineto{\pgfqpoint{6.447516in}{0.894586in}}%
\pgfpathlineto{\pgfqpoint{6.427139in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{6.407297in}{0.949145in}}%
\pgfpathlineto{\pgfqpoint{6.367078in}{1.007875in}}%
\pgfpathlineto{\pgfqpoint{6.348472in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{1.070147in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{1.132763in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{1.202774in}}%
\pgfpathlineto{\pgfqpoint{6.208040in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{1.266242in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{1.342173in}}%
\pgfpathlineto{\pgfqpoint{6.144877in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{1.414246in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{1.484162in}}%
\pgfpathlineto{\pgfqpoint{6.081409in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{1.563397in}}%
\pgfpathlineto{\pgfqpoint{6.020975in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{1.637719in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{1.711110in}}%
\pgfpathlineto{\pgfqpoint{5.959868in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{1.792190in}}%
\pgfpathlineto{\pgfqpoint{5.901135in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{1.868706in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.942816in}}%
\pgfpathlineto{\pgfqpoint{5.841109in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{2.025689in}}%
\pgfpathlineto{\pgfqpoint{5.783628in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{2.104282in}}%
\pgfpathlineto{\pgfqpoint{5.723832in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{2.177594in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{2.261934in}}%
\pgfpathlineto{\pgfqpoint{5.667422in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{2.342541in}}%
\pgfpathlineto{\pgfqpoint{5.608884in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{2.418250in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{2.499765in}}%
\pgfpathlineto{\pgfqpoint{5.551877in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{2.582212in}}%
\pgfpathlineto{\pgfqpoint{5.494524in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{2.660186in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{2.738357in}}%
\pgfpathlineto{\pgfqpoint{5.436686in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.396003in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{2.737436in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{2.658797in}}%
\pgfpathlineto{\pgfqpoint{5.453644in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{2.580731in}}%
\pgfpathlineto{\pgfqpoint{5.510951in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{2.498330in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{2.416179in}}%
\pgfpathlineto{\pgfqpoint{5.567675in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{2.340321in}}%
\pgfpathlineto{\pgfqpoint{5.626100in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{2.259678in}}%
\pgfpathlineto{\pgfqpoint{5.682398in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{2.175268in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{2.100798in}}%
\pgfpathlineto{\pgfqpoint{5.741651in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{2.022106in}}%
\pgfpathlineto{\pgfqpoint{5.799007in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.939283in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.863154in}}%
\pgfpathlineto{\pgfqpoint{5.858099in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{1.786536in}}%
\pgfpathlineto{\pgfqpoint{5.916620in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{1.705479in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{1.628985in}}%
\pgfpathlineto{\pgfqpoint{5.976253in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{1.554632in}}%
\pgfpathlineto{\pgfqpoint{6.036360in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{1.475444in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{1.400819in}}%
\pgfpathlineto{\pgfqpoint{6.097430in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{1.328823in}}%
\pgfpathlineto{\pgfqpoint{6.159474in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{1.251755in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{1.182576in}}%
\pgfpathlineto{\pgfqpoint{6.224295in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{1.112878in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{1.040058in}}%
\pgfpathlineto{\pgfqpoint{6.289984in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{0.979019in}}%
\pgfpathlineto{\pgfqpoint{6.361113in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{6.367078in}{0.911044in}}%
\pgfpathlineto{\pgfqpoint{6.407297in}{0.854224in}}%
\pgfpathlineto{\pgfqpoint{6.437586in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.447516in}{0.794150in}}%
\pgfpathlineto{\pgfqpoint{6.487735in}{0.744661in}}%
\pgfpathlineto{\pgfqpoint{6.527843in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.527954in}{0.690122in}}%
\pgfpathlineto{\pgfqpoint{6.568173in}{0.652640in}}%
\pgfpathlineto{\pgfqpoint{6.608392in}{0.615858in}}%
\pgfpathlineto{\pgfqpoint{6.648611in}{0.582648in}}%
\pgfpathlineto{\pgfqpoint{6.656980in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.688830in}{0.563505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756786,0.901730,0.625606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.568173in}{0.558303in}}%
\pgfpathlineto{\pgfqpoint{6.608392in}{0.520439in}}%
\pgfpathlineto{\pgfqpoint{6.648611in}{0.484303in}}%
\pgfpathlineto{\pgfqpoint{6.677446in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.688830in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.729049in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.769268in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.809487in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.849706in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.877411in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.889925in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{6.930144in}{0.512488in}}%
\pgfpathlineto{\pgfqpoint{6.970363in}{0.557943in}}%
\pgfpathlineto{\pgfqpoint{6.987088in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.010582in}{0.615136in}}%
\pgfpathlineto{\pgfqpoint{7.050801in}{0.676268in}}%
\pgfpathlineto{\pgfqpoint{7.060525in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.091020in}{0.744349in}}%
\pgfpathlineto{\pgfqpoint{7.129936in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.131239in}{0.809788in}}%
\pgfpathlineto{\pgfqpoint{7.171458in}{0.879860in}}%
\pgfpathlineto{\pgfqpoint{7.197921in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.211678in}{0.945594in}}%
\pgfpathlineto{\pgfqpoint{7.251897in}{1.011859in}}%
\pgfpathlineto{\pgfqpoint{7.267150in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.292116in}{1.080435in}}%
\pgfpathlineto{\pgfqpoint{7.332335in}{1.146266in}}%
\pgfpathlineto{\pgfqpoint{7.333918in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.372554in}{1.223930in}}%
\pgfpathlineto{\pgfqpoint{7.395811in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{1.298693in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{1.368318in}}%
\pgfpathlineto{\pgfqpoint{7.459178in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{1.437676in}}%
\pgfpathlineto{\pgfqpoint{7.524224in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{1.510747in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{1.567332in}}%
\pgfpathlineto{\pgfqpoint{7.608660in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{1.612845in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{1.656385in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{1.694494in}}%
\pgfpathlineto{\pgfqpoint{7.733603in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.720918in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.748097in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.780917in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.806851in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.826238in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.824745in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.833069in}}%
\pgfpathlineto{\pgfqpoint{7.982582in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.845240in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.859136in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.862873in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.872716in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.873629in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.919510in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.889863in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.897931in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.935304in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.911579in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.912689in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.920997in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.916460in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.923156in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.919970in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.932077in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.937568in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.935152in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.927175in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.925663in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.924866in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.920687in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.921231in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.919077in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.919485in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.918717in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.924034in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.923519in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.923671in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.923524in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.957176in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.957403in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.957185in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.958132in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.949574in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.950810in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.950172in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.953618in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.952654in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.959344in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.960636in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.963304in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.975755in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.979809in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.972079in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.952411in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.958382in}}%
\pgfpathlineto{\pgfqpoint{8.502593in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.947967in}}%
\pgfpathlineto{\pgfqpoint{8.494206in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.955806in}}%
\pgfpathlineto{\pgfqpoint{8.435684in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.945537in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.944806in}}%
\pgfpathlineto{\pgfqpoint{8.371905in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.981015in}}%
\pgfpathlineto{\pgfqpoint{8.315524in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.933559in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.927361in}}%
\pgfpathlineto{\pgfqpoint{8.228651in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.962274in}}%
\pgfpathlineto{\pgfqpoint{8.209899in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.913933in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.914230in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.906368in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.904228in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.893721in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.883830in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.873809in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.878093in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.854692in}}%
\pgfpathlineto{\pgfqpoint{7.829292in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.826987in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.801020in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.781238in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{1.754350in}}%
\pgfpathlineto{\pgfqpoint{7.659746in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{1.715877in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{1.684347in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{1.642438in}}%
\pgfpathlineto{\pgfqpoint{7.544507in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{1.594190in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{1.526126in}}%
\pgfpathlineto{\pgfqpoint{7.472246in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{1.465273in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{1.398654in}}%
\pgfpathlineto{\pgfqpoint{7.402387in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.372554in}{1.328516in}}%
\pgfpathlineto{\pgfqpoint{7.339418in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.332335in}{1.252015in}}%
\pgfpathlineto{\pgfqpoint{7.292116in}{1.185404in}}%
\pgfpathlineto{\pgfqpoint{7.272181in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.251897in}{1.119821in}}%
\pgfpathlineto{\pgfqpoint{7.211678in}{1.055867in}}%
\pgfpathlineto{\pgfqpoint{7.199487in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.171458in}{0.994948in}}%
\pgfpathlineto{\pgfqpoint{7.131239in}{0.930913in}}%
\pgfpathlineto{\pgfqpoint{7.125136in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.091020in}{0.870377in}}%
\pgfpathlineto{\pgfqpoint{7.051165in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.050801in}{0.806746in}}%
\pgfpathlineto{\pgfqpoint{7.010582in}{0.751744in}}%
\pgfpathlineto{\pgfqpoint{6.970363in}{0.692905in}}%
\pgfpathlineto{\pgfqpoint{6.968572in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.930144in}{0.647665in}}%
\pgfpathlineto{\pgfqpoint{6.889925in}{0.606974in}}%
\pgfpathlineto{\pgfqpoint{6.855419in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.849706in}{0.574636in}}%
\pgfpathlineto{\pgfqpoint{6.809487in}{0.558012in}}%
\pgfpathlineto{\pgfqpoint{6.769268in}{0.550653in}}%
\pgfpathlineto{\pgfqpoint{6.729049in}{0.552782in}}%
\pgfpathlineto{\pgfqpoint{6.688830in}{0.563505in}}%
\pgfpathlineto{\pgfqpoint{6.656980in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.648611in}{0.582648in}}%
\pgfpathlineto{\pgfqpoint{6.608392in}{0.615858in}}%
\pgfpathlineto{\pgfqpoint{6.568173in}{0.652640in}}%
\pgfpathlineto{\pgfqpoint{6.527954in}{0.690122in}}%
\pgfpathlineto{\pgfqpoint{6.527843in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.487735in}{0.744661in}}%
\pgfpathlineto{\pgfqpoint{6.447516in}{0.794150in}}%
\pgfpathlineto{\pgfqpoint{6.437586in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.407297in}{0.854224in}}%
\pgfpathlineto{\pgfqpoint{6.367078in}{0.911044in}}%
\pgfpathlineto{\pgfqpoint{6.361113in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{0.979019in}}%
\pgfpathlineto{\pgfqpoint{6.289984in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{1.040058in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{1.112878in}}%
\pgfpathlineto{\pgfqpoint{6.224295in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{1.182576in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{1.251755in}}%
\pgfpathlineto{\pgfqpoint{6.159474in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{1.328823in}}%
\pgfpathlineto{\pgfqpoint{6.097430in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{1.400819in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{1.475444in}}%
\pgfpathlineto{\pgfqpoint{6.036360in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{1.554632in}}%
\pgfpathlineto{\pgfqpoint{5.976253in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{1.628985in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{1.705479in}}%
\pgfpathlineto{\pgfqpoint{5.916620in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{1.786536in}}%
\pgfpathlineto{\pgfqpoint{5.858099in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.863154in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.939283in}}%
\pgfpathlineto{\pgfqpoint{5.799007in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{2.022106in}}%
\pgfpathlineto{\pgfqpoint{5.741651in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{2.100798in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{2.175268in}}%
\pgfpathlineto{\pgfqpoint{5.682398in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{2.259678in}}%
\pgfpathlineto{\pgfqpoint{5.626100in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{2.340321in}}%
\pgfpathlineto{\pgfqpoint{5.567675in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{2.416179in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{2.498330in}}%
\pgfpathlineto{\pgfqpoint{5.510951in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{2.580731in}}%
\pgfpathlineto{\pgfqpoint{5.453644in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{2.658797in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{2.737436in}}%
\pgfpathlineto{\pgfqpoint{5.396003in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.360040in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{2.745416in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{2.669251in}}%
\pgfpathlineto{\pgfqpoint{5.418368in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{2.589661in}}%
\pgfpathlineto{\pgfqpoint{5.475012in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{2.506243in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{2.426814in}}%
\pgfpathlineto{\pgfqpoint{5.532474in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{2.349190in}}%
\pgfpathlineto{\pgfqpoint{5.590099in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{2.267327in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{2.184736in}}%
\pgfpathlineto{\pgfqpoint{5.646774in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{2.109246in}}%
\pgfpathlineto{\pgfqpoint{5.705429in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{2.029131in}}%
\pgfpathlineto{\pgfqpoint{5.762102in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.945368in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.870574in}}%
\pgfpathlineto{\pgfqpoint{5.821381in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.792357in}}%
\pgfpathlineto{\pgfqpoint{5.879072in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{1.710200in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{1.634403in}}%
\pgfpathlineto{\pgfqpoint{5.938571in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{1.558311in}}%
\pgfpathlineto{\pgfqpoint{5.997664in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{1.477904in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{1.402752in}}%
\pgfpathlineto{\pgfqpoint{6.057986in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{1.328960in}}%
\pgfpathlineto{\pgfqpoint{6.118758in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{1.250584in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{1.178825in}}%
\pgfpathlineto{\pgfqpoint{6.181630in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{1.107416in}}%
\pgfpathlineto{\pgfqpoint{6.244674in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{1.031269in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{0.966962in}}%
\pgfpathlineto{\pgfqpoint{6.312715in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{0.897709in}}%
\pgfpathlineto{\pgfqpoint{6.367078in}{0.832653in}}%
\pgfpathlineto{\pgfqpoint{6.382390in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.407297in}{0.771844in}}%
\pgfpathlineto{\pgfqpoint{6.447516in}{0.710653in}}%
\pgfpathlineto{\pgfqpoint{6.461204in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.487735in}{0.656817in}}%
\pgfpathlineto{\pgfqpoint{6.527954in}{0.604730in}}%
\pgfpathlineto{\pgfqpoint{6.549407in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.568173in}{0.558303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784006,0.912803,0.620069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.487735in}{0.576481in}}%
\pgfpathlineto{\pgfqpoint{6.527954in}{0.528609in}}%
\pgfpathlineto{\pgfqpoint{6.568173in}{0.476402in}}%
\pgfpathlineto{\pgfqpoint{6.579503in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.608392in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.648611in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.677446in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.648611in}{0.484303in}}%
\pgfpathlineto{\pgfqpoint{6.608392in}{0.520439in}}%
\pgfpathlineto{\pgfqpoint{6.568173in}{0.558303in}}%
\pgfpathlineto{\pgfqpoint{6.549407in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.527954in}{0.604730in}}%
\pgfpathlineto{\pgfqpoint{6.487735in}{0.656817in}}%
\pgfpathlineto{\pgfqpoint{6.461204in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.447516in}{0.710653in}}%
\pgfpathlineto{\pgfqpoint{6.407297in}{0.771844in}}%
\pgfpathlineto{\pgfqpoint{6.382390in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.367078in}{0.832653in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{0.897709in}}%
\pgfpathlineto{\pgfqpoint{6.312715in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{0.966962in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{1.031269in}}%
\pgfpathlineto{\pgfqpoint{6.244674in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{1.107416in}}%
\pgfpathlineto{\pgfqpoint{6.181630in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{1.178825in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{1.250584in}}%
\pgfpathlineto{\pgfqpoint{6.118758in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{1.328960in}}%
\pgfpathlineto{\pgfqpoint{6.057986in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{1.402752in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{1.477904in}}%
\pgfpathlineto{\pgfqpoint{5.997664in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{1.558311in}}%
\pgfpathlineto{\pgfqpoint{5.938571in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{1.634403in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{1.710200in}}%
\pgfpathlineto{\pgfqpoint{5.879072in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.792357in}}%
\pgfpathlineto{\pgfqpoint{5.821381in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.870574in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.945368in}}%
\pgfpathlineto{\pgfqpoint{5.762102in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{2.029131in}}%
\pgfpathlineto{\pgfqpoint{5.705429in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{2.109246in}}%
\pgfpathlineto{\pgfqpoint{5.646774in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{2.184736in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{2.267327in}}%
\pgfpathlineto{\pgfqpoint{5.590099in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{2.349190in}}%
\pgfpathlineto{\pgfqpoint{5.532474in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{2.426814in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{2.506243in}}%
\pgfpathlineto{\pgfqpoint{5.475012in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{2.589661in}}%
\pgfpathlineto{\pgfqpoint{5.418368in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{2.669251in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{2.745416in}}%
\pgfpathlineto{\pgfqpoint{5.360040in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.328951in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{2.686876in}}%
\pgfpathlineto{\pgfqpoint{5.386538in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{2.605196in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{2.520571in}}%
\pgfpathlineto{\pgfqpoint{5.442360in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{2.445068in}}%
\pgfpathlineto{\pgfqpoint{5.500917in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{2.365027in}}%
\pgfpathlineto{\pgfqpoint{5.557477in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{2.281478in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{2.203409in}}%
\pgfpathlineto{\pgfqpoint{5.615415in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{2.125166in}}%
\pgfpathlineto{\pgfqpoint{5.672823in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{2.043090in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.962406in}}%
\pgfpathlineto{\pgfqpoint{5.730192in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.886160in}}%
\pgfpathlineto{\pgfqpoint{5.788615in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.805713in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.722897in}}%
\pgfpathlineto{\pgfqpoint{5.845574in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{1.648923in}}%
\pgfpathlineto{\pgfqpoint{5.905320in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{1.570330in}}%
\pgfpathlineto{\pgfqpoint{5.963141in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{1.488150in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{1.414986in}}%
\pgfpathlineto{\pgfqpoint{6.023674in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{1.338488in}}%
\pgfpathlineto{\pgfqpoint{6.082911in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{1.258145in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{1.186864in}}%
\pgfpathlineto{\pgfqpoint{6.145194in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{1.112638in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{6.206382in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{0.968167in}}%
\pgfpathlineto{\pgfqpoint{6.272262in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{0.896269in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{0.827228in}}%
\pgfpathlineto{\pgfqpoint{6.338289in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.367078in}{0.763600in}}%
\pgfpathlineto{\pgfqpoint{6.407297in}{0.695066in}}%
\pgfpathlineto{\pgfqpoint{6.410288in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.447516in}{0.639008in}}%
\pgfpathlineto{\pgfqpoint{6.486648in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.487735in}{0.576481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784006,0.912803,0.620069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.889925in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.930144in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.970363in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.998024in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.010582in}{0.483651in}}%
\pgfpathlineto{\pgfqpoint{7.050801in}{0.548117in}}%
\pgfpathlineto{\pgfqpoint{7.070116in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.091020in}{0.618357in}}%
\pgfpathlineto{\pgfqpoint{7.131239in}{0.689950in}}%
\pgfpathlineto{\pgfqpoint{7.131427in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.171458in}{0.766512in}}%
\pgfpathlineto{\pgfqpoint{7.196177in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.211678in}{0.837924in}}%
\pgfpathlineto{\pgfqpoint{7.251897in}{0.907387in}}%
\pgfpathlineto{\pgfqpoint{7.260099in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.292116in}{0.979977in}}%
\pgfpathlineto{\pgfqpoint{7.325248in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.332335in}{1.048925in}}%
\pgfpathlineto{\pgfqpoint{7.372554in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{7.386943in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{1.203051in}}%
\pgfpathlineto{\pgfqpoint{7.446583in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{1.276866in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{1.350295in}}%
\pgfpathlineto{\pgfqpoint{7.508521in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{1.430489in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{1.490717in}}%
\pgfpathlineto{\pgfqpoint{7.574169in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{1.549190in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{1.593059in}}%
\pgfpathlineto{\pgfqpoint{7.667180in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{1.638684in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.673588in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.698808in}}%
\pgfpathlineto{\pgfqpoint{7.804899in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.730128in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.762640in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.787201in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.787771in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.798816in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.809061in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.819726in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.823190in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.830341in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.831728in}}%
\pgfpathlineto{\pgfqpoint{8.180762in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.879609in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.849297in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.859546in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.901013in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.875966in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.877511in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.887212in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.882817in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.890235in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.887219in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.900518in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.907124in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.904676in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.895732in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.894191in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.893311in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.888622in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.889174in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.886744in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.887213in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.886348in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.892297in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.891800in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.891985in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.891816in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.923524in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.923671in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.923519in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.924034in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.918717in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.919485in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.919077in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.921231in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.920687in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.924866in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.925663in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.927175in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.935152in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.937568in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.932077in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.919970in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.923156in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.916460in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.920997in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.912689in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.911579in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.935304in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.897931in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.889863in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.919510in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.873629in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.872716in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.862873in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.859136in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.845240in}}%
\pgfpathlineto{\pgfqpoint{7.982582in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.833069in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.824745in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.826238in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.806851in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.780917in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.748097in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.720918in}}%
\pgfpathlineto{\pgfqpoint{7.733603in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{1.694494in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{1.656385in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{1.612845in}}%
\pgfpathlineto{\pgfqpoint{7.608660in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{1.567332in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{1.510747in}}%
\pgfpathlineto{\pgfqpoint{7.524224in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{1.437676in}}%
\pgfpathlineto{\pgfqpoint{7.459178in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{1.368318in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{1.298693in}}%
\pgfpathlineto{\pgfqpoint{7.395811in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.372554in}{1.223930in}}%
\pgfpathlineto{\pgfqpoint{7.333918in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.332335in}{1.146266in}}%
\pgfpathlineto{\pgfqpoint{7.292116in}{1.080435in}}%
\pgfpathlineto{\pgfqpoint{7.267150in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.251897in}{1.011859in}}%
\pgfpathlineto{\pgfqpoint{7.211678in}{0.945594in}}%
\pgfpathlineto{\pgfqpoint{7.197921in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.171458in}{0.879860in}}%
\pgfpathlineto{\pgfqpoint{7.131239in}{0.809788in}}%
\pgfpathlineto{\pgfqpoint{7.129936in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.091020in}{0.744349in}}%
\pgfpathlineto{\pgfqpoint{7.060525in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.050801in}{0.676268in}}%
\pgfpathlineto{\pgfqpoint{7.010582in}{0.615136in}}%
\pgfpathlineto{\pgfqpoint{6.987088in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.970363in}{0.557943in}}%
\pgfpathlineto{\pgfqpoint{6.930144in}{0.512488in}}%
\pgfpathlineto{\pgfqpoint{6.889925in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{6.877411in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.889925in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802153,0.920185,0.616378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.447516in}{0.568800in}}%
\pgfpathlineto{\pgfqpoint{6.487735in}{0.513722in}}%
\pgfpathlineto{\pgfqpoint{6.521443in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.527954in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.568173in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.579503in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.568173in}{0.476402in}}%
\pgfpathlineto{\pgfqpoint{6.527954in}{0.528609in}}%
\pgfpathlineto{\pgfqpoint{6.487735in}{0.576481in}}%
\pgfpathlineto{\pgfqpoint{6.486648in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.447516in}{0.639008in}}%
\pgfpathlineto{\pgfqpoint{6.410288in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.407297in}{0.695066in}}%
\pgfpathlineto{\pgfqpoint{6.367078in}{0.763600in}}%
\pgfpathlineto{\pgfqpoint{6.338289in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{0.827228in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{0.896269in}}%
\pgfpathlineto{\pgfqpoint{6.272262in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{0.968167in}}%
\pgfpathlineto{\pgfqpoint{6.206382in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{1.112638in}}%
\pgfpathlineto{\pgfqpoint{6.145194in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{1.186864in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{1.258145in}}%
\pgfpathlineto{\pgfqpoint{6.082911in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{1.338488in}}%
\pgfpathlineto{\pgfqpoint{6.023674in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{1.414986in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{1.488150in}}%
\pgfpathlineto{\pgfqpoint{5.963141in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{1.570330in}}%
\pgfpathlineto{\pgfqpoint{5.905320in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{1.648923in}}%
\pgfpathlineto{\pgfqpoint{5.845574in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.722897in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.805713in}}%
\pgfpathlineto{\pgfqpoint{5.788615in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.886160in}}%
\pgfpathlineto{\pgfqpoint{5.730192in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.962406in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{2.043090in}}%
\pgfpathlineto{\pgfqpoint{5.672823in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{2.125166in}}%
\pgfpathlineto{\pgfqpoint{5.615415in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{2.203409in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{2.281478in}}%
\pgfpathlineto{\pgfqpoint{5.557477in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{2.365027in}}%
\pgfpathlineto{\pgfqpoint{5.500917in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{2.445068in}}%
\pgfpathlineto{\pgfqpoint{5.442360in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{2.520571in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{2.605196in}}%
\pgfpathlineto{\pgfqpoint{5.386538in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{2.686876in}}%
\pgfpathlineto{\pgfqpoint{5.328951in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.300372in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{2.708494in}}%
\pgfpathlineto{\pgfqpoint{5.356697in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{2.624753in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{2.546282in}}%
\pgfpathlineto{\pgfqpoint{5.414303in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{2.467435in}}%
\pgfpathlineto{\pgfqpoint{5.471398in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{2.385001in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{2.303439in}}%
\pgfpathlineto{\pgfqpoint{5.528208in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{2.226422in}}%
\pgfpathlineto{\pgfqpoint{5.586183in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{2.145436in}}%
\pgfpathlineto{\pgfqpoint{5.642374in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{2.061419in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.985818in}}%
\pgfpathlineto{\pgfqpoint{5.701160in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.906458in}}%
\pgfpathlineto{\pgfqpoint{5.758165in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.823776in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.746227in}}%
\pgfpathlineto{\pgfqpoint{5.816568in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.668740in}}%
\pgfpathlineto{\pgfqpoint{5.874652in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{1.587594in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{1.508878in}}%
\pgfpathlineto{\pgfqpoint{5.933191in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{1.433414in}}%
\pgfpathlineto{\pgfqpoint{5.992385in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{1.354080in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{1.275536in}}%
\pgfpathlineto{\pgfqpoint{6.051620in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{1.202417in}}%
\pgfpathlineto{\pgfqpoint{6.112531in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{1.125115in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{1.049202in}}%
\pgfpathlineto{\pgfqpoint{6.173721in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{0.978596in}}%
\pgfpathlineto{\pgfqpoint{6.236858in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{0.903577in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{0.833735in}}%
\pgfpathlineto{\pgfqpoint{6.301200in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{0.766187in}}%
\pgfpathlineto{\pgfqpoint{6.367078in}{0.694630in}}%
\pgfpathlineto{\pgfqpoint{6.369636in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.407297in}{0.634331in}}%
\pgfpathlineto{\pgfqpoint{6.441251in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.447516in}{0.568800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802153,0.920185,0.616378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.010582in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.050801in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.076349in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.091020in}{0.493190in}}%
\pgfpathlineto{\pgfqpoint{7.131239in}{0.570127in}}%
\pgfpathlineto{\pgfqpoint{7.135749in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.171458in}{0.651876in}}%
\pgfpathlineto{\pgfqpoint{7.192695in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.211678in}{0.730653in}}%
\pgfpathlineto{\pgfqpoint{7.251897in}{0.804426in}}%
\pgfpathlineto{\pgfqpoint{7.253619in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.292116in}{0.881539in}}%
\pgfpathlineto{\pgfqpoint{7.315113in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.332335in}{0.955287in}}%
\pgfpathlineto{\pgfqpoint{7.372554in}{1.028893in}}%
\pgfpathlineto{\pgfqpoint{7.375758in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{1.110425in}}%
\pgfpathlineto{\pgfqpoint{7.434308in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{1.189722in}}%
\pgfpathlineto{\pgfqpoint{7.492996in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{1.263347in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{1.349368in}}%
\pgfpathlineto{\pgfqpoint{7.550406in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{1.421624in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{1.481278in}}%
\pgfpathlineto{\pgfqpoint{7.622331in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{1.535895in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{1.583607in}}%
\pgfpathlineto{\pgfqpoint{7.720020in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.621560in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.654436in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.689110in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.716126in}}%
\pgfpathlineto{\pgfqpoint{7.862858in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.744828in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.747818in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.762022in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.775009in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.788318in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.793373in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.802200in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.804790in}}%
\pgfpathlineto{\pgfqpoint{8.215824in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.836216in}}%
\pgfpathlineto{\pgfqpoint{8.219710in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.818161in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.825272in}}%
\pgfpathlineto{\pgfqpoint{8.311893in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.864176in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.837598in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.839647in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.850959in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.846725in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.854974in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.852153in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.866815in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.874689in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.872204in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.862162in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.860587in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.859612in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.854341in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.854903in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.852155in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.852695in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.851720in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.858392in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.857913in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.858136in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.857943in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.891816in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.891985in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.891800in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.892297in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.886348in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.887213in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.886744in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.889174in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.888622in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.893311in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.894191in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.895732in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.904676in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.907124in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.900518in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.887219in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.890235in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.882817in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.887212in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.877511in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.875966in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.901013in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.859546in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.849297in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.879609in}}%
\pgfpathlineto{\pgfqpoint{8.180762in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.831728in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.830341in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.823190in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.819726in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.809061in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.798816in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.787771in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.787201in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.762640in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.730128in}}%
\pgfpathlineto{\pgfqpoint{7.804899in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.698808in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.673588in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{1.638684in}}%
\pgfpathlineto{\pgfqpoint{7.667180in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{1.593059in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{1.549190in}}%
\pgfpathlineto{\pgfqpoint{7.574169in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{1.490717in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{1.430489in}}%
\pgfpathlineto{\pgfqpoint{7.508521in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{1.350295in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{1.276866in}}%
\pgfpathlineto{\pgfqpoint{7.446583in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{1.203051in}}%
\pgfpathlineto{\pgfqpoint{7.386943in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.372554in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{7.332335in}{1.048925in}}%
\pgfpathlineto{\pgfqpoint{7.325248in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.292116in}{0.979977in}}%
\pgfpathlineto{\pgfqpoint{7.260099in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.251897in}{0.907387in}}%
\pgfpathlineto{\pgfqpoint{7.211678in}{0.837924in}}%
\pgfpathlineto{\pgfqpoint{7.196177in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.171458in}{0.766512in}}%
\pgfpathlineto{\pgfqpoint{7.131427in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.131239in}{0.689950in}}%
\pgfpathlineto{\pgfqpoint{7.091020in}{0.618357in}}%
\pgfpathlineto{\pgfqpoint{7.070116in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.050801in}{0.548117in}}%
\pgfpathlineto{\pgfqpoint{7.010582in}{0.483651in}}%
\pgfpathlineto{\pgfqpoint{6.998024in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.010582in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829373,0.931257,0.610842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.407297in}{0.570433in}}%
\pgfpathlineto{\pgfqpoint{6.447516in}{0.511149in}}%
\pgfpathlineto{\pgfqpoint{6.477317in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.487735in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.521443in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.487735in}{0.513722in}}%
\pgfpathlineto{\pgfqpoint{6.447516in}{0.568800in}}%
\pgfpathlineto{\pgfqpoint{6.441251in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.407297in}{0.634331in}}%
\pgfpathlineto{\pgfqpoint{6.369636in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.367078in}{0.694630in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{0.766187in}}%
\pgfpathlineto{\pgfqpoint{6.301200in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{0.833735in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{0.903577in}}%
\pgfpathlineto{\pgfqpoint{6.236858in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{0.978596in}}%
\pgfpathlineto{\pgfqpoint{6.173721in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{1.049202in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{1.125115in}}%
\pgfpathlineto{\pgfqpoint{6.112531in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{1.202417in}}%
\pgfpathlineto{\pgfqpoint{6.051620in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{1.275536in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{1.354080in}}%
\pgfpathlineto{\pgfqpoint{5.992385in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{1.433414in}}%
\pgfpathlineto{\pgfqpoint{5.933191in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{1.508878in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{1.587594in}}%
\pgfpathlineto{\pgfqpoint{5.874652in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.668740in}}%
\pgfpathlineto{\pgfqpoint{5.816568in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.746227in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.823776in}}%
\pgfpathlineto{\pgfqpoint{5.758165in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.906458in}}%
\pgfpathlineto{\pgfqpoint{5.701160in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.985818in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{2.061419in}}%
\pgfpathlineto{\pgfqpoint{5.642374in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{2.145436in}}%
\pgfpathlineto{\pgfqpoint{5.586183in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{2.226422in}}%
\pgfpathlineto{\pgfqpoint{5.528208in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{2.303439in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{2.385001in}}%
\pgfpathlineto{\pgfqpoint{5.471398in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{2.467435in}}%
\pgfpathlineto{\pgfqpoint{5.414303in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{2.546282in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{2.624753in}}%
\pgfpathlineto{\pgfqpoint{5.356697in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{2.708494in}}%
\pgfpathlineto{\pgfqpoint{5.300372in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.272752in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{2.732284in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{2.651802in}}%
\pgfpathlineto{\pgfqpoint{5.329765in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{2.573622in}}%
\pgfpathlineto{\pgfqpoint{5.387145in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{2.491912in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{2.408195in}}%
\pgfpathlineto{\pgfqpoint{5.443261in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{2.331835in}}%
\pgfpathlineto{\pgfqpoint{5.501523in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{2.251541in}}%
\pgfpathlineto{\pgfqpoint{5.558058in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{2.168210in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{2.090125in}}%
\pgfpathlineto{\pgfqpoint{5.615914in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{2.011440in}}%
\pgfpathlineto{\pgfqpoint{5.673263in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.929390in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.848939in}}%
\pgfpathlineto{\pgfqpoint{5.730552in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.772047in}}%
\pgfpathlineto{\pgfqpoint{5.788790in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.691491in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.609075in}}%
\pgfpathlineto{\pgfqpoint{5.845801in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{1.534241in}}%
\pgfpathlineto{\pgfqpoint{5.905273in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{1.455341in}}%
\pgfpathlineto{\pgfqpoint{5.962815in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{1.373493in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{1.299348in}}%
\pgfpathlineto{\pgfqpoint{6.023109in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{1.222430in}}%
\pgfpathlineto{\pgfqpoint{6.082056in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{1.142321in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{1.069607in}}%
\pgfpathlineto{\pgfqpoint{6.143738in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{0.994943in}}%
\pgfpathlineto{\pgfqpoint{6.204510in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{0.916938in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{0.848137in}}%
\pgfpathlineto{\pgfqpoint{6.268241in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{0.776461in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{0.704824in}}%
\pgfpathlineto{\pgfqpoint{6.334996in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.367078in}{0.639637in}}%
\pgfpathlineto{\pgfqpoint{6.402466in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.407297in}{0.570433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829373,0.931257,0.610842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.091020in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.131239in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.139131in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.171458in}{0.535134in}}%
\pgfpathlineto{\pgfqpoint{7.193221in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.211678in}{0.620433in}}%
\pgfpathlineto{\pgfqpoint{7.246696in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.251897in}{0.702335in}}%
\pgfpathlineto{\pgfqpoint{7.292116in}{0.783388in}}%
\pgfpathlineto{\pgfqpoint{7.305821in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.332335in}{0.862144in}}%
\pgfpathlineto{\pgfqpoint{7.363949in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.372554in}{0.939270in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{1.019476in}}%
\pgfpathlineto{\pgfqpoint{7.421112in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{1.103217in}}%
\pgfpathlineto{\pgfqpoint{7.477599in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{1.183656in}}%
\pgfpathlineto{\pgfqpoint{7.531281in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{1.268264in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{1.349034in}}%
\pgfpathlineto{\pgfqpoint{7.591397in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{1.418439in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{1.475687in}}%
\pgfpathlineto{\pgfqpoint{7.666636in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{1.531784in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.574842in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.605736in}}%
\pgfpathlineto{\pgfqpoint{7.774849in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.648199in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.681199in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.706089in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.710099in}}%
\pgfpathlineto{\pgfqpoint{7.970980in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.722281in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.738447in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.754786in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.761648in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.772366in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.776305in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.809077in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.792232in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.800831in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.828829in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.813647in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.815215in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.822242in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.820167in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.825114in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.823760in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.832382in}}%
\pgfpathlineto{\pgfqpoint{8.635805in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.839984in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.837457in}}%
\pgfpathlineto{\pgfqpoint{8.711667in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.830016in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.829167in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.828603in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.825508in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.825807in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.824194in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.824511in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.823938in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.827839in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.827600in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.827740in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.827624in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.857943in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.858136in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.857913in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.858392in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.851720in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.852695in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.852155in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.854903in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.854341in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.859612in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.860587in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.862162in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.872204in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.874689in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.866815in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.852153in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.854974in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.846725in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.850959in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.839647in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.837598in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.864176in}}%
\pgfpathlineto{\pgfqpoint{8.311893in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.825272in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.818161in}}%
\pgfpathlineto{\pgfqpoint{8.219710in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.836216in}}%
\pgfpathlineto{\pgfqpoint{8.215824in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.804790in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.802200in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.793373in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.788318in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.775009in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.762022in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.747818in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.744828in}}%
\pgfpathlineto{\pgfqpoint{7.862858in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.716126in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.689110in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.654436in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.621560in}}%
\pgfpathlineto{\pgfqpoint{7.720020in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{1.583607in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{1.535895in}}%
\pgfpathlineto{\pgfqpoint{7.622331in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{1.481278in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{1.421624in}}%
\pgfpathlineto{\pgfqpoint{7.550406in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{1.349368in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{1.263347in}}%
\pgfpathlineto{\pgfqpoint{7.492996in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{1.189722in}}%
\pgfpathlineto{\pgfqpoint{7.434308in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{1.110425in}}%
\pgfpathlineto{\pgfqpoint{7.375758in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.372554in}{1.028893in}}%
\pgfpathlineto{\pgfqpoint{7.332335in}{0.955287in}}%
\pgfpathlineto{\pgfqpoint{7.315113in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.292116in}{0.881539in}}%
\pgfpathlineto{\pgfqpoint{7.253619in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.251897in}{0.804426in}}%
\pgfpathlineto{\pgfqpoint{7.211678in}{0.730653in}}%
\pgfpathlineto{\pgfqpoint{7.192695in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.171458in}{0.651876in}}%
\pgfpathlineto{\pgfqpoint{7.135749in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.131239in}{0.570127in}}%
\pgfpathlineto{\pgfqpoint{7.091020in}{0.493190in}}%
\pgfpathlineto{\pgfqpoint{7.076349in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.091020in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847520,0.938639,0.607151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.407297in}{0.517758in}}%
\pgfpathlineto{\pgfqpoint{6.439426in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.447516in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.477317in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.447516in}{0.511149in}}%
\pgfpathlineto{\pgfqpoint{6.407297in}{0.570433in}}%
\pgfpathlineto{\pgfqpoint{6.402466in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.367078in}{0.639637in}}%
\pgfpathlineto{\pgfqpoint{6.334996in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{0.704824in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{0.776461in}}%
\pgfpathlineto{\pgfqpoint{6.268241in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{0.848137in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{0.916938in}}%
\pgfpathlineto{\pgfqpoint{6.204510in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{0.994943in}}%
\pgfpathlineto{\pgfqpoint{6.143738in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{1.069607in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{1.142321in}}%
\pgfpathlineto{\pgfqpoint{6.082056in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{1.222430in}}%
\pgfpathlineto{\pgfqpoint{6.023109in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{1.299348in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{1.373493in}}%
\pgfpathlineto{\pgfqpoint{5.962815in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{1.455341in}}%
\pgfpathlineto{\pgfqpoint{5.905273in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{1.534241in}}%
\pgfpathlineto{\pgfqpoint{5.845801in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.609075in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.691491in}}%
\pgfpathlineto{\pgfqpoint{5.788790in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.772047in}}%
\pgfpathlineto{\pgfqpoint{5.730552in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.848939in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.929390in}}%
\pgfpathlineto{\pgfqpoint{5.673263in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{2.011440in}}%
\pgfpathlineto{\pgfqpoint{5.615914in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{2.090125in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{2.168210in}}%
\pgfpathlineto{\pgfqpoint{5.558058in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{2.251541in}}%
\pgfpathlineto{\pgfqpoint{5.501523in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{2.331835in}}%
\pgfpathlineto{\pgfqpoint{5.443261in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{2.408195in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{2.491912in}}%
\pgfpathlineto{\pgfqpoint{5.387145in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{2.573622in}}%
\pgfpathlineto{\pgfqpoint{5.329765in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{2.651802in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{2.732284in}}%
\pgfpathlineto{\pgfqpoint{5.272752in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.246762in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{2.682763in}}%
\pgfpathlineto{\pgfqpoint{5.304335in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{2.601458in}}%
\pgfpathlineto{\pgfqpoint{5.360364in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{2.517515in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{2.440479in}}%
\pgfpathlineto{\pgfqpoint{5.418420in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{2.360544in}}%
\pgfpathlineto{\pgfqpoint{5.475122in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{2.277675in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{2.198086in}}%
\pgfpathlineto{\pgfqpoint{5.532504in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{2.119664in}}%
\pgfpathlineto{\pgfqpoint{5.589891in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{2.038028in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.955857in}}%
\pgfpathlineto{\pgfqpoint{5.646641in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.879144in}}%
\pgfpathlineto{\pgfqpoint{5.704858in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.798896in}}%
\pgfpathlineto{\pgfqpoint{5.761582in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.715905in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.639556in}}%
\pgfpathlineto{\pgfqpoint{5.820308in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.560914in}}%
\pgfpathlineto{\pgfqpoint{5.878011in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{1.479245in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{1.401862in}}%
\pgfpathlineto{\pgfqpoint{5.936648in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{1.325090in}}%
\pgfpathlineto{\pgfqpoint{5.995483in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{1.245043in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{1.167742in}}%
\pgfpathlineto{\pgfqpoint{6.054824in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{1.093084in}}%
\pgfpathlineto{\pgfqpoint{6.115132in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{1.014968in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{0.939721in}}%
\pgfpathlineto{\pgfqpoint{6.176170in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{0.867365in}}%
\pgfpathlineto{\pgfqpoint{6.237613in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{0.791957in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{0.721754in}}%
\pgfpathlineto{\pgfqpoint{6.303666in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{0.651843in}}%
\pgfpathlineto{\pgfqpoint{6.367078in}{0.579518in}}%
\pgfpathlineto{\pgfqpoint{6.367985in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.407297in}{0.517758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847520,0.938639,0.607151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.171458in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.194475in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.211678in}{0.506103in}}%
\pgfpathlineto{\pgfqpoint{7.244668in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.251897in}{0.596033in}}%
\pgfpathlineto{\pgfqpoint{7.292116in}{0.682834in}}%
\pgfpathlineto{\pgfqpoint{7.296089in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.332335in}{0.768022in}}%
\pgfpathlineto{\pgfqpoint{7.353241in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.372554in}{0.850290in}}%
\pgfpathlineto{\pgfqpoint{7.407891in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{0.931664in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{1.016550in}}%
\pgfpathlineto{\pgfqpoint{7.462526in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{1.102516in}}%
\pgfpathlineto{\pgfqpoint{7.515690in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{1.192495in}}%
\pgfpathlineto{\pgfqpoint{7.568080in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{1.275927in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{1.352697in}}%
\pgfpathlineto{\pgfqpoint{7.630038in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{1.418940in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{1.477707in}}%
\pgfpathlineto{\pgfqpoint{7.706465in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.528164in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.566863in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.604230in}}%
\pgfpathlineto{\pgfqpoint{7.817071in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.643626in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.673802in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.680535in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.694773in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.707212in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.719329in}}%
\pgfpathlineto{\pgfqpoint{8.062197in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.727757in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.740623in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.746085in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.781268in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.764874in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.775124in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.805412in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.790081in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.792155in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.800076in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.798322in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.803802in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.802669in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.811958in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.817601in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.816316in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.809912in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.809077in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.808493in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.805166in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.805460in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.803713in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.804055in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.803431in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.807626in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.807409in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.807569in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.807444in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.827624in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.827740in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.827600in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.827839in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.823938in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.824511in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.824194in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.825807in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.825508in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.828603in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.829167in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.830016in}}%
\pgfpathlineto{\pgfqpoint{8.711667in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.837457in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.839984in}}%
\pgfpathlineto{\pgfqpoint{8.635805in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.832382in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.823760in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.825114in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.820167in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.822242in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.815215in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.813647in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.828829in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.800831in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.792232in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.809077in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.776305in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.772366in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.761648in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.754786in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.738447in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.722281in}}%
\pgfpathlineto{\pgfqpoint{7.970980in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.710099in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.706089in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.681199in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.648199in}}%
\pgfpathlineto{\pgfqpoint{7.774849in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.605736in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.574842in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{1.531784in}}%
\pgfpathlineto{\pgfqpoint{7.666636in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{1.475687in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{1.418439in}}%
\pgfpathlineto{\pgfqpoint{7.591397in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{1.349034in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{1.268264in}}%
\pgfpathlineto{\pgfqpoint{7.531281in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{1.183656in}}%
\pgfpathlineto{\pgfqpoint{7.477599in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{1.103217in}}%
\pgfpathlineto{\pgfqpoint{7.421112in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{1.019476in}}%
\pgfpathlineto{\pgfqpoint{7.372554in}{0.939270in}}%
\pgfpathlineto{\pgfqpoint{7.363949in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.332335in}{0.862144in}}%
\pgfpathlineto{\pgfqpoint{7.305821in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.292116in}{0.783388in}}%
\pgfpathlineto{\pgfqpoint{7.251897in}{0.702335in}}%
\pgfpathlineto{\pgfqpoint{7.246696in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.211678in}{0.620433in}}%
\pgfpathlineto{\pgfqpoint{7.193221in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.171458in}{0.535134in}}%
\pgfpathlineto{\pgfqpoint{7.139131in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.171458in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874740,0.949712,0.601615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.367078in}{0.530793in}}%
\pgfpathlineto{\pgfqpoint{6.405273in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.407297in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.439426in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.407297in}{0.517758in}}%
\pgfpathlineto{\pgfqpoint{6.367985in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.367078in}{0.579518in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{0.651843in}}%
\pgfpathlineto{\pgfqpoint{6.303666in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{0.721754in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{0.791957in}}%
\pgfpathlineto{\pgfqpoint{6.237613in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{0.867365in}}%
\pgfpathlineto{\pgfqpoint{6.176170in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{0.939721in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{1.014968in}}%
\pgfpathlineto{\pgfqpoint{6.115132in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{1.093084in}}%
\pgfpathlineto{\pgfqpoint{6.054824in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{1.167742in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{1.245043in}}%
\pgfpathlineto{\pgfqpoint{5.995483in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{1.325090in}}%
\pgfpathlineto{\pgfqpoint{5.936648in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{1.401862in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{1.479245in}}%
\pgfpathlineto{\pgfqpoint{5.878011in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.560914in}}%
\pgfpathlineto{\pgfqpoint{5.820308in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.639556in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.715905in}}%
\pgfpathlineto{\pgfqpoint{5.761582in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.798896in}}%
\pgfpathlineto{\pgfqpoint{5.704858in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.879144in}}%
\pgfpathlineto{\pgfqpoint{5.646641in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.955857in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{2.038028in}}%
\pgfpathlineto{\pgfqpoint{5.589891in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{2.119664in}}%
\pgfpathlineto{\pgfqpoint{5.532504in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{2.198086in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{2.277675in}}%
\pgfpathlineto{\pgfqpoint{5.475122in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{2.360544in}}%
\pgfpathlineto{\pgfqpoint{5.418420in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{2.440479in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{2.517515in}}%
\pgfpathlineto{\pgfqpoint{5.360364in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{2.601458in}}%
\pgfpathlineto{\pgfqpoint{5.304335in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{2.682763in}}%
\pgfpathlineto{\pgfqpoint{5.246762in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.222548in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{2.713018in}}%
\pgfpathlineto{\pgfqpoint{5.278730in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{2.629404in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{2.551541in}}%
\pgfpathlineto{\pgfqpoint{5.336478in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{2.471739in}}%
\pgfpathlineto{\pgfqpoint{5.393255in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{2.389144in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{2.308738in}}%
\pgfpathlineto{\pgfqpoint{5.450339in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{2.230367in}}%
\pgfpathlineto{\pgfqpoint{5.507795in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{2.148906in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{2.065849in}}%
\pgfpathlineto{\pgfqpoint{5.564124in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.989104in}}%
\pgfpathlineto{\pgfqpoint{5.622387in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.908932in}}%
\pgfpathlineto{\pgfqpoint{5.679070in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.826169in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.748309in}}%
\pgfpathlineto{\pgfqpoint{5.737157in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.669643in}}%
\pgfpathlineto{\pgfqpoint{5.794684in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.588114in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.508729in}}%
\pgfpathlineto{\pgfqpoint{5.852655in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{1.431731in}}%
\pgfpathlineto{\pgfqpoint{5.911006in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{1.351696in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{1.271449in}}%
\pgfpathlineto{\pgfqpoint{5.969103in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{1.196461in}}%
\pgfpathlineto{\pgfqpoint{6.028785in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{1.118157in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{1.038418in}}%
\pgfpathlineto{\pgfqpoint{6.087670in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{0.965717in}}%
\pgfpathlineto{\pgfqpoint{6.149031in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{0.889445in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{0.812283in}}%
\pgfpathlineto{\pgfqpoint{6.208856in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{0.742682in}}%
\pgfpathlineto{\pgfqpoint{6.274094in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{0.668654in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{0.597819in}}%
\pgfpathlineto{\pgfqpoint{6.337926in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.367078in}{0.530793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874740,0.949712,0.601615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.211678in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.244569in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.251897in}{0.483246in}}%
\pgfpathlineto{\pgfqpoint{7.292018in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.292116in}{0.578211in}}%
\pgfpathlineto{\pgfqpoint{7.332335in}{0.670281in}}%
\pgfpathlineto{\pgfqpoint{7.342347in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.372554in}{0.759114in}}%
\pgfpathlineto{\pgfqpoint{7.396513in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{0.845799in}}%
\pgfpathlineto{\pgfqpoint{7.448351in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{0.931576in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{1.019667in}}%
\pgfpathlineto{\pgfqpoint{7.500379in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{1.114035in}}%
\pgfpathlineto{\pgfqpoint{7.550152in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{1.205181in}}%
\pgfpathlineto{\pgfqpoint{7.602966in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{1.287103in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{1.359085in}}%
\pgfpathlineto{\pgfqpoint{7.665699in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{1.427400in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.479824in}}%
\pgfpathlineto{\pgfqpoint{7.746180in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.524685in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.569486in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.603804in}}%
\pgfpathlineto{\pgfqpoint{7.858193in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.639267in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.649098in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.666557in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.681707in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.696229in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.703225in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.712323in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{8.183676in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.751807in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.735918in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.748012in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.780834in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.765339in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.767971in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.776874in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.775471in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.781534in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.780641in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.790657in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.796991in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.795795in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.788960in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.788140in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.787534in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.783954in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.784243in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.782719in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.782039in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.786554in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.786361in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.786542in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.786407in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.807444in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.807569in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.807409in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.807626in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.803431in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.804055in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.803713in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.805460in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.805166in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.808493in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.809077in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.809912in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.816316in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.817601in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.811958in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.802669in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.803802in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.798322in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.800076in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.792155in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.790081in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.805412in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.775124in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.764874in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.781268in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.746085in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.740623in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.727757in}}%
\pgfpathlineto{\pgfqpoint{8.062197in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.719329in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.707212in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.694773in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.680535in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.673802in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.643626in}}%
\pgfpathlineto{\pgfqpoint{7.817071in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.604230in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.566863in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.528164in}}%
\pgfpathlineto{\pgfqpoint{7.706465in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{1.477707in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{1.418940in}}%
\pgfpathlineto{\pgfqpoint{7.630038in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{1.352697in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{1.275927in}}%
\pgfpathlineto{\pgfqpoint{7.568080in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{1.192495in}}%
\pgfpathlineto{\pgfqpoint{7.515690in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{1.102516in}}%
\pgfpathlineto{\pgfqpoint{7.462526in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{1.016550in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{0.931664in}}%
\pgfpathlineto{\pgfqpoint{7.407891in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.372554in}{0.850290in}}%
\pgfpathlineto{\pgfqpoint{7.353241in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.332335in}{0.768022in}}%
\pgfpathlineto{\pgfqpoint{7.296089in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.292116in}{0.682834in}}%
\pgfpathlineto{\pgfqpoint{7.251897in}{0.596033in}}%
\pgfpathlineto{\pgfqpoint{7.244668in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.211678in}{0.506103in}}%
\pgfpathlineto{\pgfqpoint{7.194475in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.211678in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.960784,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.326859in}{0.548067in}}%
\pgfpathlineto{\pgfqpoint{6.367078in}{0.477298in}}%
\pgfpathlineto{\pgfqpoint{6.375071in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.405273in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.367078in}{0.530793in}}%
\pgfpathlineto{\pgfqpoint{6.337926in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{0.597819in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{0.668654in}}%
\pgfpathlineto{\pgfqpoint{6.274094in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{0.742682in}}%
\pgfpathlineto{\pgfqpoint{6.208856in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{0.812283in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{0.889445in}}%
\pgfpathlineto{\pgfqpoint{6.149031in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{0.965717in}}%
\pgfpathlineto{\pgfqpoint{6.087670in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{1.038418in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{1.118157in}}%
\pgfpathlineto{\pgfqpoint{6.028785in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{1.196461in}}%
\pgfpathlineto{\pgfqpoint{5.969103in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{1.271449in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{1.351696in}}%
\pgfpathlineto{\pgfqpoint{5.911006in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{1.431731in}}%
\pgfpathlineto{\pgfqpoint{5.852655in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.508729in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.588114in}}%
\pgfpathlineto{\pgfqpoint{5.794684in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.669643in}}%
\pgfpathlineto{\pgfqpoint{5.737157in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.748309in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.826169in}}%
\pgfpathlineto{\pgfqpoint{5.679070in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.908932in}}%
\pgfpathlineto{\pgfqpoint{5.622387in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.989104in}}%
\pgfpathlineto{\pgfqpoint{5.564124in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{2.065849in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{2.148906in}}%
\pgfpathlineto{\pgfqpoint{5.507795in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{2.230367in}}%
\pgfpathlineto{\pgfqpoint{5.450339in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{2.308738in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{2.389144in}}%
\pgfpathlineto{\pgfqpoint{5.393255in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{2.471739in}}%
\pgfpathlineto{\pgfqpoint{5.336478in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{2.551541in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{2.629404in}}%
\pgfpathlineto{\pgfqpoint{5.278730in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{2.713018in}}%
\pgfpathlineto{\pgfqpoint{5.222548in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.742646in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{2.664339in}}%
\pgfpathlineto{\pgfqpoint{5.255397in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{2.584514in}}%
\pgfpathlineto{\pgfqpoint{5.312158in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{2.502084in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{2.421307in}}%
\pgfpathlineto{\pgfqpoint{5.369098in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{2.342829in}}%
\pgfpathlineto{\pgfqpoint{5.426515in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{2.261451in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{2.178070in}}%
\pgfpathlineto{\pgfqpoint{5.482746in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{2.101076in}}%
\pgfpathlineto{\pgfqpoint{5.540823in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{2.020904in}}%
\pgfpathlineto{\pgfqpoint{5.597573in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.938240in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.859516in}}%
\pgfpathlineto{\pgfqpoint{5.655237in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.780707in}}%
\pgfpathlineto{\pgfqpoint{5.712638in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.699184in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.618620in}}%
\pgfpathlineto{\pgfqpoint{5.769979in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.541394in}}%
\pgfpathlineto{\pgfqpoint{5.828317in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.461158in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{1.379181in}}%
\pgfpathlineto{\pgfqpoint{5.885345in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{1.303786in}}%
\pgfpathlineto{\pgfqpoint{5.944744in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{1.225135in}}%
\pgfpathlineto{\pgfqpoint{6.002671in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{1.144105in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{1.069302in}}%
\pgfpathlineto{\pgfqpoint{6.062856in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{0.992533in}}%
\pgfpathlineto{\pgfqpoint{6.122131in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{0.913248in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{0.839987in}}%
\pgfpathlineto{\pgfqpoint{6.182877in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{0.765892in}}%
\pgfpathlineto{\pgfqpoint{6.245459in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{0.688541in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{0.619561in}}%
\pgfpathlineto{\pgfqpoint{6.309168in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{0.548067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.960784,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.251897in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.291226in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.292116in}{0.465877in}}%
\pgfpathlineto{\pgfqpoint{7.332335in}{0.566967in}}%
\pgfpathlineto{\pgfqpoint{7.337346in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.372554in}{0.663160in}}%
\pgfpathlineto{\pgfqpoint{7.385280in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{0.756567in}}%
\pgfpathlineto{\pgfqpoint{7.436649in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{0.847779in}}%
\pgfpathlineto{\pgfqpoint{7.486028in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{0.938469in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{1.033107in}}%
\pgfpathlineto{\pgfqpoint{7.533950in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{1.130258in}}%
\pgfpathlineto{\pgfqpoint{7.582630in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{1.220930in}}%
\pgfpathlineto{\pgfqpoint{7.636103in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{1.300448in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{1.372439in}}%
\pgfpathlineto{\pgfqpoint{7.697709in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.435497in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.481372in}}%
\pgfpathlineto{\pgfqpoint{7.783744in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.532126in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.572875in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.603262in}}%
\pgfpathlineto{\pgfqpoint{7.906367in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.615533in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.636639in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.672000in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.680811in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.691621in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.697160in}}%
\pgfpathlineto{\pgfqpoint{8.216789in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.720486in}}%
\pgfpathlineto{\pgfqpoint{8.218200in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.711833in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.719680in}}%
\pgfpathlineto{\pgfqpoint{8.298473in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.754976in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.739299in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.742547in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.752534in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.751516in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.758219in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.757590in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.768401in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.775488in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.774388in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.767083in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.766280in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.765650in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.761795in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.762078in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.760028in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.760424in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.759683in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.764547in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.764381in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.764586in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.764440in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.786407in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.786542in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.786361in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.786554in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.782039in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.782719in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.784243in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.783954in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.787534in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.788140in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.788960in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.795795in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.796991in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.790657in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.780641in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.781534in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.775471in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.776874in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.767971in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.765339in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.780834in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.748012in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.735918in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.751807in}}%
\pgfpathlineto{\pgfqpoint{8.183676in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.712323in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.703225in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.696229in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.681707in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.666557in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.649098in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.639267in}}%
\pgfpathlineto{\pgfqpoint{7.858193in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.603804in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.569486in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.524685in}}%
\pgfpathlineto{\pgfqpoint{7.746180in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.479824in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{1.427400in}}%
\pgfpathlineto{\pgfqpoint{7.665699in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{1.359085in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{1.287103in}}%
\pgfpathlineto{\pgfqpoint{7.602966in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{1.205181in}}%
\pgfpathlineto{\pgfqpoint{7.550152in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{1.114035in}}%
\pgfpathlineto{\pgfqpoint{7.500379in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{1.019667in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{0.931576in}}%
\pgfpathlineto{\pgfqpoint{7.448351in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{0.845799in}}%
\pgfpathlineto{\pgfqpoint{7.396513in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.372554in}{0.759114in}}%
\pgfpathlineto{\pgfqpoint{7.342347in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.332335in}{0.670281in}}%
\pgfpathlineto{\pgfqpoint{7.292116in}{0.578211in}}%
\pgfpathlineto{\pgfqpoint{7.292018in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.251897in}{0.483246in}}%
\pgfpathlineto{\pgfqpoint{7.244569in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.251897in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909650,0.963860,0.608074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286640in}{0.568143in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{0.498957in}}%
\pgfpathlineto{\pgfqpoint{6.346538in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.367078in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.375071in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.367078in}{0.477298in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{0.548067in}}%
\pgfpathlineto{\pgfqpoint{6.309168in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{0.619561in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{0.688541in}}%
\pgfpathlineto{\pgfqpoint{6.245459in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{0.765892in}}%
\pgfpathlineto{\pgfqpoint{6.182877in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{0.839987in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{0.913248in}}%
\pgfpathlineto{\pgfqpoint{6.122131in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{0.992533in}}%
\pgfpathlineto{\pgfqpoint{6.062856in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{1.069302in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{1.144105in}}%
\pgfpathlineto{\pgfqpoint{6.002671in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{1.225135in}}%
\pgfpathlineto{\pgfqpoint{5.944744in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{1.303786in}}%
\pgfpathlineto{\pgfqpoint{5.885345in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{1.379181in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.461158in}}%
\pgfpathlineto{\pgfqpoint{5.828317in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.541394in}}%
\pgfpathlineto{\pgfqpoint{5.769979in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.618620in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.699184in}}%
\pgfpathlineto{\pgfqpoint{5.712638in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.780707in}}%
\pgfpathlineto{\pgfqpoint{5.655237in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.859516in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.938240in}}%
\pgfpathlineto{\pgfqpoint{5.597573in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{2.020904in}}%
\pgfpathlineto{\pgfqpoint{5.540823in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{2.101076in}}%
\pgfpathlineto{\pgfqpoint{5.482746in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{2.178070in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{2.261451in}}%
\pgfpathlineto{\pgfqpoint{5.426515in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{2.342829in}}%
\pgfpathlineto{\pgfqpoint{5.369098in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{2.421307in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{2.502084in}}%
\pgfpathlineto{\pgfqpoint{5.312158in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{2.584514in}}%
\pgfpathlineto{\pgfqpoint{5.255397in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{2.664339in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.742646in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.698369in}}%
\pgfpathlineto{\pgfqpoint{5.231613in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{2.616019in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{2.535156in}}%
\pgfpathlineto{\pgfqpoint{5.288471in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{2.456483in}}%
\pgfpathlineto{\pgfqpoint{5.345819in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{2.375113in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{2.291741in}}%
\pgfpathlineto{\pgfqpoint{5.402013in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{2.214445in}}%
\pgfpathlineto{\pgfqpoint{5.460008in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{2.134163in}}%
\pgfpathlineto{\pgfqpoint{5.516646in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{2.051592in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{1.972405in}}%
\pgfpathlineto{\pgfqpoint{5.574187in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.893363in}}%
\pgfpathlineto{\pgfqpoint{5.631417in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.811810in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.730656in}}%
\pgfpathlineto{\pgfqpoint{5.688445in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.653063in}}%
\pgfpathlineto{\pgfqpoint{5.746473in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.572697in}}%
\pgfpathlineto{\pgfqpoint{5.803390in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.490170in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.413829in}}%
\pgfpathlineto{\pgfqpoint{5.862041in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{1.334888in}}%
\pgfpathlineto{\pgfqpoint{5.919782in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{1.253601in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{1.176712in}}%
\pgfpathlineto{\pgfqpoint{5.978740in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{1.099433in}}%
\pgfpathlineto{\pgfqpoint{6.037552in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{1.019673in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{0.943299in}}%
\pgfpathlineto{\pgfqpoint{6.097332in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{0.867937in}}%
\pgfpathlineto{\pgfqpoint{6.156731in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{0.790420in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{0.716321in}}%
\pgfpathlineto{\pgfqpoint{6.219761in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{0.643232in}}%
\pgfpathlineto{\pgfqpoint{6.281030in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{0.568143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909650,0.963860,0.608074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.292116in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.332335in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.336428in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.372554in}{0.560002in}}%
\pgfpathlineto{\pgfqpoint{7.380179in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{0.661437in}}%
\pgfpathlineto{\pgfqpoint{7.425557in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{0.759535in}}%
\pgfpathlineto{\pgfqpoint{7.474252in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{0.856096in}}%
\pgfpathlineto{\pgfqpoint{7.520374in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{0.955793in}}%
\pgfpathlineto{\pgfqpoint{7.566056in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{1.055344in}}%
\pgfpathlineto{\pgfqpoint{7.613338in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{1.150070in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{1.238527in}}%
\pgfpathlineto{\pgfqpoint{7.666573in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{1.320916in}}%
\pgfpathlineto{\pgfqpoint{7.729165in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.386818in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.442200in}}%
\pgfpathlineto{\pgfqpoint{7.814714in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.491722in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.539888in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.575681in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.588024in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.605139in}}%
\pgfpathlineto{\pgfqpoint{7.977717in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.626392in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.646527in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.657337in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.670017in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.676982in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.701731in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.694069in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.703145in}}%
\pgfpathlineto{\pgfqpoint{8.329989in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.727695in}}%
\pgfpathlineto{\pgfqpoint{8.357767in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.715659in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.717794in}}%
\pgfpathlineto{\pgfqpoint{8.434346in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.726937in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.726347in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.733754in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.733416in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.745100in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.753010in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.752016in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.744197in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.743412in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.742756in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.738599in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.738876in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.736653in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.737080in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.736273in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.741519in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.741383in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.741613in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.741454in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.764440in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.764586in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.764381in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.764547in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.759683in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.760424in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.760028in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.762078in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.761795in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.765650in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.766280in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.767083in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.774388in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.775488in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.768401in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.757590in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.758219in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.751516in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.752534in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.742547in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.739299in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.754976in}}%
\pgfpathlineto{\pgfqpoint{8.298473in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.719680in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.711833in}}%
\pgfpathlineto{\pgfqpoint{8.218200in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.720486in}}%
\pgfpathlineto{\pgfqpoint{8.216789in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.697160in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.691621in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.680811in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.672000in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.636639in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.615533in}}%
\pgfpathlineto{\pgfqpoint{7.906367in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.603262in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.572875in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.532126in}}%
\pgfpathlineto{\pgfqpoint{7.783744in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.481372in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.435497in}}%
\pgfpathlineto{\pgfqpoint{7.697709in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{1.372439in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{1.300448in}}%
\pgfpathlineto{\pgfqpoint{7.636103in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{1.220930in}}%
\pgfpathlineto{\pgfqpoint{7.582630in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{1.130258in}}%
\pgfpathlineto{\pgfqpoint{7.533950in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{1.033107in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{0.938469in}}%
\pgfpathlineto{\pgfqpoint{7.486028in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{0.847779in}}%
\pgfpathlineto{\pgfqpoint{7.436649in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{0.756567in}}%
\pgfpathlineto{\pgfqpoint{7.385280in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.372554in}{0.663160in}}%
\pgfpathlineto{\pgfqpoint{7.337346in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.332335in}{0.566967in}}%
\pgfpathlineto{\pgfqpoint{7.292116in}{0.465877in}}%
\pgfpathlineto{\pgfqpoint{7.291226in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.292116in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.968474,0.626067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286640in}{0.522368in}}%
\pgfpathlineto{\pgfqpoint{6.318449in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.346538in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{0.498957in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{0.568143in}}%
\pgfpathlineto{\pgfqpoint{6.281030in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{0.643232in}}%
\pgfpathlineto{\pgfqpoint{6.219761in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{0.716321in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{0.790420in}}%
\pgfpathlineto{\pgfqpoint{6.156731in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{0.867937in}}%
\pgfpathlineto{\pgfqpoint{6.097332in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{0.943299in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{1.019673in}}%
\pgfpathlineto{\pgfqpoint{6.037552in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{1.099433in}}%
\pgfpathlineto{\pgfqpoint{5.978740in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{1.176712in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{1.253601in}}%
\pgfpathlineto{\pgfqpoint{5.919782in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{1.334888in}}%
\pgfpathlineto{\pgfqpoint{5.862041in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.413829in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.490170in}}%
\pgfpathlineto{\pgfqpoint{5.803390in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.572697in}}%
\pgfpathlineto{\pgfqpoint{5.746473in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.653063in}}%
\pgfpathlineto{\pgfqpoint{5.688445in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.730656in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.811810in}}%
\pgfpathlineto{\pgfqpoint{5.631417in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.893363in}}%
\pgfpathlineto{\pgfqpoint{5.574187in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{1.972405in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{2.051592in}}%
\pgfpathlineto{\pgfqpoint{5.516646in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{2.134163in}}%
\pgfpathlineto{\pgfqpoint{5.460008in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{2.214445in}}%
\pgfpathlineto{\pgfqpoint{5.402013in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{2.291741in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{2.375113in}}%
\pgfpathlineto{\pgfqpoint{5.345819in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{2.456483in}}%
\pgfpathlineto{\pgfqpoint{5.288471in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{2.535156in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{2.616019in}}%
\pgfpathlineto{\pgfqpoint{5.231613in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.698369in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.649750in}}%
\pgfpathlineto{\pgfqpoint{5.208236in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{2.570844in}}%
\pgfpathlineto{\pgfqpoint{5.265473in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{2.489458in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{2.406263in}}%
\pgfpathlineto{\pgfqpoint{5.321693in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{2.328631in}}%
\pgfpathlineto{\pgfqpoint{5.379550in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{2.248243in}}%
\pgfpathlineto{\pgfqpoint{5.436196in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{2.165710in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{2.086287in}}%
\pgfpathlineto{\pgfqpoint{5.493539in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{2.007039in}}%
\pgfpathlineto{\pgfqpoint{5.550755in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{1.925419in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.844019in}}%
\pgfpathlineto{\pgfqpoint{5.607574in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.766063in}}%
\pgfpathlineto{\pgfqpoint{5.665393in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.685524in}}%
\pgfpathlineto{\pgfqpoint{5.722106in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.602990in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{5.780522in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.446436in}}%
\pgfpathlineto{\pgfqpoint{5.837788in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.365012in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{1.286788in}}%
\pgfpathlineto{\pgfqpoint{5.896175in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{1.208965in}}%
\pgfpathlineto{\pgfqpoint{5.954417in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{1.128851in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{1.050339in}}%
\pgfpathlineto{\pgfqpoint{6.013137in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{0.974300in}}%
\pgfpathlineto{\pgfqpoint{6.072587in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{0.895796in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{0.818070in}}%
\pgfpathlineto{\pgfqpoint{6.131307in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{0.744592in}}%
\pgfpathlineto{\pgfqpoint{6.193891in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{0.667971in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{0.593366in}}%
\pgfpathlineto{\pgfqpoint{6.254620in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{0.522368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.968474,0.626067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.372554in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.380042in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{0.557172in}}%
\pgfpathlineto{\pgfqpoint{7.421007in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{0.664279in}}%
\pgfpathlineto{\pgfqpoint{7.463763in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{0.768331in}}%
\pgfpathlineto{\pgfqpoint{7.509292in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{0.873411in}}%
\pgfpathlineto{\pgfqpoint{7.552566in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{0.978637in}}%
\pgfpathlineto{\pgfqpoint{7.596621in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{1.081042in}}%
\pgfpathlineto{\pgfqpoint{7.643531in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{1.175017in}}%
\pgfpathlineto{\pgfqpoint{7.694074in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{1.263416in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.340249in}}%
\pgfpathlineto{\pgfqpoint{7.760388in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.399668in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.457621in}}%
\pgfpathlineto{\pgfqpoint{7.845188in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.504552in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.546476in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.562309in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.582656in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.599566in}}%
\pgfpathlineto{\pgfqpoint{8.032367in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.619675in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.632697in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.647429in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.655949in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.682419in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.675645in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.686040in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.708591in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.700323in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.702989in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.709566in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.709602in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.713873in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.713900in}}%
\pgfpathlineto{\pgfqpoint{8.617698in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.729466in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.728588in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.720204in}}%
\pgfpathlineto{\pgfqpoint{8.745580in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.719768in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.719422in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.717166in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.717303in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.716098in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.716328in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.715888in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.718726in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.718673in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.718803in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.718717in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.741454in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.741613in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.741383in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.741519in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.736273in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.737080in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.736653in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.738876in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.738599in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.742756in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.743412in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.744197in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.752016in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.753010in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.745100in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.733416in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.733754in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.726347in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.726937in}}%
\pgfpathlineto{\pgfqpoint{8.434346in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.717794in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.715659in}}%
\pgfpathlineto{\pgfqpoint{8.357767in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.727695in}}%
\pgfpathlineto{\pgfqpoint{8.329989in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.703145in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.694069in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.701731in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.676982in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.670017in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.657337in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.646527in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.626392in}}%
\pgfpathlineto{\pgfqpoint{7.977717in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.605139in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.588024in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.575681in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.539888in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.491722in}}%
\pgfpathlineto{\pgfqpoint{7.814714in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.442200in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.386818in}}%
\pgfpathlineto{\pgfqpoint{7.729165in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{1.320916in}}%
\pgfpathlineto{\pgfqpoint{7.666573in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{1.238527in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{1.150070in}}%
\pgfpathlineto{\pgfqpoint{7.613338in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{1.055344in}}%
\pgfpathlineto{\pgfqpoint{7.566056in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{0.955793in}}%
\pgfpathlineto{\pgfqpoint{7.520374in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{0.856096in}}%
\pgfpathlineto{\pgfqpoint{7.474252in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{0.759535in}}%
\pgfpathlineto{\pgfqpoint{7.425557in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{0.661437in}}%
\pgfpathlineto{\pgfqpoint{7.380179in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.372554in}{0.560002in}}%
\pgfpathlineto{\pgfqpoint{7.336428in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.372554in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928874,0.971549,0.638062}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.246421in}{0.546725in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{6.291323in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.318449in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{0.522368in}}%
\pgfpathlineto{\pgfqpoint{6.254620in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{0.593366in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{0.667971in}}%
\pgfpathlineto{\pgfqpoint{6.193891in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{0.744592in}}%
\pgfpathlineto{\pgfqpoint{6.131307in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{0.818070in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{0.895796in}}%
\pgfpathlineto{\pgfqpoint{6.072587in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{0.974300in}}%
\pgfpathlineto{\pgfqpoint{6.013137in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{1.050339in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{1.128851in}}%
\pgfpathlineto{\pgfqpoint{5.954417in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{1.208965in}}%
\pgfpathlineto{\pgfqpoint{5.896175in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{1.286788in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.365012in}}%
\pgfpathlineto{\pgfqpoint{5.837788in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.446436in}}%
\pgfpathlineto{\pgfqpoint{5.780522in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.602990in}}%
\pgfpathlineto{\pgfqpoint{5.722106in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.685524in}}%
\pgfpathlineto{\pgfqpoint{5.665393in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.766063in}}%
\pgfpathlineto{\pgfqpoint{5.607574in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.844019in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{1.925419in}}%
\pgfpathlineto{\pgfqpoint{5.550755in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{2.007039in}}%
\pgfpathlineto{\pgfqpoint{5.493539in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{2.086287in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{2.165710in}}%
\pgfpathlineto{\pgfqpoint{5.436196in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{2.248243in}}%
\pgfpathlineto{\pgfqpoint{5.379550in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{2.328631in}}%
\pgfpathlineto{\pgfqpoint{5.321693in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{2.406263in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{2.489458in}}%
\pgfpathlineto{\pgfqpoint{5.265473in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{2.570844in}}%
\pgfpathlineto{\pgfqpoint{5.208236in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.649750in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.604090in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{2.521141in}}%
\pgfpathlineto{\pgfqpoint{5.241545in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{2.443181in}}%
\pgfpathlineto{\pgfqpoint{5.299275in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{2.362687in}}%
\pgfpathlineto{\pgfqpoint{5.355888in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{2.280216in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{2.200672in}}%
\pgfpathlineto{\pgfqpoint{5.413210in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{2.121197in}}%
\pgfpathlineto{\pgfqpoint{5.470261in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{2.039561in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{1.958088in}}%
\pgfpathlineto{\pgfqpoint{5.527095in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{1.879776in}}%
\pgfpathlineto{\pgfqpoint{5.584694in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.799097in}}%
\pgfpathlineto{\pgfqpoint{5.641308in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.716562in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.638714in}}%
\pgfpathlineto{\pgfqpoint{5.699329in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.559150in}}%
\pgfpathlineto{\pgfqpoint{5.756626in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.477537in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.398472in}}%
\pgfpathlineto{\pgfqpoint{5.814331in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.320236in}}%
\pgfpathlineto{\pgfqpoint{5.872377in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{1.239782in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{1.159913in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{1.083238in}}%
\pgfpathlineto{\pgfqpoint{5.989221in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{1.004205in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{0.924357in}}%
\pgfpathlineto{\pgfqpoint{6.047551in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{0.849458in}}%
\pgfpathlineto{\pgfqpoint{6.106945in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{0.772521in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{0.694095in}}%
\pgfpathlineto{\pgfqpoint{6.167962in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{0.621420in}}%
\pgfpathlineto{\pgfqpoint{6.228946in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{0.546725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928874,0.971549,0.638062}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.412773in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.422489in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{7.460432in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{0.672454in}}%
\pgfpathlineto{\pgfqpoint{7.499978in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{0.785241in}}%
\pgfpathlineto{\pgfqpoint{7.542115in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{0.896214in}}%
\pgfpathlineto{\pgfqpoint{7.583122in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{1.005596in}}%
\pgfpathlineto{\pgfqpoint{7.625782in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{1.108292in}}%
\pgfpathlineto{\pgfqpoint{7.670992in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{1.207224in}}%
\pgfpathlineto{\pgfqpoint{7.721430in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.290683in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.356836in}}%
\pgfpathlineto{\pgfqpoint{7.788141in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.421093in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.472188in}}%
\pgfpathlineto{\pgfqpoint{7.874802in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.515445in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.535188in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.559107in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.578922in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.596532in}}%
\pgfpathlineto{\pgfqpoint{8.094039in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.606770in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.633985in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.662325in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.656511in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.668325in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.684499in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.687730in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.694993in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.695430in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.700144in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.700429in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.707340in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.712284in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.711935in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.707510in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.707164in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.706835in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.704489in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.704627in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.703363in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.703603in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.703138in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.706105in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.706069in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.706210in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.706120in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.718717in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.718803in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.718673in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.718726in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.715888in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.716328in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.716098in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.717303in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.717166in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.719422in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.719768in}}%
\pgfpathlineto{\pgfqpoint{8.745580in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.720204in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.728588in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.729466in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{8.617698in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.713900in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.713873in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.709602in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.709566in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.702989in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.700323in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.708591in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.686040in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.675645in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.682419in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.655949in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.647429in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.632697in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.619675in}}%
\pgfpathlineto{\pgfqpoint{8.032367in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.599566in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.582656in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.562309in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.546476in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.504552in}}%
\pgfpathlineto{\pgfqpoint{7.845188in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.457621in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.399668in}}%
\pgfpathlineto{\pgfqpoint{7.760388in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.340249in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{1.263416in}}%
\pgfpathlineto{\pgfqpoint{7.694074in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{1.175017in}}%
\pgfpathlineto{\pgfqpoint{7.643531in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{1.081042in}}%
\pgfpathlineto{\pgfqpoint{7.596621in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{0.978637in}}%
\pgfpathlineto{\pgfqpoint{7.552566in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{0.873411in}}%
\pgfpathlineto{\pgfqpoint{7.509292in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{0.768331in}}%
\pgfpathlineto{\pgfqpoint{7.463763in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{0.664279in}}%
\pgfpathlineto{\pgfqpoint{7.421007in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{0.557172in}}%
\pgfpathlineto{\pgfqpoint{7.380042in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940408,0.976163,0.656055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.206202in}{0.571563in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{0.499166in}}%
\pgfpathlineto{\pgfqpoint{6.265448in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.291323in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{0.546725in}}%
\pgfpathlineto{\pgfqpoint{6.228946in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{0.621420in}}%
\pgfpathlineto{\pgfqpoint{6.167962in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{0.694095in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{0.772521in}}%
\pgfpathlineto{\pgfqpoint{6.106945in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{0.849458in}}%
\pgfpathlineto{\pgfqpoint{6.047551in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{0.924357in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{1.004205in}}%
\pgfpathlineto{\pgfqpoint{5.989221in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{1.083238in}}%
\pgfpathlineto{\pgfqpoint{5.930214in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{1.159913in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{1.239782in}}%
\pgfpathlineto{\pgfqpoint{5.872377in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.320236in}}%
\pgfpathlineto{\pgfqpoint{5.814331in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.398472in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.477537in}}%
\pgfpathlineto{\pgfqpoint{5.756626in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.559150in}}%
\pgfpathlineto{\pgfqpoint{5.699329in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.638714in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.716562in}}%
\pgfpathlineto{\pgfqpoint{5.641308in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.799097in}}%
\pgfpathlineto{\pgfqpoint{5.584694in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{1.879776in}}%
\pgfpathlineto{\pgfqpoint{5.527095in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{1.958088in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{2.039561in}}%
\pgfpathlineto{\pgfqpoint{5.470261in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{2.121197in}}%
\pgfpathlineto{\pgfqpoint{5.413210in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{2.200672in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{2.280216in}}%
\pgfpathlineto{\pgfqpoint{5.355888in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{2.362687in}}%
\pgfpathlineto{\pgfqpoint{5.299275in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{2.443181in}}%
\pgfpathlineto{\pgfqpoint{5.241545in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{2.521141in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.604090in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.557691in}}%
\pgfpathlineto{\pgfqpoint{5.218987in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{2.477119in}}%
\pgfpathlineto{\pgfqpoint{5.275583in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{2.394719in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{2.315078in}}%
\pgfpathlineto{\pgfqpoint{5.332848in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{2.235438in}}%
\pgfpathlineto{\pgfqpoint{5.389884in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{2.153785in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{2.072293in}}%
\pgfpathlineto{\pgfqpoint{5.446596in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{1.993716in}}%
\pgfpathlineto{\pgfqpoint{5.504163in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{1.912916in}}%
\pgfpathlineto{\pgfqpoint{5.560672in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{1.830419in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.752133in}}%
\pgfpathlineto{\pgfqpoint{5.618465in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.672341in}}%
\pgfpathlineto{\pgfqpoint{5.675544in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.590674in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.511058in}}%
\pgfpathlineto{\pgfqpoint{5.733168in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.432398in}}%
\pgfpathlineto{\pgfqpoint{5.790735in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.351756in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.271017in}}%
\pgfpathlineto{\pgfqpoint{5.848224in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{1.193755in}}%
\pgfpathlineto{\pgfqpoint{5.906680in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{1.114330in}}%
\pgfpathlineto{\pgfqpoint{5.964383in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{1.033226in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{0.957405in}}%
\pgfpathlineto{\pgfqpoint{6.023834in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{6.081721in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{0.800050in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{0.725148in}}%
\pgfpathlineto{\pgfqpoint{6.143548in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{0.648985in}}%
\pgfpathlineto{\pgfqpoint{6.202707in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{0.571563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940408,0.976163,0.656055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.452992in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.464432in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{0.561553in}}%
\pgfpathlineto{\pgfqpoint{7.498475in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{0.688206in}}%
\pgfpathlineto{\pgfqpoint{7.534158in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.573531in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{0.807602in}}%
\pgfpathlineto{\pgfqpoint{7.612382in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{0.924687in}}%
\pgfpathlineto{\pgfqpoint{7.653650in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{1.035493in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{1.144347in}}%
\pgfpathlineto{\pgfqpoint{7.696167in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.238428in}}%
\pgfpathlineto{\pgfqpoint{7.747643in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.313846in}}%
\pgfpathlineto{\pgfqpoint{7.812542in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.381660in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.440894in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.484439in}}%
\pgfpathlineto{\pgfqpoint{7.910028in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.506498in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.534384in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.557382in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.577601in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.589402in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.601590in}}%
\pgfpathlineto{\pgfqpoint{8.159826in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.611003in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.641382in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.636609in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.675671in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.668154in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.671986in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.679980in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.680842in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.686023in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.686582in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.693943in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.699086in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.694533in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.694232in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.693920in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.691480in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.691618in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.690293in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.690543in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.690051in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.693156in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.693136in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.693289in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.693195in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.706120in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.706210in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.706069in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.706105in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.703138in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.703603in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.703363in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.704627in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.704489in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.706835in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.707164in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.707510in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.711935in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.712284in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.707340in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.700429in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.700144in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.695430in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.694993in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.687730in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.684499in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.668325in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.656511in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.662325in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.633985in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.606770in}}%
\pgfpathlineto{\pgfqpoint{8.094039in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.596532in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.578922in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.559107in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.535188in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.515445in}}%
\pgfpathlineto{\pgfqpoint{7.874802in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.472188in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.421093in}}%
\pgfpathlineto{\pgfqpoint{7.788141in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.356836in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.290683in}}%
\pgfpathlineto{\pgfqpoint{7.721430in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{1.207224in}}%
\pgfpathlineto{\pgfqpoint{7.670992in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{1.108292in}}%
\pgfpathlineto{\pgfqpoint{7.625782in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{1.005596in}}%
\pgfpathlineto{\pgfqpoint{7.583122in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{0.896214in}}%
\pgfpathlineto{\pgfqpoint{7.542115in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{0.785241in}}%
\pgfpathlineto{\pgfqpoint{7.499978in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{0.672454in}}%
\pgfpathlineto{\pgfqpoint{7.460432in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{7.422489in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951942,0.980777,0.674048}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.206202in}{0.525840in}}%
\pgfpathlineto{\pgfqpoint{6.238895in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.265448in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{0.499166in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{0.571563in}}%
\pgfpathlineto{\pgfqpoint{6.202707in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{0.648985in}}%
\pgfpathlineto{\pgfqpoint{6.143548in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{0.725148in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{0.800050in}}%
\pgfpathlineto{\pgfqpoint{6.081721in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{6.023834in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{0.957405in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{1.033226in}}%
\pgfpathlineto{\pgfqpoint{5.964383in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{1.114330in}}%
\pgfpathlineto{\pgfqpoint{5.906680in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{1.193755in}}%
\pgfpathlineto{\pgfqpoint{5.848224in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.271017in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.351756in}}%
\pgfpathlineto{\pgfqpoint{5.790735in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.432398in}}%
\pgfpathlineto{\pgfqpoint{5.733168in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.511058in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.590674in}}%
\pgfpathlineto{\pgfqpoint{5.675544in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.672341in}}%
\pgfpathlineto{\pgfqpoint{5.618465in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.752133in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{1.830419in}}%
\pgfpathlineto{\pgfqpoint{5.560672in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{1.912916in}}%
\pgfpathlineto{\pgfqpoint{5.504163in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{1.993716in}}%
\pgfpathlineto{\pgfqpoint{5.446596in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{2.072293in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{2.153785in}}%
\pgfpathlineto{\pgfqpoint{5.389884in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{2.235438in}}%
\pgfpathlineto{\pgfqpoint{5.332848in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{2.315078in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{2.394719in}}%
\pgfpathlineto{\pgfqpoint{5.275583in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{2.477119in}}%
\pgfpathlineto{\pgfqpoint{5.218987in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.557691in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.508883in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{2.429107in}}%
\pgfpathlineto{\pgfqpoint{5.252310in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{2.349349in}}%
\pgfpathlineto{\pgfqpoint{5.309308in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{2.267736in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{2.186216in}}%
\pgfpathlineto{\pgfqpoint{5.366035in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{2.107405in}}%
\pgfpathlineto{\pgfqpoint{5.423435in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{2.026571in}}%
\pgfpathlineto{\pgfqpoint{5.480014in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{1.944131in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{1.865473in}}%
\pgfpathlineto{\pgfqpoint{5.537587in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{1.785530in}}%
\pgfpathlineto{\pgfqpoint{5.594571in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.703844in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.623791in}}%
\pgfpathlineto{\pgfqpoint{5.651881in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.544889in}}%
\pgfpathlineto{\pgfqpoint{5.709499in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.464059in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.382738in}}%
\pgfpathlineto{\pgfqpoint{5.766430in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.305064in}}%
\pgfpathlineto{\pgfqpoint{5.824726in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.225307in}}%
\pgfpathlineto{\pgfqpoint{5.882034in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{1.144014in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{1.066794in}}%
\pgfpathlineto{\pgfqpoint{5.940822in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{0.988351in}}%
\pgfpathlineto{\pgfqpoint{5.998996in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{0.908271in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{0.831131in}}%
\pgfpathlineto{\pgfqpoint{6.057383in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{0.754628in}}%
\pgfpathlineto{\pgfqpoint{6.118136in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{6.177561in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{0.525840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951942,0.980777,0.674048}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.493211in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.505920in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{0.571654in}}%
\pgfpathlineto{\pgfqpoint{7.535234in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.568423in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{0.708655in}}%
\pgfpathlineto{\pgfqpoint{7.605016in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{7.641925in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{0.958398in}}%
\pgfpathlineto{\pgfqpoint{7.679772in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{1.078564in}}%
\pgfpathlineto{\pgfqpoint{7.721174in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.183414in}}%
\pgfpathlineto{\pgfqpoint{7.772863in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.266775in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.344325in}}%
\pgfpathlineto{\pgfqpoint{7.836451in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.407493in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.457503in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.479783in}}%
\pgfpathlineto{\pgfqpoint{7.954201in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.508364in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.534864in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.557919in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.571783in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.585772in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.594535in}}%
\pgfpathlineto{\pgfqpoint{8.200406in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.619517in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.615876in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.630876in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.658354in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.651252in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.655726in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.664497in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.665811in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.671490in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.672337in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.680174in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.685980in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.685894in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.681208in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.680954in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.680660in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.678259in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.676869in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.677131in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.676609in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.679859in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.679857in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.680022in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.679925in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.693195in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.693289in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.693136in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.693156in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.690051in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.690543in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.690293in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.691618in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.691480in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.693920in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.694232in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.694533in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.699086in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.693943in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.686582in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.686023in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.680842in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.679980in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.671986in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.668154in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.675671in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.636609in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.641382in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.611003in}}%
\pgfpathlineto{\pgfqpoint{8.159826in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.601590in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.589402in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.577601in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.557382in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.534384in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.506498in}}%
\pgfpathlineto{\pgfqpoint{7.910028in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.484439in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.440894in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.381660in}}%
\pgfpathlineto{\pgfqpoint{7.812542in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.313846in}}%
\pgfpathlineto{\pgfqpoint{7.747643in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.238428in}}%
\pgfpathlineto{\pgfqpoint{7.696167in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{1.144347in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{1.035493in}}%
\pgfpathlineto{\pgfqpoint{7.653650in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{0.924687in}}%
\pgfpathlineto{\pgfqpoint{7.612382in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{0.807602in}}%
\pgfpathlineto{\pgfqpoint{7.573531in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.534158in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{0.688206in}}%
\pgfpathlineto{\pgfqpoint{7.498475in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{0.561553in}}%
\pgfpathlineto{\pgfqpoint{7.464432in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.983852,0.686044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.165983in}{0.551815in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{0.475473in}}%
\pgfpathlineto{\pgfqpoint{6.212593in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.238895in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{0.525840in}}%
\pgfpathlineto{\pgfqpoint{6.177561in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{6.118136in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{0.754628in}}%
\pgfpathlineto{\pgfqpoint{6.057383in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{0.831131in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{0.908271in}}%
\pgfpathlineto{\pgfqpoint{5.998996in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{0.988351in}}%
\pgfpathlineto{\pgfqpoint{5.940822in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{1.066794in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{1.144014in}}%
\pgfpathlineto{\pgfqpoint{5.882034in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.225307in}}%
\pgfpathlineto{\pgfqpoint{5.824726in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.305064in}}%
\pgfpathlineto{\pgfqpoint{5.766430in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.382738in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.464059in}}%
\pgfpathlineto{\pgfqpoint{5.709499in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.544889in}}%
\pgfpathlineto{\pgfqpoint{5.651881in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.623791in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.703844in}}%
\pgfpathlineto{\pgfqpoint{5.594571in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{1.785530in}}%
\pgfpathlineto{\pgfqpoint{5.537587in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{1.865473in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{1.944131in}}%
\pgfpathlineto{\pgfqpoint{5.480014in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{2.026571in}}%
\pgfpathlineto{\pgfqpoint{5.423435in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{2.107405in}}%
\pgfpathlineto{\pgfqpoint{5.366035in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{2.186216in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{2.267736in}}%
\pgfpathlineto{\pgfqpoint{5.309308in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{2.349349in}}%
\pgfpathlineto{\pgfqpoint{5.252310in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{2.429107in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.508883in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.462559in}}%
\pgfpathlineto{\pgfqpoint{5.228396in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{2.381023in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{2.299408in}}%
\pgfpathlineto{\pgfqpoint{5.285073in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{2.220460in}}%
\pgfpathlineto{\pgfqpoint{5.342472in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{2.139621in}}%
\pgfpathlineto{\pgfqpoint{5.398991in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{2.057315in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{1.978280in}}%
\pgfpathlineto{\pgfqpoint{5.456503in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{1.898240in}}%
\pgfpathlineto{\pgfqpoint{5.513394in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{1.816599in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{5.570517in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.657072in}}%
\pgfpathlineto{\pgfqpoint{5.627937in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.576207in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.494445in}}%
\pgfpathlineto{\pgfqpoint{5.684859in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.416397in}}%
\pgfpathlineto{\pgfqpoint{5.742709in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.336479in}}%
\pgfpathlineto{\pgfqpoint{5.799983in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.255054in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.176767in}}%
\pgfpathlineto{\pgfqpoint{5.858084in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{1.097974in}}%
\pgfpathlineto{\pgfqpoint{5.916039in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{1.017590in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{0.939010in}}%
\pgfpathlineto{\pgfqpoint{5.974403in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{0.861550in}}%
\pgfpathlineto{\pgfqpoint{6.032394in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{0.782733in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{0.704626in}}%
\pgfpathlineto{\pgfqpoint{6.092829in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{0.628862in}}%
\pgfpathlineto{\pgfqpoint{6.151889in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{0.551815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.983852,0.686044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.533430in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.547859in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.572614in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{0.582290in}}%
\pgfpathlineto{\pgfqpoint{7.602474in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{0.733156in}}%
\pgfpathlineto{\pgfqpoint{7.636104in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{0.869381in}}%
\pgfpathlineto{\pgfqpoint{7.669433in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{7.704453in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.122523in}}%
\pgfpathlineto{\pgfqpoint{7.745144in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.218238in}}%
\pgfpathlineto{\pgfqpoint{7.795155in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.304644in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.372412in}}%
\pgfpathlineto{\pgfqpoint{7.858822in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.429021in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.455545in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.483551in}}%
\pgfpathlineto{\pgfqpoint{7.989295in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.511275in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.537425in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.553516in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.569434in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.579695in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.600457in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{8.285187in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.611036in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.640410in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.633753in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.638916in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.648516in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.650311in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.656517in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.657671in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.666012in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.672285in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.672343in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.667515in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.667310in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.667035in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.664391in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.664530in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.663072in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.663345in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.662794in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.666196in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.666213in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.666391in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.666290in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.679925in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.680022in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.679857in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.679859in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.676609in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.677131in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.676869in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.678259in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.680660in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.680954in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.681208in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.685894in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.685980in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.680174in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.672337in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.671490in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.665811in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.664497in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.655726in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.651252in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.658354in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.630876in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.615876in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.619517in}}%
\pgfpathlineto{\pgfqpoint{8.200406in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.594535in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.585772in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.571783in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.557919in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.534864in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.508364in}}%
\pgfpathlineto{\pgfqpoint{7.954201in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.479783in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.457503in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.407493in}}%
\pgfpathlineto{\pgfqpoint{7.836451in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.344325in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.266775in}}%
\pgfpathlineto{\pgfqpoint{7.772863in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.183414in}}%
\pgfpathlineto{\pgfqpoint{7.721174in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{1.078564in}}%
\pgfpathlineto{\pgfqpoint{7.679772in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{0.958398in}}%
\pgfpathlineto{\pgfqpoint{7.641925in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{7.605016in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{0.708655in}}%
\pgfpathlineto{\pgfqpoint{7.568423in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.535234in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{0.571654in}}%
\pgfpathlineto{\pgfqpoint{7.505920in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971165,0.988466,0.704037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.125764in}{0.576968in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{0.502592in}}%
\pgfpathlineto{\pgfqpoint{6.186346in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.212593in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{0.475473in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{0.551815in}}%
\pgfpathlineto{\pgfqpoint{6.151889in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{0.628862in}}%
\pgfpathlineto{\pgfqpoint{6.092829in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{0.704626in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{0.782733in}}%
\pgfpathlineto{\pgfqpoint{6.032394in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{0.861550in}}%
\pgfpathlineto{\pgfqpoint{5.974403in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{0.939010in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{1.017590in}}%
\pgfpathlineto{\pgfqpoint{5.916039in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{1.097974in}}%
\pgfpathlineto{\pgfqpoint{5.858084in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.176767in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.255054in}}%
\pgfpathlineto{\pgfqpoint{5.799983in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.336479in}}%
\pgfpathlineto{\pgfqpoint{5.742709in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.416397in}}%
\pgfpathlineto{\pgfqpoint{5.684859in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.494445in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.576207in}}%
\pgfpathlineto{\pgfqpoint{5.627937in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.657072in}}%
\pgfpathlineto{\pgfqpoint{5.570517in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{1.816599in}}%
\pgfpathlineto{\pgfqpoint{5.513394in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{1.898240in}}%
\pgfpathlineto{\pgfqpoint{5.456503in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{1.978280in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{2.057315in}}%
\pgfpathlineto{\pgfqpoint{5.398991in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{2.139621in}}%
\pgfpathlineto{\pgfqpoint{5.342472in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{2.220460in}}%
\pgfpathlineto{\pgfqpoint{5.285073in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{2.299408in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{2.381023in}}%
\pgfpathlineto{\pgfqpoint{5.228396in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.462559in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.411461in}}%
\pgfpathlineto{\pgfqpoint{5.203562in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{2.332449in}}%
\pgfpathlineto{\pgfqpoint{5.260947in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{2.251683in}}%
\pgfpathlineto{\pgfqpoint{5.317559in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{2.169535in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{2.090075in}}%
\pgfpathlineto{\pgfqpoint{5.374843in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{2.010041in}}%
\pgfpathlineto{\pgfqpoint{5.431828in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{1.928486in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{1.847668in}}%
\pgfpathlineto{\pgfqpoint{5.488737in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{1.768470in}}%
\pgfpathlineto{\pgfqpoint{5.546093in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{1.687623in}}%
\pgfpathlineto{\pgfqpoint{5.602745in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.605485in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.527205in}}%
\pgfpathlineto{\pgfqpoint{5.660673in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.447157in}}%
\pgfpathlineto{\pgfqpoint{5.717632in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.365757in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.286581in}}%
\pgfpathlineto{\pgfqpoint{5.775442in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.207531in}}%
\pgfpathlineto{\pgfqpoint{5.833056in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.127011in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{1.047221in}}%
\pgfpathlineto{\pgfqpoint{5.890902in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{0.969386in}}%
\pgfpathlineto{\pgfqpoint{5.949290in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{0.889962in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{0.809968in}}%
\pgfpathlineto{\pgfqpoint{6.006490in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{0.733926in}}%
\pgfpathlineto{\pgfqpoint{6.067348in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{0.655846in}}%
\pgfpathlineto{\pgfqpoint{6.125241in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{0.576968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971165,0.988466,0.704037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.573649in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.592422in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.611135in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{0.591208in}}%
\pgfpathlineto{\pgfqpoint{7.636970in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{0.760199in}}%
\pgfpathlineto{\pgfqpoint{7.665974in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{0.917641in}}%
\pgfpathlineto{\pgfqpoint{7.694947in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.728330in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.054653in}}%
\pgfpathlineto{\pgfqpoint{7.768557in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.164762in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.261554in}}%
\pgfpathlineto{\pgfqpoint{7.815599in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{7.881317in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.398804in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.430062in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.462061in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.487788in}}%
\pgfpathlineto{\pgfqpoint{8.022455in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.534550in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.552539in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.564397in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.586637in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.586394in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.597130in}}%
\pgfpathlineto{\pgfqpoint{8.317434in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.621794in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.615615in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.621516in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.632003in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.634311in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.641079in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.642558in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.651433in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.658202in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.658411in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.653433in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.653281in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.653026in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.650411in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.648880in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.649166in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.648582in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.652146in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.652183in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.652375in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.652269in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.666290in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.666391in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.666213in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.666196in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.662794in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.663345in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.663072in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.664530in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.664391in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.667035in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.667310in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.667515in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.672343in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.672285in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.666012in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.657671in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.656517in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.650311in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.648516in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.638916in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.633753in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.640410in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.611036in}}%
\pgfpathlineto{\pgfqpoint{8.285187in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.600457in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.579695in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.569434in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.553516in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.537425in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.511275in}}%
\pgfpathlineto{\pgfqpoint{7.989295in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.483551in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.455545in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.429021in}}%
\pgfpathlineto{\pgfqpoint{7.858822in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.372412in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.304644in}}%
\pgfpathlineto{\pgfqpoint{7.795155in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.218238in}}%
\pgfpathlineto{\pgfqpoint{7.745144in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.122523in}}%
\pgfpathlineto{\pgfqpoint{7.704453in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{7.669433in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{0.869381in}}%
\pgfpathlineto{\pgfqpoint{7.636104in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{0.733156in}}%
\pgfpathlineto{\pgfqpoint{7.602474in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{0.582290in}}%
\pgfpathlineto{\pgfqpoint{7.572614in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.547859in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978854,0.991542,0.716032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.125764in}{0.527934in}}%
\pgfpathlineto{\pgfqpoint{6.158966in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.186346in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{0.502592in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{0.576968in}}%
\pgfpathlineto{\pgfqpoint{6.125241in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{0.655846in}}%
\pgfpathlineto{\pgfqpoint{6.067348in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{0.733926in}}%
\pgfpathlineto{\pgfqpoint{6.006490in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{0.809968in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{0.889962in}}%
\pgfpathlineto{\pgfqpoint{5.949290in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{0.969386in}}%
\pgfpathlineto{\pgfqpoint{5.890902in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{1.047221in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.127011in}}%
\pgfpathlineto{\pgfqpoint{5.833056in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.207531in}}%
\pgfpathlineto{\pgfqpoint{5.775442in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.286581in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.365757in}}%
\pgfpathlineto{\pgfqpoint{5.717632in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.447157in}}%
\pgfpathlineto{\pgfqpoint{5.660673in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.527205in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.605485in}}%
\pgfpathlineto{\pgfqpoint{5.602745in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{1.687623in}}%
\pgfpathlineto{\pgfqpoint{5.546093in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{1.768470in}}%
\pgfpathlineto{\pgfqpoint{5.488737in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{1.847668in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{1.928486in}}%
\pgfpathlineto{\pgfqpoint{5.431828in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{2.010041in}}%
\pgfpathlineto{\pgfqpoint{5.374843in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{2.090075in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{2.169535in}}%
\pgfpathlineto{\pgfqpoint{5.317559in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{2.251683in}}%
\pgfpathlineto{\pgfqpoint{5.260947in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{2.332449in}}%
\pgfpathlineto{\pgfqpoint{5.203562in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.411461in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.362309in}}%
\pgfpathlineto{\pgfqpoint{5.235380in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{2.280380in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{2.200421in}}%
\pgfpathlineto{\pgfqpoint{5.292548in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{2.120445in}}%
\pgfpathlineto{\pgfqpoint{5.349499in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{2.039063in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{1.957785in}}%
\pgfpathlineto{\pgfqpoint{5.406335in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{1.878565in}}%
\pgfpathlineto{\pgfqpoint{5.463634in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{1.797814in}}%
\pgfpathlineto{\pgfqpoint{5.520311in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{1.715846in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{1.636833in}}%
\pgfpathlineto{\pgfqpoint{5.577867in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.556817in}}%
\pgfpathlineto{\pgfqpoint{5.635021in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.475463in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.395482in}}%
\pgfpathlineto{\pgfqpoint{5.692254in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.316348in}}%
\pgfpathlineto{\pgfqpoint{5.749891in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.235770in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.154970in}}%
\pgfpathlineto{\pgfqpoint{5.807119in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.076885in}}%
\pgfpathlineto{\pgfqpoint{5.865371in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{0.997270in}}%
\pgfpathlineto{\pgfqpoint{5.922918in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{0.916529in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{0.839117in}}%
\pgfpathlineto{\pgfqpoint{5.980871in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{0.760947in}}%
\pgfpathlineto{\pgfqpoint{6.040631in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{0.681273in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{0.604525in}}%
\pgfpathlineto{\pgfqpoint{6.099104in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{0.527934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978854,0.991542,0.716032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.613868in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.641728in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.652063in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{0.590242in}}%
\pgfpathlineto{\pgfqpoint{7.671124in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.694067in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{0.808315in}}%
\pgfpathlineto{\pgfqpoint{7.721034in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{0.973009in}}%
\pgfpathlineto{\pgfqpoint{7.752389in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.103478in}}%
\pgfpathlineto{\pgfqpoint{7.789742in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.215861in}}%
\pgfpathlineto{\pgfqpoint{7.835779in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.303167in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.367928in}}%
\pgfpathlineto{\pgfqpoint{7.906635in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.403200in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.439598in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.468752in}}%
\pgfpathlineto{\pgfqpoint{8.053324in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.493706in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.514830in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.535048in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.548613in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.572421in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.573272in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.585200in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.603946in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.600907in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.604568in}}%
\pgfpathlineto{\pgfqpoint{8.426723in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.614921in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.617778in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.625145in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.626971in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.636414in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.643708in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.644076in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.638941in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.638844in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.638610in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.635737in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.635878in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.634270in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.634569in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.633952in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.637686in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.637745in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.637951in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.637841in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.652269in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.652375in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.652183in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.652146in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.648582in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.649166in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.648880in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.650411in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.653026in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.653281in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.653433in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.658411in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.658202in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.651433in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.642558in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.641079in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.634311in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.632003in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.621516in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.615615in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.621794in}}%
\pgfpathlineto{\pgfqpoint{8.317434in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.597130in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.586394in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.586637in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.564397in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.552539in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.534550in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{8.022455in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.487788in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.462061in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.430062in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.398804in}}%
\pgfpathlineto{\pgfqpoint{7.881317in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{7.815599in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.261554in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.164762in}}%
\pgfpathlineto{\pgfqpoint{7.768557in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.054653in}}%
\pgfpathlineto{\pgfqpoint{7.728330in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.694947in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{0.917641in}}%
\pgfpathlineto{\pgfqpoint{7.665974in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{0.760199in}}%
\pgfpathlineto{\pgfqpoint{7.636970in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{0.591208in}}%
\pgfpathlineto{\pgfqpoint{7.611135in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.592422in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990388,0.996155,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.085545in}{0.551401in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{0.473518in}}%
\pgfpathlineto{\pgfqpoint{6.131033in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.158966in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{0.527934in}}%
\pgfpathlineto{\pgfqpoint{6.099104in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{0.604525in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{0.681273in}}%
\pgfpathlineto{\pgfqpoint{6.040631in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{0.760947in}}%
\pgfpathlineto{\pgfqpoint{5.980871in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{0.839117in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{0.916529in}}%
\pgfpathlineto{\pgfqpoint{5.922918in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{0.997270in}}%
\pgfpathlineto{\pgfqpoint{5.865371in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.076885in}}%
\pgfpathlineto{\pgfqpoint{5.807119in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.154970in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.235770in}}%
\pgfpathlineto{\pgfqpoint{5.749891in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.316348in}}%
\pgfpathlineto{\pgfqpoint{5.692254in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.395482in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.475463in}}%
\pgfpathlineto{\pgfqpoint{5.635021in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.556817in}}%
\pgfpathlineto{\pgfqpoint{5.577867in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{1.636833in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{1.715846in}}%
\pgfpathlineto{\pgfqpoint{5.520311in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{1.797814in}}%
\pgfpathlineto{\pgfqpoint{5.463634in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{1.878565in}}%
\pgfpathlineto{\pgfqpoint{5.406335in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{1.957785in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{2.039063in}}%
\pgfpathlineto{\pgfqpoint{5.349499in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{2.120445in}}%
\pgfpathlineto{\pgfqpoint{5.292548in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{2.200421in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{2.280380in}}%
\pgfpathlineto{\pgfqpoint{5.235380in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.362309in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.308794in}}%
\pgfpathlineto{\pgfqpoint{5.209240in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{2.228966in}}%
\pgfpathlineto{\pgfqpoint{5.266320in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{2.147797in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{2.065960in}}%
\pgfpathlineto{\pgfqpoint{5.322894in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{1.986834in}}%
\pgfpathlineto{\pgfqpoint{5.380331in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{1.906236in}}%
\pgfpathlineto{\pgfqpoint{5.437033in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{1.824498in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{1.744729in}}%
\pgfpathlineto{\pgfqpoint{5.494306in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{1.664807in}}%
\pgfpathlineto{\pgfqpoint{5.551406in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{1.583631in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.502852in}}%
\pgfpathlineto{\pgfqpoint{5.608548in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.423689in}}%
\pgfpathlineto{\pgfqpoint{5.665919in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.343205in}}%
\pgfpathlineto{\pgfqpoint{5.722948in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.261646in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.183252in}}%
\pgfpathlineto{\pgfqpoint{5.780865in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.103594in}}%
\pgfpathlineto{\pgfqpoint{5.838387in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.022806in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{0.944037in}}%
\pgfpathlineto{\pgfqpoint{5.896443in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{0.865375in}}%
\pgfpathlineto{\pgfqpoint{5.953751in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{0.785757in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{0.707051in}}%
\pgfpathlineto{\pgfqpoint{6.013554in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{0.629667in}}%
\pgfpathlineto{\pgfqpoint{6.071570in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{0.551401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990388,0.996155,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.654087in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.695599in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{0.516896in}}%
\pgfpathlineto{\pgfqpoint{7.693388in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{0.587615in}}%
\pgfpathlineto{\pgfqpoint{7.704888in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.723369in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{0.864951in}}%
\pgfpathlineto{\pgfqpoint{7.746436in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.032724in}}%
\pgfpathlineto{\pgfqpoint{7.775105in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.809181in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.165528in}}%
\pgfpathlineto{\pgfqpoint{7.854435in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.264547in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.337866in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.375093in}}%
\pgfpathlineto{\pgfqpoint{7.937944in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.416069in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.448957in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.476162in}}%
\pgfpathlineto{\pgfqpoint{8.091454in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.494294in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.516919in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.532311in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.557785in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.559794in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.572975in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.592867in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.590401in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.594636in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.601296in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.603146in}}%
\pgfpathlineto{\pgfqpoint{8.524995in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.608683in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.610878in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.620925in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.628777in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.629315in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.624012in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.623974in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.623763in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.620764in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.620906in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.619217in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.619530in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.618877in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.622793in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.622874in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.623096in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.622981in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.637841in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.637951in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.637745in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.637686in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.633952in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.634569in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.634270in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.635878in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.635737in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.638610in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.638844in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.638941in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.644076in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.643708in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.636414in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.626971in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.625145in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.617778in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.614921in}}%
\pgfpathlineto{\pgfqpoint{8.426723in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.604568in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.600907in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.603946in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.585200in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.573272in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.572421in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.548613in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.535048in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.514830in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.493706in}}%
\pgfpathlineto{\pgfqpoint{8.053324in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.468752in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.439598in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.403200in}}%
\pgfpathlineto{\pgfqpoint{7.906635in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.367928in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.303167in}}%
\pgfpathlineto{\pgfqpoint{7.835779in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.215861in}}%
\pgfpathlineto{\pgfqpoint{7.789742in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.103478in}}%
\pgfpathlineto{\pgfqpoint{7.752389in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{0.973009in}}%
\pgfpathlineto{\pgfqpoint{7.721034in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{0.808315in}}%
\pgfpathlineto{\pgfqpoint{7.694067in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.671124in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{0.590242in}}%
\pgfpathlineto{\pgfqpoint{7.652063in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.641728in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999923,0.997616,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.045326in}{0.572741in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{0.496130in}}%
\pgfpathlineto{\pgfqpoint{6.102330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.131033in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{0.473518in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{0.551401in}}%
\pgfpathlineto{\pgfqpoint{6.071570in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{0.629667in}}%
\pgfpathlineto{\pgfqpoint{6.013554in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{0.707051in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{0.785757in}}%
\pgfpathlineto{\pgfqpoint{5.953751in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{0.865375in}}%
\pgfpathlineto{\pgfqpoint{5.896443in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{0.944037in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.022806in}}%
\pgfpathlineto{\pgfqpoint{5.838387in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.103594in}}%
\pgfpathlineto{\pgfqpoint{5.780865in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.183252in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.261646in}}%
\pgfpathlineto{\pgfqpoint{5.722948in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.343205in}}%
\pgfpathlineto{\pgfqpoint{5.665919in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.423689in}}%
\pgfpathlineto{\pgfqpoint{5.608548in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.502852in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{1.583631in}}%
\pgfpathlineto{\pgfqpoint{5.551406in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{1.664807in}}%
\pgfpathlineto{\pgfqpoint{5.494306in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{1.744729in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{1.824498in}}%
\pgfpathlineto{\pgfqpoint{5.437033in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{1.906236in}}%
\pgfpathlineto{\pgfqpoint{5.380331in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{1.986834in}}%
\pgfpathlineto{\pgfqpoint{5.322894in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{2.065960in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{2.147797in}}%
\pgfpathlineto{\pgfqpoint{5.266320in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{2.228966in}}%
\pgfpathlineto{\pgfqpoint{5.209240in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.308794in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.254124in}}%
\pgfpathlineto{\pgfqpoint{5.238504in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{2.172225in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{2.092642in}}%
\pgfpathlineto{\pgfqpoint{5.295735in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{2.012296in}}%
\pgfpathlineto{\pgfqpoint{5.352645in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{1.930834in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{1.850232in}}%
\pgfpathlineto{\pgfqpoint{5.409588in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{1.770499in}}%
\pgfpathlineto{\pgfqpoint{5.466759in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{1.689561in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{1.607909in}}%
\pgfpathlineto{\pgfqpoint{5.523501in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{1.528892in}}%
\pgfpathlineto{\pgfqpoint{5.581132in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.448547in}}%
\pgfpathlineto{\pgfqpoint{5.637982in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.287698in}}%
\pgfpathlineto{\pgfqpoint{5.695584in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.208094in}}%
\pgfpathlineto{\pgfqpoint{5.752937in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.127415in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.047330in}}%
\pgfpathlineto{\pgfqpoint{5.810518in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{0.968634in}}%
\pgfpathlineto{\pgfqpoint{5.868445in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{0.888778in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{0.808334in}}%
\pgfpathlineto{\pgfqpoint{5.925228in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{0.730990in}}%
\pgfpathlineto{\pgfqpoint{5.985317in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{0.652157in}}%
\pgfpathlineto{\pgfqpoint{6.042611in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{0.572741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999923,0.997616,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.694306in}{0.516896in}}%
\pgfpathlineto{\pgfqpoint{7.695599in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.767108in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.739521in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.740008in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.752965in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.771550in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{0.934723in}}%
\pgfpathlineto{\pgfqpoint{7.796032in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.104652in}}%
\pgfpathlineto{\pgfqpoint{7.828049in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.222212in}}%
\pgfpathlineto{\pgfqpoint{7.873478in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.305865in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.348540in}}%
\pgfpathlineto{\pgfqpoint{7.963109in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.391370in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.428339in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.458662in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.478259in}}%
\pgfpathlineto{\pgfqpoint{8.125765in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.498102in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.515454in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.542705in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.545939in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.560442in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.581534in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.579668in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.584501in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.591755in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.598588in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.599971in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.605377in}}%
\pgfpathlineto{\pgfqpoint{8.623751in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.613383in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.614102in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.608620in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.608645in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.608458in}}%
\pgfpathlineto{\pgfqpoint{8.854747in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.605580in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.605650in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.604788in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.604947in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.604612in}}%
\pgfpathlineto{\pgfqpoint{9.046614in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.607438in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.607543in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.607782in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.607662in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.622981in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.623096in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.622874in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.622793in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.618877in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.619530in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.619217in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.620906in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.620764in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.623763in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.623974in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.624012in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.629315in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.628777in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.620925in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.610878in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.608683in}}%
\pgfpathlineto{\pgfqpoint{8.524995in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.603146in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.601296in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.594636in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.590401in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.592867in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.572975in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.559794in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.557785in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.532311in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.516919in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.494294in}}%
\pgfpathlineto{\pgfqpoint{8.091454in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.476162in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.448957in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.416069in}}%
\pgfpathlineto{\pgfqpoint{7.937944in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.375093in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.337866in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.264547in}}%
\pgfpathlineto{\pgfqpoint{7.854435in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.165528in}}%
\pgfpathlineto{\pgfqpoint{7.809181in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.775105in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.032724in}}%
\pgfpathlineto{\pgfqpoint{7.746436in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{0.864951in}}%
\pgfpathlineto{\pgfqpoint{7.723369in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.704888in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{0.587615in}}%
\pgfpathlineto{\pgfqpoint{7.693388in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{0.516896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999616,0.988082,0.729027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.045326in}{0.515539in}}%
\pgfpathlineto{\pgfqpoint{6.071887in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.102330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{0.496130in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{0.572741in}}%
\pgfpathlineto{\pgfqpoint{6.042611in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{0.652157in}}%
\pgfpathlineto{\pgfqpoint{5.985317in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{0.730990in}}%
\pgfpathlineto{\pgfqpoint{5.925228in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{0.808334in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{0.888778in}}%
\pgfpathlineto{\pgfqpoint{5.868445in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{0.968634in}}%
\pgfpathlineto{\pgfqpoint{5.810518in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.047330in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.127415in}}%
\pgfpathlineto{\pgfqpoint{5.752937in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.208094in}}%
\pgfpathlineto{\pgfqpoint{5.695584in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.287698in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{5.637982in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.448547in}}%
\pgfpathlineto{\pgfqpoint{5.581132in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{1.528892in}}%
\pgfpathlineto{\pgfqpoint{5.523501in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{1.607909in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{1.689561in}}%
\pgfpathlineto{\pgfqpoint{5.466759in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{1.770499in}}%
\pgfpathlineto{\pgfqpoint{5.409588in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{1.850232in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{1.930834in}}%
\pgfpathlineto{\pgfqpoint{5.352645in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{2.012296in}}%
\pgfpathlineto{\pgfqpoint{5.295735in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{2.092642in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{2.172225in}}%
\pgfpathlineto{\pgfqpoint{5.238504in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.254124in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.195280in}}%
\pgfpathlineto{\pgfqpoint{5.209653in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{2.115244in}}%
\pgfpathlineto{\pgfqpoint{5.266643in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{2.034144in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{1.952595in}}%
\pgfpathlineto{\pgfqpoint{5.323379in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{1.873130in}}%
\pgfpathlineto{\pgfqpoint{5.380626in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{1.792509in}}%
\pgfpathlineto{\pgfqpoint{5.437416in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{1.710963in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{1.631098in}}%
\pgfpathlineto{\pgfqpoint{5.494674in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{1.551036in}}%
\pgfpathlineto{\pgfqpoint{5.551847in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{1.469958in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.389305in}}%
\pgfpathlineto{\pgfqpoint{5.608803in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.309910in}}%
\pgfpathlineto{\pgfqpoint{5.666339in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.229423in}}%
\pgfpathlineto{\pgfqpoint{5.723294in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.148119in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.069458in}}%
\pgfpathlineto{\pgfqpoint{5.781263in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{0.989703in}}%
\pgfpathlineto{\pgfqpoint{5.838693in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{0.909085in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{0.830134in}}%
\pgfpathlineto{\pgfqpoint{5.895897in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{0.751484in}}%
\pgfpathlineto{\pgfqpoint{5.955318in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{0.671690in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{0.592987in}}%
\pgfpathlineto{\pgfqpoint{6.012713in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{0.515539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999616,0.988082,0.729027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.774744in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.847286in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{0.520402in}}%
\pgfpathlineto{\pgfqpoint{7.792915in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.778300in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.781916in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.794953in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.032094in}}%
\pgfpathlineto{\pgfqpoint{7.815353in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.845936in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.175904in}}%
\pgfpathlineto{\pgfqpoint{7.891226in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.271656in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.320485in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.366685in}}%
\pgfpathlineto{\pgfqpoint{7.986881in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.406827in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.440522in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.462585in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.482439in}}%
\pgfpathlineto{\pgfqpoint{8.163064in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.498005in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.527152in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.531686in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.547584in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.569937in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.568698in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.574154in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.582028in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.584759in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.589726in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.591398in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.597136in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.601671in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.602149in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.599412in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.599483in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.599428in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.597877in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.597958in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.597078in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.597243in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.596897in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.598949in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.599009in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.599131in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.599071in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.607662in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.607782in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.607543in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.607438in}}%
\pgfpathlineto{\pgfqpoint{9.046614in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.604612in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.604947in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.604788in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.605650in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.605580in}}%
\pgfpathlineto{\pgfqpoint{8.854747in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.608458in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.608645in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.608620in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.614102in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.613383in}}%
\pgfpathlineto{\pgfqpoint{8.623751in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.605377in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.599971in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.598588in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.591755in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.584501in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.579668in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.581534in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.560442in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.545939in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.542705in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.515454in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.498102in}}%
\pgfpathlineto{\pgfqpoint{8.125765in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.478259in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.458662in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.428339in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.391370in}}%
\pgfpathlineto{\pgfqpoint{7.963109in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.348540in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.305865in}}%
\pgfpathlineto{\pgfqpoint{7.873478in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.222212in}}%
\pgfpathlineto{\pgfqpoint{7.828049in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.104652in}}%
\pgfpathlineto{\pgfqpoint{7.796032in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{0.934723in}}%
\pgfpathlineto{\pgfqpoint{7.771550in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.752965in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.740008in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.739521in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.767108in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999616,0.988082,0.729027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.176934in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.292494in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.506433in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{0.471655in}}%
\pgfpathlineto{\pgfqpoint{8.155277in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999616,0.988082,0.729027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.860658in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.883249in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.465414in}}%
\pgfpathlineto{\pgfqpoint{8.857878in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999616,0.988082,0.729027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.941096in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{9.035502in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.474273in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.470184in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.476196in}}%
\pgfpathlineto{\pgfqpoint{8.906215in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999154,0.973779,0.705037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.005107in}{0.531226in}}%
\pgfpathlineto{\pgfqpoint{6.039502in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.071887in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{0.515539in}}%
\pgfpathlineto{\pgfqpoint{6.012713in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{0.592987in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{0.671690in}}%
\pgfpathlineto{\pgfqpoint{5.955318in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{0.751484in}}%
\pgfpathlineto{\pgfqpoint{5.895897in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{0.830134in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{0.909085in}}%
\pgfpathlineto{\pgfqpoint{5.838693in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{0.989703in}}%
\pgfpathlineto{\pgfqpoint{5.781263in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.069458in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.148119in}}%
\pgfpathlineto{\pgfqpoint{5.723294in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.229423in}}%
\pgfpathlineto{\pgfqpoint{5.666339in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.309910in}}%
\pgfpathlineto{\pgfqpoint{5.608803in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.389305in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{1.469958in}}%
\pgfpathlineto{\pgfqpoint{5.551847in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{1.551036in}}%
\pgfpathlineto{\pgfqpoint{5.494674in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{1.631098in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{1.710963in}}%
\pgfpathlineto{\pgfqpoint{5.437416in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{1.792509in}}%
\pgfpathlineto{\pgfqpoint{5.380626in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{1.873130in}}%
\pgfpathlineto{\pgfqpoint{5.323379in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{1.952595in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{2.034144in}}%
\pgfpathlineto{\pgfqpoint{5.266643in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{2.115244in}}%
\pgfpathlineto{\pgfqpoint{5.209653in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.195280in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.133506in}}%
\pgfpathlineto{\pgfqpoint{5.235460in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{2.051986in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{1.971782in}}%
\pgfpathlineto{\pgfqpoint{5.292584in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{1.891548in}}%
\pgfpathlineto{\pgfqpoint{5.349506in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{1.810410in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{1.729370in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{1.649666in}}%
\pgfpathlineto{\pgfqpoint{5.463617in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{1.568971in}}%
\pgfpathlineto{\pgfqpoint{5.520519in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{1.487484in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{1.407981in}}%
\pgfpathlineto{\pgfqpoint{5.577800in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.327827in}}%
\pgfpathlineto{\pgfqpoint{5.634998in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.246817in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.166747in}}%
\pgfpathlineto{\pgfqpoint{5.692292in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.087237in}}%
\pgfpathlineto{\pgfqpoint{5.749864in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.006828in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{0.926334in}}%
\pgfpathlineto{\pgfqpoint{5.807199in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{0.847587in}}%
\pgfpathlineto{\pgfqpoint{5.864376in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{0.768089in}}%
\pgfpathlineto{\pgfqpoint{5.923359in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{0.687693in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{0.609700in}}%
\pgfpathlineto{\pgfqpoint{5.980896in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{0.531226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999154,0.973779,0.705037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.814963in}{0.520402in}}%
\pgfpathlineto{\pgfqpoint{7.847286in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.155277in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{0.471655in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.506433in}}%
\pgfpathlineto{\pgfqpoint{8.292494in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.622319in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.466811in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.504940in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.487871in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.501422in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.505560in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.511705in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.494447in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.488547in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.520737in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.565154in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.550247in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{0.535149in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{0.522102in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{0.516291in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{0.505431in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{0.499030in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{0.502963in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{0.498630in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{0.500604in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{0.557956in}}%
\pgfpathlineto{\pgfqpoint{7.844697in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{0.685994in}}%
\pgfpathlineto{\pgfqpoint{7.814150in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.808978in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{0.896192in}}%
\pgfpathlineto{\pgfqpoint{7.816569in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.834651in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.118917in}}%
\pgfpathlineto{\pgfqpoint{7.863386in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.233271in}}%
\pgfpathlineto{\pgfqpoint{7.914725in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.290749in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.342361in}}%
\pgfpathlineto{\pgfqpoint{8.009592in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.384340in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.421694in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.446401in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.468411in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.483555in}}%
\pgfpathlineto{\pgfqpoint{8.191620in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.511096in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.517012in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.534384in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.558062in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.557479in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.563588in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.572106in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.575304in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.580703in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.582674in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.588755in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.593591in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.594218in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.591497in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.591635in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.591621in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.590053in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.590146in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.589246in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.589418in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.589061in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.591168in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.591238in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.591365in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.591305in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.599071in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.599131in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.599009in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.598949in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.596897in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.597243in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.597078in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.597958in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.597877in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.599428in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.599483in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.599412in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.602149in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.601671in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.597136in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.591398in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.589726in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.584759in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.582028in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.574154in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.568698in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.569937in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.547584in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.531686in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.527152in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.498005in}}%
\pgfpathlineto{\pgfqpoint{8.163064in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.482439in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.462585in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.440522in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.406827in}}%
\pgfpathlineto{\pgfqpoint{7.986881in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.366685in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.320485in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.271656in}}%
\pgfpathlineto{\pgfqpoint{7.891226in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.175904in}}%
\pgfpathlineto{\pgfqpoint{7.845936in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.815353in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.032094in}}%
\pgfpathlineto{\pgfqpoint{7.794953in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.781916in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.778300in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.792915in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{0.520402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999154,0.973779,0.705037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.740000in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.857878in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.465414in}}%
\pgfpathlineto{\pgfqpoint{8.883249in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.906215in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.476196in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.470184in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.474273in}}%
\pgfpathlineto{\pgfqpoint{9.035502in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.509060in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.507609in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.508731in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.507764in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.537932in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.534223in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.539260in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.525912in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.528792in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.502605in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.503154in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.489500in}}%
\pgfpathlineto{\pgfqpoint{8.724744in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998847,0.964245,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964888in}{0.542334in}}%
\pgfpathlineto{\pgfqpoint{6.004782in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.039502in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{0.531226in}}%
\pgfpathlineto{\pgfqpoint{5.980896in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{0.609700in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{0.687693in}}%
\pgfpathlineto{\pgfqpoint{5.923359in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{0.768089in}}%
\pgfpathlineto{\pgfqpoint{5.864376in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{0.847587in}}%
\pgfpathlineto{\pgfqpoint{5.807199in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{0.926334in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.006828in}}%
\pgfpathlineto{\pgfqpoint{5.749864in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.087237in}}%
\pgfpathlineto{\pgfqpoint{5.692292in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.166747in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.246817in}}%
\pgfpathlineto{\pgfqpoint{5.634998in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.327827in}}%
\pgfpathlineto{\pgfqpoint{5.577800in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{1.407981in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{1.487484in}}%
\pgfpathlineto{\pgfqpoint{5.520519in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{1.568971in}}%
\pgfpathlineto{\pgfqpoint{5.463617in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{1.649666in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{1.729370in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{1.810410in}}%
\pgfpathlineto{\pgfqpoint{5.349506in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{1.891548in}}%
\pgfpathlineto{\pgfqpoint{5.292584in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{1.971782in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{2.051986in}}%
\pgfpathlineto{\pgfqpoint{5.235460in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.133506in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.065230in}}%
\pgfpathlineto{\pgfqpoint{5.201889in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{1.985496in}}%
\pgfpathlineto{\pgfqpoint{5.259135in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{1.904833in}}%
\pgfpathlineto{\pgfqpoint{5.315883in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{1.823446in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{1.743228in}}%
\pgfpathlineto{\pgfqpoint{5.372983in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{1.662997in}}%
\pgfpathlineto{\pgfqpoint{5.430005in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{1.581970in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{1.501072in}}%
\pgfpathlineto{\pgfqpoint{5.487043in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{1.421326in}}%
\pgfpathlineto{\pgfqpoint{5.544189in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{1.340744in}}%
\pgfpathlineto{\pgfqpoint{5.601200in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.259476in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.180030in}}%
\pgfpathlineto{\pgfqpoint{5.658653in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.099980in}}%
\pgfpathlineto{\pgfqpoint{5.715976in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.019210in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{0.939411in}}%
\pgfpathlineto{\pgfqpoint{5.773478in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{0.860001in}}%
\pgfpathlineto{\pgfqpoint{5.830333in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{0.779991in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{0.700039in}}%
\pgfpathlineto{\pgfqpoint{5.889345in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{0.621468in}}%
\pgfpathlineto{\pgfqpoint{5.946557in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{0.542334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998847,0.964245,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.855182in}{0.557956in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{0.500604in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{0.498630in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{0.502963in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{0.499030in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{0.505431in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{0.516291in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{0.522102in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{0.535149in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.550247in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.565154in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.520737in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.488547in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.494447in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.511705in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.505560in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.501422in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.487871in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.504940in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.466811in}}%
\pgfpathlineto{\pgfqpoint{8.622319in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.724744in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.489500in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.503154in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.502605in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.528792in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.525912in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.539260in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.534223in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.537932in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.507764in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.508731in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.507609in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.509060in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.567916in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.566638in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.567727in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.567247in}}%
\pgfpathlineto{\pgfqpoint{9.046852in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.592514in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.589480in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.593276in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.582413in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.584225in}}%
\pgfpathlineto{\pgfqpoint{8.849269in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.561261in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.561049in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.549385in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.489311in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.482817in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.530406in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.564428in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.549666in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.561641in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.564556in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.570758in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.555100in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.547673in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.577896in}}%
\pgfpathlineto{\pgfqpoint{8.297541in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.613406in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.601119in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{0.590164in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{0.579854in}}%
\pgfpathlineto{\pgfqpoint{8.118757in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{0.575551in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{0.567200in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{0.564111in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{0.571438in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{0.573695in}}%
\pgfpathlineto{\pgfqpoint{7.915706in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{0.583636in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{0.674753in}}%
\pgfpathlineto{\pgfqpoint{7.850449in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.835805in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.838291in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.852550in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.046319in}}%
\pgfpathlineto{\pgfqpoint{7.880550in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.191081in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.258711in}}%
\pgfpathlineto{\pgfqpoint{7.938053in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.316784in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.362524in}}%
\pgfpathlineto{\pgfqpoint{8.031536in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.402123in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.429670in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.453975in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.470874in}}%
\pgfpathlineto{\pgfqpoint{8.213327in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.494502in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.501890in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.520823in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.545896in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.546001in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.552791in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.561982in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.565665in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.571513in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.573794in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.580231in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.585376in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.586158in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.583454in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.583661in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.583690in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.582104in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.582209in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.581289in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.581467in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.581099in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.583264in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.583343in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.583477in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.583415in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.591305in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.591365in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.591238in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.591168in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.589061in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.589418in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.589246in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.590146in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.590053in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.591621in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.591635in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.591497in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.594218in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.593591in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.588755in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.582674in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.580703in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.575304in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.572106in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.563588in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.557479in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.558062in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.534384in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.517012in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.511096in}}%
\pgfpathlineto{\pgfqpoint{8.191620in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.483555in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.468411in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.446401in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.421694in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.384340in}}%
\pgfpathlineto{\pgfqpoint{8.009592in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.342361in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.290749in}}%
\pgfpathlineto{\pgfqpoint{7.914725in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.233271in}}%
\pgfpathlineto{\pgfqpoint{7.863386in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.118917in}}%
\pgfpathlineto{\pgfqpoint{7.834651in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.816569in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{0.896192in}}%
\pgfpathlineto{\pgfqpoint{7.808978in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.814150in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{0.685994in}}%
\pgfpathlineto{\pgfqpoint{7.844697in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{0.557956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998385,0.949942,0.665052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.924669in}{0.547548in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{0.467898in}}%
\pgfpathlineto{\pgfqpoint{5.967224in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.004782in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{0.542334in}}%
\pgfpathlineto{\pgfqpoint{5.946557in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{0.621468in}}%
\pgfpathlineto{\pgfqpoint{5.889345in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{0.700039in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{0.779991in}}%
\pgfpathlineto{\pgfqpoint{5.830333in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{0.860001in}}%
\pgfpathlineto{\pgfqpoint{5.773478in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{0.939411in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.019210in}}%
\pgfpathlineto{\pgfqpoint{5.715976in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.099980in}}%
\pgfpathlineto{\pgfqpoint{5.658653in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.180030in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.259476in}}%
\pgfpathlineto{\pgfqpoint{5.601200in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{1.340744in}}%
\pgfpathlineto{\pgfqpoint{5.544189in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{1.421326in}}%
\pgfpathlineto{\pgfqpoint{5.487043in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{1.501072in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{1.581970in}}%
\pgfpathlineto{\pgfqpoint{5.430005in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{1.662997in}}%
\pgfpathlineto{\pgfqpoint{5.372983in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{1.743228in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{1.823446in}}%
\pgfpathlineto{\pgfqpoint{5.315883in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{1.904833in}}%
\pgfpathlineto{\pgfqpoint{5.259135in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{1.985496in}}%
\pgfpathlineto{\pgfqpoint{5.201889in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.065230in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{1.992648in}}%
\pgfpathlineto{\pgfqpoint{5.222471in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{1.911811in}}%
\pgfpathlineto{\pgfqpoint{5.279159in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{1.830376in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{1.750422in}}%
\pgfpathlineto{\pgfqpoint{5.336329in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{1.669944in}}%
\pgfpathlineto{\pgfqpoint{5.393255in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{1.588809in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{1.508288in}}%
\pgfpathlineto{\pgfqpoint{5.450391in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{1.428215in}}%
\pgfpathlineto{\pgfqpoint{5.507400in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{1.347454in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{1.266369in}}%
\pgfpathlineto{\pgfqpoint{5.564426in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{5.621799in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.106485in}}%
\pgfpathlineto{\pgfqpoint{5.678999in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.025576in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{0.945946in}}%
\pgfpathlineto{\pgfqpoint{5.736507in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{0.866175in}}%
\pgfpathlineto{\pgfqpoint{5.793178in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{0.785908in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{0.706129in}}%
\pgfpathlineto{\pgfqpoint{5.852163in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{0.627063in}}%
\pgfpathlineto{\pgfqpoint{5.909105in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{0.547548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998385,0.949942,0.665052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.935620in}{0.573695in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{0.571438in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{0.564111in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{0.567200in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{0.575551in}}%
\pgfpathlineto{\pgfqpoint{8.118757in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{0.579854in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{0.590164in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.601119in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.613406in}}%
\pgfpathlineto{\pgfqpoint{8.297541in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.577896in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.547673in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.555100in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.570758in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.564556in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.561641in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.549666in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.564428in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.530406in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.482817in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.489311in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.549385in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.561049in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.561261in}}%
\pgfpathlineto{\pgfqpoint{8.849269in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.584225in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.582413in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.593276in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.589480in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.592514in}}%
\pgfpathlineto{\pgfqpoint{9.046852in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.567247in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.567727in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.566638in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.567916in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.616124in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.615112in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.616064in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.615929in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.637835in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.634982in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.638256in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.628217in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.629524in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.610130in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.609511in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.600368in}}%
\pgfpathlineto{\pgfqpoint{8.721327in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.549776in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.544047in}}%
\pgfpathlineto{\pgfqpoint{8.628440in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.585869in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.613439in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.601803in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.611393in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.613236in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.618675in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.605917in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.598308in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.624078in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.656182in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.644786in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{0.636222in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{0.627823in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{0.625886in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{0.621351in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{0.623003in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{0.636487in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{0.649592in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{0.673071in}}%
\pgfpathlineto{\pgfqpoint{7.887897in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.861707in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.858716in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.870887in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.143441in}}%
\pgfpathlineto{\pgfqpoint{7.897256in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.221123in}}%
\pgfpathlineto{\pgfqpoint{7.958187in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.289817in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.340489in}}%
\pgfpathlineto{\pgfqpoint{8.052144in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.381749in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.412355in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.439106in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.457860in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.482009in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.488038in}}%
\pgfpathlineto{\pgfqpoint{8.267190in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.506881in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.533424in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.534251in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.541754in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.551647in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.555836in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.562149in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.564753in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.571558in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.577024in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.577964in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.575278in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.575556in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.575630in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.574026in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.574142in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.573202in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.573387in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.573007in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.575231in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.575320in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.575460in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.575397in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.583415in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.583477in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.583343in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.583264in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.581099in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.581467in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.581289in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.582209in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.582104in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.583690in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.583661in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.583454in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.586158in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.585376in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.580231in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.573794in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.571513in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.565665in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.561982in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.552791in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.546001in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.545896in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.520823in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.501890in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.494502in}}%
\pgfpathlineto{\pgfqpoint{8.213327in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.470874in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.453975in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.429670in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.402123in}}%
\pgfpathlineto{\pgfqpoint{8.031536in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.362524in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.316784in}}%
\pgfpathlineto{\pgfqpoint{7.938053in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.258711in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.191081in}}%
\pgfpathlineto{\pgfqpoint{7.880550in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.046319in}}%
\pgfpathlineto{\pgfqpoint{7.852550in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.838291in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.835805in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.850449in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{0.674753in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{0.583636in}}%
\pgfpathlineto{\pgfqpoint{7.915706in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{0.573695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998078,0.940408,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.884450in}{0.544888in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{0.464918in}}%
\pgfpathlineto{\pgfqpoint{5.925498in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.967224in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{0.467898in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{0.547548in}}%
\pgfpathlineto{\pgfqpoint{5.909105in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{0.627063in}}%
\pgfpathlineto{\pgfqpoint{5.852163in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{0.706129in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{0.785908in}}%
\pgfpathlineto{\pgfqpoint{5.793178in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{0.866175in}}%
\pgfpathlineto{\pgfqpoint{5.736507in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{0.945946in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.025576in}}%
\pgfpathlineto{\pgfqpoint{5.678999in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.106485in}}%
\pgfpathlineto{\pgfqpoint{5.621799in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{5.564426in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{1.266369in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{1.347454in}}%
\pgfpathlineto{\pgfqpoint{5.507400in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{1.428215in}}%
\pgfpathlineto{\pgfqpoint{5.450391in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{1.508288in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{1.588809in}}%
\pgfpathlineto{\pgfqpoint{5.393255in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{1.669944in}}%
\pgfpathlineto{\pgfqpoint{5.336329in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{1.750422in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{1.830376in}}%
\pgfpathlineto{\pgfqpoint{5.279159in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{1.911811in}}%
\pgfpathlineto{\pgfqpoint{5.222471in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{1.992648in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{1.910600in}}%
\pgfpathlineto{\pgfqpoint{5.238388in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{1.829272in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{1.749146in}}%
\pgfpathlineto{\pgfqpoint{5.295500in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{1.668642in}}%
\pgfpathlineto{\pgfqpoint{5.352429in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{1.587573in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{1.506954in}}%
\pgfpathlineto{\pgfqpoint{5.409524in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{1.426799in}}%
\pgfpathlineto{\pgfqpoint{5.466505in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{1.346051in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{1.264940in}}%
\pgfpathlineto{\pgfqpoint{5.523502in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{1.185217in}}%
\pgfpathlineto{\pgfqpoint{5.580808in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.104854in}}%
\pgfpathlineto{\pgfqpoint{5.637985in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.023980in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{0.944102in}}%
\pgfpathlineto{\pgfqpoint{5.695373in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{0.864206in}}%
\pgfpathlineto{\pgfqpoint{5.751969in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{0.783885in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{0.703851in}}%
\pgfpathlineto{\pgfqpoint{5.810801in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{0.624563in}}%
\pgfpathlineto{\pgfqpoint{5.867597in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{0.544888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998078,0.940408,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.659562in}{0.544047in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.549776in}}%
\pgfpathlineto{\pgfqpoint{8.721327in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.600368in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.609511in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.610130in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.629524in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.628217in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.638256in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.634982in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.637835in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.615929in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.616064in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.615112in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.616124in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.659156in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.658252in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.659188in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.659284in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.679361in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.676660in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.679495in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.670148in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.671031in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.653159in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.652232in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.644160in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.601236in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.596625in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.631585in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.656822in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.646403in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.655112in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.656364in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.661701in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.641697in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.666321in}}%
\pgfpathlineto{\pgfqpoint{8.265425in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.694742in}}%
\pgfpathlineto{\pgfqpoint{8.238037in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.684918in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{0.678366in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{0.671561in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{0.671475in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{0.670008in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{0.676008in}}%
\pgfpathlineto{\pgfqpoint{7.984903in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{0.695366in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{0.724742in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{0.778436in}}%
\pgfpathlineto{\pgfqpoint{7.888248in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.879819in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.888235in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.069865in}}%
\pgfpathlineto{\pgfqpoint{7.920197in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.180453in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.261026in}}%
\pgfpathlineto{\pgfqpoint{7.976882in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.317431in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.362166in}}%
\pgfpathlineto{\pgfqpoint{8.075681in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.394415in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.423778in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.444495in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.470279in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.477557in}}%
\pgfpathlineto{\pgfqpoint{8.295449in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.492536in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.520630in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.522217in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.530466in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.541092in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.545807in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.552606in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.555543in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.562730in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.568529in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.569634in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.566965in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.567317in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.567437in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.565813in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.565943in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.564982in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.565174in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.564781in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.567067in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.567166in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.567312in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.567248in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.575397in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.575460in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.575320in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.575231in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.573007in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.573387in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.573202in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.574142in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.574026in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.575630in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.575556in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.575278in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.577964in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.577024in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.571558in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.564753in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.562149in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.555836in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.551647in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.541754in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.534251in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.533424in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.506881in}}%
\pgfpathlineto{\pgfqpoint{8.267190in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.488038in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.482009in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.457860in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.439106in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.412355in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.381749in}}%
\pgfpathlineto{\pgfqpoint{8.052144in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.340489in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.289817in}}%
\pgfpathlineto{\pgfqpoint{7.958187in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.221123in}}%
\pgfpathlineto{\pgfqpoint{7.897256in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.143441in}}%
\pgfpathlineto{\pgfqpoint{7.870887in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.858716in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.861707in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.887897in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{0.673071in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{0.649592in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{0.636487in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{0.623003in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{0.621351in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{0.625886in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{0.627823in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{0.636222in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.644786in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.656182in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.624078in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.598308in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.605917in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.618675in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.613236in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.611393in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.601803in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.613439in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.585869in}}%
\pgfpathlineto{\pgfqpoint{8.628440in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.544047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997616,0.926105,0.625067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.844231in}{0.531309in}}%
\pgfpathlineto{\pgfqpoint{5.878366in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.925498in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{0.464918in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{0.544888in}}%
\pgfpathlineto{\pgfqpoint{5.867597in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{0.624563in}}%
\pgfpathlineto{\pgfqpoint{5.810801in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{0.703851in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{0.783885in}}%
\pgfpathlineto{\pgfqpoint{5.751969in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{0.864206in}}%
\pgfpathlineto{\pgfqpoint{5.695373in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{0.944102in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.023980in}}%
\pgfpathlineto{\pgfqpoint{5.637985in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.104854in}}%
\pgfpathlineto{\pgfqpoint{5.580808in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{1.185217in}}%
\pgfpathlineto{\pgfqpoint{5.523502in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{1.264940in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{1.346051in}}%
\pgfpathlineto{\pgfqpoint{5.466505in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{1.426799in}}%
\pgfpathlineto{\pgfqpoint{5.409524in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{1.506954in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{1.587573in}}%
\pgfpathlineto{\pgfqpoint{5.352429in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{1.668642in}}%
\pgfpathlineto{\pgfqpoint{5.295500in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{1.749146in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{1.829272in}}%
\pgfpathlineto{\pgfqpoint{5.238388in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{1.910600in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{1.817136in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{1.736464in}}%
\pgfpathlineto{\pgfqpoint{5.249030in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{1.656121in}}%
\pgfpathlineto{\pgfqpoint{5.306046in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{1.575268in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{1.494144in}}%
\pgfpathlineto{\pgfqpoint{5.362978in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{1.414113in}}%
\pgfpathlineto{\pgfqpoint{5.420024in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{1.333546in}}%
\pgfpathlineto{\pgfqpoint{5.477066in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{1.252536in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{1.172320in}}%
\pgfpathlineto{\pgfqpoint{5.534205in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{1.092094in}}%
\pgfpathlineto{\pgfqpoint{5.591444in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.011405in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{0.930916in}}%
\pgfpathlineto{\pgfqpoint{5.648601in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{0.851097in}}%
\pgfpathlineto{\pgfqpoint{5.705214in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{0.770896in}}%
\pgfpathlineto{\pgfqpoint{5.763783in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{0.690230in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{0.610954in}}%
\pgfpathlineto{\pgfqpoint{5.820537in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{0.531309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997616,0.926105,0.625067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.016058in}{0.676008in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{0.670008in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{0.671475in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{0.671561in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{0.678366in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.684918in}}%
\pgfpathlineto{\pgfqpoint{8.238037in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.694742in}}%
\pgfpathlineto{\pgfqpoint{8.265425in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.666321in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.641697in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.661701in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.656364in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.655112in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.646403in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.656822in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.631585in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.596625in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.601236in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.644160in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.652232in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.653159in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.671031in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.670148in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.679495in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.676660in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.679361in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.659284in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.659188in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.658252in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.659156in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.697270in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.696599in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.697359in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.697586in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.712879in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.710754in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.712813in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.705585in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.706061in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.692323in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.691343in}}%
\pgfpathlineto{\pgfqpoint{8.773220in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.684398in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.645549in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.641432in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.673443in}}%
\pgfpathlineto{\pgfqpoint{8.591162in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.695581in}}%
\pgfpathlineto{\pgfqpoint{8.552017in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.687323in}}%
\pgfpathlineto{\pgfqpoint{8.524972in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.694398in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.695034in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.699352in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.690383in}}%
\pgfpathlineto{\pgfqpoint{8.377356in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.681596in}}%
\pgfpathlineto{\pgfqpoint{8.323843in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.702821in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.725789in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.717809in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{0.714240in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{0.710144in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{0.712596in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{0.715082in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{0.727513in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{0.757421in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{0.801071in}}%
\pgfpathlineto{\pgfqpoint{7.931527in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.902371in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.909895in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.127721in}}%
\pgfpathlineto{\pgfqpoint{7.941013in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.225316in}}%
\pgfpathlineto{\pgfqpoint{7.995552in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.293248in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.342241in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.375948in}}%
\pgfpathlineto{\pgfqpoint{8.098335in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.407962in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.430761in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.458264in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.466850in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.482650in}}%
\pgfpathlineto{\pgfqpoint{8.315905in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.507498in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.509883in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.518916in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.535572in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.542875in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.546160in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.553742in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.559886in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.561161in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.558511in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.558939in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.559107in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.557463in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.557605in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.556622in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.556822in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.556416in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.558766in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.558875in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.559028in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.558963in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.567248in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.567312in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.567166in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.567067in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.564781in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.565174in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.564982in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.565943in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.565813in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.567437in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.567317in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.566965in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.569634in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.568529in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.562730in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.555543in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.552606in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.545807in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.541092in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.530466in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.522217in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.520630in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.492536in}}%
\pgfpathlineto{\pgfqpoint{8.295449in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.477557in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.470279in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.444495in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.423778in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.394415in}}%
\pgfpathlineto{\pgfqpoint{8.075681in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.362166in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.317431in}}%
\pgfpathlineto{\pgfqpoint{7.976882in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.261026in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.180453in}}%
\pgfpathlineto{\pgfqpoint{7.920197in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.069865in}}%
\pgfpathlineto{\pgfqpoint{7.888235in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.879819in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.888248in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{0.778436in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{0.724742in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{0.695366in}}%
\pgfpathlineto{\pgfqpoint{7.984903in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{0.676008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997155,0.911803,0.601077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804012in}{0.501873in}}%
\pgfpathlineto{\pgfqpoint{5.823357in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.878366in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{0.531309in}}%
\pgfpathlineto{\pgfqpoint{5.820537in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{0.610954in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{0.690230in}}%
\pgfpathlineto{\pgfqpoint{5.763783in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{0.770896in}}%
\pgfpathlineto{\pgfqpoint{5.705214in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{0.851097in}}%
\pgfpathlineto{\pgfqpoint{5.648601in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{0.930916in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.011405in}}%
\pgfpathlineto{\pgfqpoint{5.591444in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{1.092094in}}%
\pgfpathlineto{\pgfqpoint{5.534205in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{1.172320in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{1.252536in}}%
\pgfpathlineto{\pgfqpoint{5.477066in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{1.333546in}}%
\pgfpathlineto{\pgfqpoint{5.420024in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{1.414113in}}%
\pgfpathlineto{\pgfqpoint{5.362978in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{1.494144in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{1.575268in}}%
\pgfpathlineto{\pgfqpoint{5.306046in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{1.656121in}}%
\pgfpathlineto{\pgfqpoint{5.249030in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{1.736464in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{1.817136in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{1.708015in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{1.627486in}}%
\pgfpathlineto{\pgfqpoint{5.251670in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{1.547005in}}%
\pgfpathlineto{\pgfqpoint{5.308733in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{1.466123in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{1.385257in}}%
\pgfpathlineto{\pgfqpoint{5.365522in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{1.305041in}}%
\pgfpathlineto{\pgfqpoint{5.422731in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{1.224397in}}%
\pgfpathlineto{\pgfqpoint{5.479630in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{1.143429in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{1.063302in}}%
\pgfpathlineto{\pgfqpoint{5.536935in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{0.982953in}}%
\pgfpathlineto{\pgfqpoint{5.594039in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{0.902260in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{0.821930in}}%
\pgfpathlineto{\pgfqpoint{5.650465in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{0.742026in}}%
\pgfpathlineto{\pgfqpoint{5.709163in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{0.661671in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{0.581293in}}%
\pgfpathlineto{\pgfqpoint{5.765465in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{0.501873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997155,0.911803,0.601077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.337810in}{0.681596in}}%
\pgfpathlineto{\pgfqpoint{8.377356in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.690383in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.699352in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.695034in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.694398in}}%
\pgfpathlineto{\pgfqpoint{8.524972in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.687323in}}%
\pgfpathlineto{\pgfqpoint{8.552017in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.695581in}}%
\pgfpathlineto{\pgfqpoint{8.591162in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.673443in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.641432in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.645549in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.684398in}}%
\pgfpathlineto{\pgfqpoint{8.773220in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.691343in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.692323in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.706061in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.705585in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.712813in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.710754in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.712879in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.697586in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.697359in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.696599in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.697270in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.727782in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.727170in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.727919in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.728236in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.742545in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.740494in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.742332in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.735497in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.735794in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.722897in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.721825in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.716392in}}%
\pgfpathlineto{\pgfqpoint{8.704485in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.686226in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.682526in}}%
\pgfpathlineto{\pgfqpoint{8.649881in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.708307in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.726262in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.719108in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.725220in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.725606in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.729825in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.721469in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.713995in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.733321in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.755008in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.748009in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{0.746513in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{0.744688in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{0.750110in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{0.756967in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{0.775494in}}%
\pgfpathlineto{\pgfqpoint{7.981228in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{0.815429in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{0.913577in}}%
\pgfpathlineto{\pgfqpoint{7.933829in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.933592in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.042624in}}%
\pgfpathlineto{\pgfqpoint{7.959780in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.186835in}}%
\pgfpathlineto{\pgfqpoint{8.012910in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.267826in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.321482in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.358483in}}%
\pgfpathlineto{\pgfqpoint{8.119846in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.391624in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.416635in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.445952in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.455906in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.472998in}}%
\pgfpathlineto{\pgfqpoint{8.334394in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.494009in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.497234in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.507090in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.519284in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.525121in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.532949in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.536595in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.544589in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.551089in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.552541in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.549910in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.550417in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.548969in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.549125in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.548120in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.548327in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.547907in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.550323in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.550444in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.550603in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.550537in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.558963in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.559028in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.558875in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.558766in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.556416in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.556822in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.556622in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.557605in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.557463in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.559107in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.558939in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.558511in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.561161in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.559886in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.553742in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.546160in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.542875in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.535572in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.518916in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.509883in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.507498in}}%
\pgfpathlineto{\pgfqpoint{8.315905in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.482650in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.466850in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.458264in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.430761in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.407962in}}%
\pgfpathlineto{\pgfqpoint{8.098335in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.375948in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.342241in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.293248in}}%
\pgfpathlineto{\pgfqpoint{7.995552in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.225316in}}%
\pgfpathlineto{\pgfqpoint{7.941013in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.127721in}}%
\pgfpathlineto{\pgfqpoint{7.909895in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.902371in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.931527in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{0.801071in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{0.757421in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{0.727513in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{0.715082in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{0.712596in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{0.710144in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{0.714240in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.717809in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.725789in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.702821in}}%
\pgfpathlineto{\pgfqpoint{8.323843in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.681596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996847,0.902268,0.585083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.723574in}{0.528644in}}%
\pgfpathlineto{\pgfqpoint{5.756267in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.823357in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{0.501873in}}%
\pgfpathlineto{\pgfqpoint{5.765465in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{0.581293in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{0.661671in}}%
\pgfpathlineto{\pgfqpoint{5.709163in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{0.742026in}}%
\pgfpathlineto{\pgfqpoint{5.650465in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{0.821930in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{0.902260in}}%
\pgfpathlineto{\pgfqpoint{5.594039in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{0.982953in}}%
\pgfpathlineto{\pgfqpoint{5.536935in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{1.063302in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{1.143429in}}%
\pgfpathlineto{\pgfqpoint{5.479630in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{1.224397in}}%
\pgfpathlineto{\pgfqpoint{5.422731in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{1.305041in}}%
\pgfpathlineto{\pgfqpoint{5.365522in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{1.385257in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{1.466123in}}%
\pgfpathlineto{\pgfqpoint{5.308733in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{1.547005in}}%
\pgfpathlineto{\pgfqpoint{5.251670in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{1.627486in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{1.708015in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{1.575111in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{1.494109in}}%
\pgfpathlineto{\pgfqpoint{5.242307in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{1.413783in}}%
\pgfpathlineto{\pgfqpoint{5.299241in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{1.333128in}}%
\pgfpathlineto{\pgfqpoint{5.356259in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{1.252198in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{1.171751in}}%
\pgfpathlineto{\pgfqpoint{5.413282in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{1.091308in}}%
\pgfpathlineto{\pgfqpoint{5.470423in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{1.010579in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{0.929948in}}%
\pgfpathlineto{\pgfqpoint{5.527465in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{0.849760in}}%
\pgfpathlineto{\pgfqpoint{5.583882in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{0.769336in}}%
\pgfpathlineto{\pgfqpoint{5.642319in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{0.688623in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{0.608721in}}%
\pgfpathlineto{\pgfqpoint{5.698724in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{0.528644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996847,0.902268,0.585083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.659562in}{0.682526in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.686226in}}%
\pgfpathlineto{\pgfqpoint{8.704485in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.716392in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.721825in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.722897in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.735794in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.735497in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.742332in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.740494in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.742545in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.728236in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.727919in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.727170in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.727782in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.756527in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.755967in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.756705in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.757103in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.770536in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.768553in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.770193in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.763709in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.763846in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.751695in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.750543in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.745559in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.718198in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.715410in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.738271in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.755155in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.748518in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.754239in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.754403in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.758534in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.750721in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.743145in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.762055in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.782601in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.776476in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{0.776814in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{0.776983in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{0.784987in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{0.795589in}}%
\pgfpathlineto{\pgfqpoint{8.035887in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{0.823469in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{0.889449in}}%
\pgfpathlineto{\pgfqpoint{7.963381in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.955372in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.141031in}}%
\pgfpathlineto{\pgfqpoint{7.977341in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.235466in}}%
\pgfpathlineto{\pgfqpoint{8.030286in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.299816in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.340381in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.374972in}}%
\pgfpathlineto{\pgfqpoint{8.140412in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.402096in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.433327in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.444716in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.463155in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.484307in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.486979in}}%
\pgfpathlineto{\pgfqpoint{8.404887in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.494975in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.508009in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.514446in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.522821in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.526843in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.535264in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.542134in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.543768in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.541157in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.541746in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.542014in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.540328in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.540498in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.539469in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.539684in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.539251in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.541735in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.541867in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.542033in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.541965in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.550537in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.550603in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.550444in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.550323in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.547907in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.548327in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.548120in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.549125in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.548969in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.550417in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.549910in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.552541in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.551089in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.544589in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.536595in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.532949in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.525121in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.519284in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.507090in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.497234in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.494009in}}%
\pgfpathlineto{\pgfqpoint{8.334394in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.472998in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.455906in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.445952in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.416635in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.391624in}}%
\pgfpathlineto{\pgfqpoint{8.119846in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.358483in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.321482in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.267826in}}%
\pgfpathlineto{\pgfqpoint{8.012910in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.186835in}}%
\pgfpathlineto{\pgfqpoint{7.959780in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.042624in}}%
\pgfpathlineto{\pgfqpoint{7.933592in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.933829in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{0.913577in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{0.815429in}}%
\pgfpathlineto{\pgfqpoint{7.981228in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{0.775494in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{0.756967in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{0.750110in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{0.744688in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{0.746513in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.748009in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.755008in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.733321in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.713995in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.721469in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.729825in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.725606in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.725220in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.719108in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.726262in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.708307in}}%
\pgfpathlineto{\pgfqpoint{8.649881in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.682526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996386,0.887966,0.561092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.643136in}{0.515544in}}%
\pgfpathlineto{\pgfqpoint{5.669243in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.756267in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{0.528644in}}%
\pgfpathlineto{\pgfqpoint{5.698724in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{0.608721in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{0.688623in}}%
\pgfpathlineto{\pgfqpoint{5.642319in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{0.769336in}}%
\pgfpathlineto{\pgfqpoint{5.583882in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{0.849760in}}%
\pgfpathlineto{\pgfqpoint{5.527465in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{0.929948in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{1.010579in}}%
\pgfpathlineto{\pgfqpoint{5.470423in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{1.091308in}}%
\pgfpathlineto{\pgfqpoint{5.413282in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{1.171751in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{1.252198in}}%
\pgfpathlineto{\pgfqpoint{5.356259in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{1.333128in}}%
\pgfpathlineto{\pgfqpoint{5.299241in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{1.413783in}}%
\pgfpathlineto{\pgfqpoint{5.242307in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{1.494109in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{1.575111in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{1.401620in}}%
\pgfpathlineto{\pgfqpoint{5.212779in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{1.321010in}}%
\pgfpathlineto{\pgfqpoint{5.269826in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{1.240190in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{1.159450in}}%
\pgfpathlineto{\pgfqpoint{5.326740in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{1.079001in}}%
\pgfpathlineto{\pgfqpoint{5.383879in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{0.998332in}}%
\pgfpathlineto{\pgfqpoint{5.440830in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{0.917499in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{0.837182in}}%
\pgfpathlineto{\pgfqpoint{5.497180in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{0.756742in}}%
\pgfpathlineto{\pgfqpoint{5.555598in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{0.676080in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{0.595730in}}%
\pgfpathlineto{\pgfqpoint{5.611788in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{0.515544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996386,0.887966,0.561092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.056277in}{0.795589in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{0.784987in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{0.776983in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{0.776814in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.776476in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.782601in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.762055in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.743145in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.750721in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.758534in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.754403in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.754239in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.748518in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.755155in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.738271in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.715410in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.718198in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.745559in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.750543in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.751695in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.763846in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.763709in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.770193in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.768553in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.770536in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.757103in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.756705in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.755967in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.756527in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.783697in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.783184in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.783913in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.784382in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.797033in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.795109in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.796572in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.790402in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.790396in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.778914in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.777689in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.773106in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.747619in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.745072in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.766528in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.782459in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.776282in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.781654in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.781621in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.785673in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.778344in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.770677in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.789216in}}%
\pgfpathlineto{\pgfqpoint{8.260817in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.808552in}}%
\pgfpathlineto{\pgfqpoint{8.246352in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.803398in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{0.805371in}}%
\pgfpathlineto{\pgfqpoint{8.138627in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{0.807308in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{0.818851in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{0.836701in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{0.876848in}}%
\pgfpathlineto{\pgfqpoint{7.991868in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.030062in}}%
\pgfpathlineto{\pgfqpoint{7.975401in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.036838in}}%
\pgfpathlineto{\pgfqpoint{7.994984in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.199447in}}%
\pgfpathlineto{\pgfqpoint{8.046771in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.277162in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.321593in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.359127in}}%
\pgfpathlineto{\pgfqpoint{8.163365in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.387118in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.420372in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.433268in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.453113in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.475422in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.478826in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.486045in}}%
\pgfpathlineto{\pgfqpoint{8.443887in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.496472in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.503535in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.512482in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.516895in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.533014in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.534838in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.532247in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.532920in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.533241in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.531533in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.531718in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.530664in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.530888in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.530440in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.532995in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.533138in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.533312in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.533243in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.541965in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.542033in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.541867in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.541735in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.539251in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.539684in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.539469in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.540498in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.540328in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.542014in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.541746in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.541157in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.543768in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.542134in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.535264in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.526843in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.522821in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.514446in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.508009in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.494975in}}%
\pgfpathlineto{\pgfqpoint{8.404887in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.486979in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.484307in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.463155in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.444716in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.433327in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.402096in}}%
\pgfpathlineto{\pgfqpoint{8.140412in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.374972in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.340381in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.299816in}}%
\pgfpathlineto{\pgfqpoint{8.030286in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.235466in}}%
\pgfpathlineto{\pgfqpoint{7.977341in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.141031in}}%
\pgfpathlineto{\pgfqpoint{7.955372in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.963381in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{0.889449in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{0.823469in}}%
\pgfpathlineto{\pgfqpoint{8.035887in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{0.795589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.878431,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522478in}{0.501726in}}%
\pgfpathlineto{\pgfqpoint{5.541660in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.669243in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{0.515544in}}%
\pgfpathlineto{\pgfqpoint{5.611788in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{0.595730in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{0.676080in}}%
\pgfpathlineto{\pgfqpoint{5.555598in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{0.756742in}}%
\pgfpathlineto{\pgfqpoint{5.497180in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{0.837182in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{0.917499in}}%
\pgfpathlineto{\pgfqpoint{5.440830in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{0.998332in}}%
\pgfpathlineto{\pgfqpoint{5.383879in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{1.079001in}}%
\pgfpathlineto{\pgfqpoint{5.326740in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{1.159450in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{1.240190in}}%
\pgfpathlineto{\pgfqpoint{5.269826in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{1.321010in}}%
\pgfpathlineto{\pgfqpoint{5.212779in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{1.401620in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{1.146532in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{1.065980in}}%
\pgfpathlineto{\pgfqpoint{5.256757in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{0.985317in}}%
\pgfpathlineto{\pgfqpoint{5.313706in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{0.904545in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{0.823921in}}%
\pgfpathlineto{\pgfqpoint{5.369919in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{0.743403in}}%
\pgfpathlineto{\pgfqpoint{5.428291in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{0.662741in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{0.582086in}}%
\pgfpathlineto{\pgfqpoint{5.484321in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{0.501726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.878431,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.176934in}{0.805371in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.803398in}}%
\pgfpathlineto{\pgfqpoint{8.246352in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.808552in}}%
\pgfpathlineto{\pgfqpoint{8.260817in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.789216in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.770677in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.778344in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.785673in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.781621in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.781654in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.776282in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.782459in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.766528in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.745072in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.747619in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.773106in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.777689in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.778914in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.790396in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.790402in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.796572in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.795109in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.797033in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.784382in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.783913in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.783184in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.783697in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.808970in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.808601in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.809165in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.809579in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.818949in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.817484in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.818523in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.813899in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.813807in}}%
\pgfpathlineto{\pgfqpoint{8.830179in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.804716in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.803427in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.799204in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.775394in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.773060in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.793263in}}%
\pgfpathlineto{\pgfqpoint{8.582406in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.808093in}}%
\pgfpathlineto{\pgfqpoint{8.571725in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.802575in}}%
\pgfpathlineto{\pgfqpoint{8.502296in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.807542in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.807378in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.810531in}}%
\pgfpathlineto{\pgfqpoint{8.394503in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.804510in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.796761in}}%
\pgfpathlineto{\pgfqpoint{8.315465in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.813749in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.830387in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.827240in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{0.831736in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{0.837048in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{0.853031in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{0.876913in}}%
\pgfpathlineto{\pgfqpoint{8.019830in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{0.931836in}}%
\pgfpathlineto{\pgfqpoint{7.995852in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.011450in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.160607in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.250112in}}%
\pgfpathlineto{\pgfqpoint{8.063666in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.302066in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.342759in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.372187in}}%
\pgfpathlineto{\pgfqpoint{8.183198in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.407069in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.421549in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.442863in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.466375in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.470537in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.478420in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.487385in}}%
\pgfpathlineto{\pgfqpoint{8.493519in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.492380in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.501923in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.506743in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.516070in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.523723in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.525743in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.523175in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.523935in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.522580in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.522780in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.521701in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.521933in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.521471in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.524099in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.524254in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.524436in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.524365in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.533243in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.533312in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.533138in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.532995in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.530440in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.530888in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.530664in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.531718in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.531533in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.533241in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.532920in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.532247in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.534838in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.533014in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.516895in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.512482in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.503535in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.496472in}}%
\pgfpathlineto{\pgfqpoint{8.443887in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.486045in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.478826in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.475422in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.453113in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.433268in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.420372in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.387118in}}%
\pgfpathlineto{\pgfqpoint{8.163365in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.359127in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.321593in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.277162in}}%
\pgfpathlineto{\pgfqpoint{8.046771in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.199447in}}%
\pgfpathlineto{\pgfqpoint{7.994984in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.036838in}}%
\pgfpathlineto{\pgfqpoint{7.975401in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.030062in}}%
\pgfpathlineto{\pgfqpoint{7.991868in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{0.876848in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{0.836701in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{0.818851in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{0.807308in}}%
\pgfpathlineto{\pgfqpoint{8.138627in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{0.805371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995617,0.855363,0.525721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240945in}{0.550983in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{0.470269in}}%
\pgfpathlineto{\pgfqpoint{5.284649in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.541660in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{0.501726in}}%
\pgfpathlineto{\pgfqpoint{5.484321in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{0.582086in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{0.662741in}}%
\pgfpathlineto{\pgfqpoint{5.428291in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{0.743403in}}%
\pgfpathlineto{\pgfqpoint{5.369919in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{0.823921in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{0.904545in}}%
\pgfpathlineto{\pgfqpoint{5.313706in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{0.985317in}}%
\pgfpathlineto{\pgfqpoint{5.256757in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{1.065980in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{1.146532in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{0.631703in}}%
\pgfpathlineto{\pgfqpoint{5.227497in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{0.550983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995617,0.855363,0.525721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.337810in}{0.796761in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.804510in}}%
\pgfpathlineto{\pgfqpoint{8.394503in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.810531in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.807378in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.807542in}}%
\pgfpathlineto{\pgfqpoint{8.502296in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.802575in}}%
\pgfpathlineto{\pgfqpoint{8.571725in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.808093in}}%
\pgfpathlineto{\pgfqpoint{8.582406in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.793263in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.773060in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.775394in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.799204in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.803427in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.804716in}}%
\pgfpathlineto{\pgfqpoint{8.830179in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.813807in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.813899in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.818523in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.817484in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.818949in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.809579in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.809165in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.808601in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.808970in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.828262in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.827916in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.828472in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.828908in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.837870in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.836437in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.837393in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.832943in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.832798in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.824599in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.823571in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.820450in}}%
\pgfpathlineto{\pgfqpoint{8.710089in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.801695in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.799554in}}%
\pgfpathlineto{\pgfqpoint{8.644407in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.816170in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.827448in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.823173in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.826976in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.826792in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.830009in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.825033in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.819030in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.834487in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.851302in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.849711in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{0.856727in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{0.865106in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{0.885008in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{0.914109in}}%
\pgfpathlineto{\pgfqpoint{8.051479in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.028071in}}%
\pgfpathlineto{\pgfqpoint{8.014779in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.045696in}}%
\pgfpathlineto{\pgfqpoint{8.028162in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.216022in}}%
\pgfpathlineto{\pgfqpoint{8.081558in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.281739in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.325833in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.357720in}}%
\pgfpathlineto{\pgfqpoint{8.199648in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.393400in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.409546in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.432397in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.457160in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.462107in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.470676in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.480260in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.485313in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.491231in}}%
\pgfpathlineto{\pgfqpoint{8.540727in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.496380in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.506188in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.514256in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.516480in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.513933in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.514785in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.515217in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.513462in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.513677in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.512573in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.512813in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.512336in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.515040in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.515208in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.515397in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.515325in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.524365in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.524436in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.524254in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.524099in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.521471in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.521933in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.521701in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.522780in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.522580in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.523935in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.523175in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.525743in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.523723in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.516070in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.506743in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.501923in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.492380in}}%
\pgfpathlineto{\pgfqpoint{8.493519in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.487385in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.478420in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.470537in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.466375in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.442863in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.421549in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.407069in}}%
\pgfpathlineto{\pgfqpoint{8.183198in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.372187in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.342759in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.302066in}}%
\pgfpathlineto{\pgfqpoint{8.063666in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.250112in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.160607in}}%
\pgfpathlineto{\pgfqpoint{8.011450in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.995852in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{0.931836in}}%
\pgfpathlineto{\pgfqpoint{8.019830in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{0.876913in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{0.853031in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{0.837048in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{0.831736in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.827240in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.830387in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.813749in}}%
\pgfpathlineto{\pgfqpoint{8.315465in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.796761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995156,0.832295,0.506344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240945in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.284649in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{0.470269in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{0.550983in}}%
\pgfpathlineto{\pgfqpoint{5.227497in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{0.631703in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995156,0.832295,0.506344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.659562in}{0.799554in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.801695in}}%
\pgfpathlineto{\pgfqpoint{8.710089in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.820450in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.823571in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.824599in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.832798in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.832943in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.837393in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.836437in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.837870in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.828908in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.828472in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.827916in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.828262in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.846831in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.846508in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.847055in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.847512in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.856096in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.854693in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.855571in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.851283in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.851088in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.843219in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.842183in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.839229in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.822514in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.820954in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.835247in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.846076in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.842011in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.845678in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.845475in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.848751in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.844242in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.838622in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.854392in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.871371in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.871208in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{0.880520in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{0.891661in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{0.915049in}}%
\pgfpathlineto{\pgfqpoint{8.090214in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{0.972620in}}%
\pgfpathlineto{\pgfqpoint{8.035320in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.044307in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.179416in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.259477in}}%
\pgfpathlineto{\pgfqpoint{8.098341in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.308309in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.342818in}}%
\pgfpathlineto{\pgfqpoint{8.215070in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.379344in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.421705in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.447771in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.453531in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.462809in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.473032in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.478579in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.484924in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.488219in}}%
\pgfpathlineto{\pgfqpoint{8.601265in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.496104in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.504603in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.507039in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.504516in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.505462in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.505953in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.504174in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.504405in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.503274in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.503523in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.503030in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.505813in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.505993in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.506191in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.506117in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.515325in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.515397in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.515208in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.515040in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.512336in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.512813in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.512573in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.513677in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.513462in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.515217in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.514785in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.513933in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.516480in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.514256in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.506188in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.496380in}}%
\pgfpathlineto{\pgfqpoint{8.540727in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.491231in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.485313in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.480260in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.470676in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.462107in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.457160in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.432397in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.409546in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.393400in}}%
\pgfpathlineto{\pgfqpoint{8.199648in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.357720in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.325833in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.281739in}}%
\pgfpathlineto{\pgfqpoint{8.081558in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.216022in}}%
\pgfpathlineto{\pgfqpoint{8.028162in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.045696in}}%
\pgfpathlineto{\pgfqpoint{8.014779in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.028071in}}%
\pgfpathlineto{\pgfqpoint{8.051479in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{0.914109in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{0.885008in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{0.865106in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{0.856727in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.849711in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.851302in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.834487in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.819030in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.825033in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.830009in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.826792in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.826976in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.823173in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.827448in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.816170in}}%
\pgfpathlineto{\pgfqpoint{8.644407in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.799554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994848,0.816917,0.493426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.096496in}{0.915049in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{0.891661in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{0.880520in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.871208in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.871371in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.854392in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.838622in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.844242in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.848751in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.845475in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.845678in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.842011in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.846076in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.835247in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.820954in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.822514in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.839229in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.842183in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.843219in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.851088in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.851283in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.855571in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.854693in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.856096in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.847512in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.847055in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.846508in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.846831in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.864731in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.864428in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.864968in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.865443in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.873676in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.873107in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.868969in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.868728in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.861165in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.860122in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.857324in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.841384in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.839926in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.853617in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.864030in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.860159in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.863700in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.863480in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.866811in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.862735in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.857470in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.873530in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.890660in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.891813in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{0.903224in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{0.916868in}}%
\pgfpathlineto{\pgfqpoint{8.131835in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{0.957445in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.029030in}}%
\pgfpathlineto{\pgfqpoint{8.054490in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.072733in}}%
\pgfpathlineto{\pgfqpoint{8.060233in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.226818in}}%
\pgfpathlineto{\pgfqpoint{8.114833in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.290143in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.327455in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.365960in}}%
\pgfpathlineto{\pgfqpoint{8.242177in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.384634in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.410778in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.438201in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.444804in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.454816in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.465696in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.471753in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.478536in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.482158in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.488271in}}%
\pgfpathlineto{\pgfqpoint{8.644712in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.494760in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.494916in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.495960in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.496513in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.494708in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.494956in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.493797in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.494055in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.493546in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.496411in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.496605in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.496811in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.496736in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.506117in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.506191in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.505993in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.505813in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.503030in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.503523in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.503274in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.504405in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.504174in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.505953in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.505462in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.504516in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.507039in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.504603in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.496104in}}%
\pgfpathlineto{\pgfqpoint{8.601265in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.488219in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.484924in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.478579in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.473032in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.462809in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.453531in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.447771in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.421705in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.379344in}}%
\pgfpathlineto{\pgfqpoint{8.215070in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.342818in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.308309in}}%
\pgfpathlineto{\pgfqpoint{8.098341in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.259477in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.179416in}}%
\pgfpathlineto{\pgfqpoint{8.044307in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.035320in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{0.972620in}}%
\pgfpathlineto{\pgfqpoint{8.090214in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{0.915049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994387,0.793849,0.474048}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.136715in}{0.916868in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{0.903224in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.891813in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.890660in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.873530in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.857470in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.862735in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.866811in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.863480in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.863700in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.860159in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.864030in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.853617in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.839926in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.841384in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.857324in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.860122in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.861165in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.868728in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.868969in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.873107in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.873676in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.865443in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.864968in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.864428in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.864731in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.882007in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.881723in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.882257in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.882750in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.890655in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.889305in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.890045in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.886047in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.885763in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.878484in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.877435in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.874782in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.859563in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.858198in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.871332in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.881357in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.877667in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.881091in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.880854in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.884236in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.880563in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.875628in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.891958in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.909227in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.911596in}}%
\pgfpathlineto{\pgfqpoint{8.191839in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{0.926447in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{0.949842in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{0.999083in}}%
\pgfpathlineto{\pgfqpoint{8.077114in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.077827in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.191858in}}%
\pgfpathlineto{\pgfqpoint{8.130293in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.271287in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.311600in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.352385in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.372175in}}%
\pgfpathlineto{\pgfqpoint{8.265269in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.399605in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.428442in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.435921in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.446691in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.458251in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.464832in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.472065in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.476022in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.482459in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.487702in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.489310in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.487997in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.488633in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.488976in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.488016in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.488165in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.487545in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.487689in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.487414in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.488965in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.489074in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.489187in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.489147in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.496736in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.496811in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.496605in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.496411in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.493546in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.494055in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.493797in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.494956in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.494708in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.496513in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.495960in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.494916in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.494760in}}%
\pgfpathlineto{\pgfqpoint{8.644712in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.488271in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.482158in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.478536in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.471753in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.465696in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.454816in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.444804in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.438201in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.410778in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.384634in}}%
\pgfpathlineto{\pgfqpoint{8.242177in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.365960in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.327455in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.290143in}}%
\pgfpathlineto{\pgfqpoint{8.114833in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.226818in}}%
\pgfpathlineto{\pgfqpoint{8.060233in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.072733in}}%
\pgfpathlineto{\pgfqpoint{8.054490in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.029030in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{0.957445in}}%
\pgfpathlineto{\pgfqpoint{8.131835in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{0.916868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.778470,0.461130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.217153in}{0.911596in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.909227in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.891958in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.875628in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.880563in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.884236in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.880854in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.881091in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.877667in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.881357in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.871332in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.858198in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.859563in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.874782in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.877435in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.878484in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.885763in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.886047in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.890045in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.889305in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.890655in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.882750in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.882257in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.881723in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.882007in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.898702in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.898435in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.898963in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.899472in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.907072in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.905746in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.906423in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.902556in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.902232in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.895220in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.894165in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.891646in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.877099in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.875821in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.888436in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.898099in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.894578in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.897892in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.897641in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.901071in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.897773in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.893145in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.909725in}}%
\pgfpathlineto{\pgfqpoint{8.274583in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.927811in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.932610in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{0.953318in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{0.981950in}}%
\pgfpathlineto{\pgfqpoint{8.098580in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.081525in}}%
\pgfpathlineto{\pgfqpoint{8.094251in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.154247in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.244838in}}%
\pgfpathlineto{\pgfqpoint{8.146614in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.295223in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.338429in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.360041in}}%
\pgfpathlineto{\pgfqpoint{8.282574in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.388175in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.418488in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.426876in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.438432in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.450692in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.457812in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.465508in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.469809in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.476579in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.482100in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.483880in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.482649in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.483372in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.483775in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.482833in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.483004in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.482384in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.482536in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.482257in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.483835in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.483950in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.484066in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.484026in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.489147in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.489187in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.489074in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.488965in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.487414in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.487689in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.487545in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.488165in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.488016in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.488976in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.488633in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.487997in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.489310in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.487702in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.482459in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.476022in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.472065in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.464832in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.458251in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.446691in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.435921in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.428442in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.399605in}}%
\pgfpathlineto{\pgfqpoint{8.265269in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.372175in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.352385in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.311600in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.271287in}}%
\pgfpathlineto{\pgfqpoint{8.130293in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.191858in}}%
\pgfpathlineto{\pgfqpoint{8.077827in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.077114in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{0.999083in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{0.949842in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{0.926447in}}%
\pgfpathlineto{\pgfqpoint{8.191839in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.911596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993618,0.755402,0.441753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.297591in}{0.909725in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.893145in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.897773in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.901071in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.897641in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.897892in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.894578in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.898099in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.888436in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.875821in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.877099in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.891646in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.894165in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.895220in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.902232in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.902556in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.906423in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.905746in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.907072in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.899472in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.898963in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.898435in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.898702in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.914854in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.914604in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.915125in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.915650in}}%
\pgfpathlineto{\pgfqpoint{9.039172in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.922294in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.921277in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.921762in}}%
\pgfpathlineto{\pgfqpoint{8.916499in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.918534in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.918172in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.911409in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.910348in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.907956in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.894037in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.892840in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.914295in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.910932in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.914144in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.913878in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.917353in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.914406in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.910064in}}%
\pgfpathlineto{\pgfqpoint{8.314737in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.926991in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.954222in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{0.978808in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.012106in}}%
\pgfpathlineto{\pgfqpoint{8.120821in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.110764in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.211270in}}%
\pgfpathlineto{\pgfqpoint{8.163196in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.278286in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.324069in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.347604in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.376548in}}%
\pgfpathlineto{\pgfqpoint{8.298660in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.417664in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.430032in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.443016in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.450692in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.458864in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.463517in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.470628in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.476434in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.478390in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.477242in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.478054in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.478519in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.477596in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.477789in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.477168in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.477328in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.477046in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.478652in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.478772in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.478892in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.478851in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.484026in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.484066in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.483950in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.483835in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.482257in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.482536in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.482384in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.483004in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.482833in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.483775in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.483372in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.482649in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.483880in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.482100in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.476579in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.469809in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.465508in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.457812in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.450692in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.438432in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.426876in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.418488in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.388175in}}%
\pgfpathlineto{\pgfqpoint{8.282574in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.360041in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.338429in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.295223in}}%
\pgfpathlineto{\pgfqpoint{8.146614in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.244838in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.154247in}}%
\pgfpathlineto{\pgfqpoint{8.094251in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.081525in}}%
\pgfpathlineto{\pgfqpoint{8.098580in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{0.981950in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{0.953318in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.932610in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.927811in}}%
\pgfpathlineto{\pgfqpoint{8.274583in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.909725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993310,0.740023,0.428835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.337810in}{0.910064in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.914406in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.917353in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.913878in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.914144in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.910932in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.914295in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.892840in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.894037in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.907956in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.910348in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.911409in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.918172in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.918534in}}%
\pgfpathlineto{\pgfqpoint{8.916499in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.921762in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.921277in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.922294in}}%
\pgfpathlineto{\pgfqpoint{9.039172in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.915650in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.915125in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.914604in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.914854in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.928193in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.928007in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.928409in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.928823in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.934356in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.933355in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.933812in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.930963in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.930666in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.925535in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.924705in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.922917in}}%
\pgfpathlineto{\pgfqpoint{8.728928in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.910415in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.909295in}}%
\pgfpathlineto{\pgfqpoint{8.623299in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.920742in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.927850in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.925358in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.927949in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.931247in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.929423in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.926124in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.943832in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.964873in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.974933in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.003053in}}%
\pgfpathlineto{\pgfqpoint{8.142919in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.065084in}}%
\pgfpathlineto{\pgfqpoint{8.126416in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.175264in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.259079in}}%
\pgfpathlineto{\pgfqpoint{8.178622in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.309281in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.334846in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.365586in}}%
\pgfpathlineto{\pgfqpoint{8.312746in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.397959in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.408277in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.421488in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.435220in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.443468in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.452129in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.457144in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.464605in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.470702in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.472838in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.471775in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.472679in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.473207in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.472302in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.472518in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.471898in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.472065in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.471779in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.473415in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.473540in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.473663in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.473622in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.478851in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.478892in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.478772in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.478652in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.477046in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.477328in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.477168in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.477789in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.477596in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.478519in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.478054in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.477242in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.478390in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.476434in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.470628in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.463517in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.458864in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.450692in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.443016in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.430032in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.417664in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{8.298660in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.376548in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.347604in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.324069in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.278286in}}%
\pgfpathlineto{\pgfqpoint{8.163196in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.211270in}}%
\pgfpathlineto{\pgfqpoint{8.110764in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.120821in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.012106in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{0.978808in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.954222in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.926991in}}%
\pgfpathlineto{\pgfqpoint{8.314737in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.910064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992849,0.716955,0.409458}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.659562in}{0.909295in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.910415in}}%
\pgfpathlineto{\pgfqpoint{8.728928in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.922917in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.924705in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.925535in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.930666in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.930963in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.933812in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.933355in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.934356in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.928823in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.928409in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.928007in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.928193in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.940121in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.939944in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.940340in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.940756in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.946132in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.945146in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.945576in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.942798in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.942490in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.937499in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.936677in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.934949in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.924881in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.924061in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.932920in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.939900in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.937603in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.940353in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.940643in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.944414in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.943461in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.941246in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.960120in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.982415in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.994813in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.026167in}}%
\pgfpathlineto{\pgfqpoint{8.168410in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.142229in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.226016in}}%
\pgfpathlineto{\pgfqpoint{8.192360in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.294038in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.321752in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.354377in}}%
\pgfpathlineto{\pgfqpoint{8.326071in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.387367in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.398708in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.412795in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.427299in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.436137in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.445302in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.450689in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.458508in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.464904in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.467224in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.466248in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.467245in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.467838in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.466951in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.467190in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.466570in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.466746in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.466456in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.468121in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.468252in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.468379in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.468337in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.473622in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.473663in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.473540in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.473415in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.471779in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.472065in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.471898in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.472518in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.472302in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.473207in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.472679in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.471775in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.472838in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.470702in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.464605in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.457144in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.452129in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.443468in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.435220in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.421488in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.408277in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.397959in}}%
\pgfpathlineto{\pgfqpoint{8.312746in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.365586in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.334846in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.309281in}}%
\pgfpathlineto{\pgfqpoint{8.178622in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.259079in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.175264in}}%
\pgfpathlineto{\pgfqpoint{8.126416in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.065084in}}%
\pgfpathlineto{\pgfqpoint{8.142919in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.003053in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.974933in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.964873in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.943832in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.926124in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.929423in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.931247in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.927949in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.925358in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.927850in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.920742in}}%
\pgfpathlineto{\pgfqpoint{8.623299in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.909295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992388,0.693887,0.390081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.176934in}{1.026167in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.994813in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.982415in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.960120in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.941246in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.943461in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.944414in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.940643in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.940353in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.937603in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.939900in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.932920in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.924061in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.924881in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.934949in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.936677in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.937499in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.942490in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.942798in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.945576in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.945146in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.946132in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.940756in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.940340in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.939944in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.940121in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.951770in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.951601in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.951992in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.952409in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.957635in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.956664in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.957067in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.954359in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.954039in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.949181in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.948366in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.946697in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.936942in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.936171in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.944807in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.951664in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.949553in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.952436in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.953021in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.957241in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.957113in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.955920in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.975891in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.999359in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.013928in}}%
\pgfpathlineto{\pgfqpoint{8.192502in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.079633in}}%
\pgfpathlineto{\pgfqpoint{8.159405in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.190593in}}%
\pgfpathlineto{\pgfqpoint{8.205375in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.278313in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.308303in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.342909in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.376608in}}%
\pgfpathlineto{\pgfqpoint{8.340381in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.388952in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.403946in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.419249in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.428697in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.438379in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.444148in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.452335in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.459037in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.461545in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.460658in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.461751in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.462410in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.461542in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.461805in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.461185in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.461369in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.461075in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.462770in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.462907in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.463037in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.462995in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.468337in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.468379in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.468252in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.468121in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.466456in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.466746in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.466570in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.467190in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.466951in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.467838in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.467245in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.466248in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.467224in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.464904in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.458508in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.450689in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.445302in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.436137in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.427299in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.412795in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.398708in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.387367in}}%
\pgfpathlineto{\pgfqpoint{8.326071in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.354377in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.321752in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.294038in}}%
\pgfpathlineto{\pgfqpoint{8.192360in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.226016in}}%
\pgfpathlineto{\pgfqpoint{8.142229in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.168410in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.026167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.217153in}{1.013928in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.999359in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.975891in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.955920in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.957113in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.957241in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.953021in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.952436in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.949553in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.951664in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.944807in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.936171in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.936942in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.946697in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.948366in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.949181in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.954039in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.954359in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.957067in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.956664in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.957635in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.952409in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.951992in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.951601in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.951770in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.963151in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.962989in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.963375in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.963794in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.968877in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.967920in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.968298in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.965655in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.965325in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.960594in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.959787in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.958173in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.948716in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.947992in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.956415in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.963156in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.961223in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.964232in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.965097in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.969744in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.970400in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.970172in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.991176in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.015742in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.032334in}}%
\pgfpathlineto{\pgfqpoint{8.214954in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.143052in}}%
\pgfpathlineto{\pgfqpoint{8.175463in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.152445in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.261201in}}%
\pgfpathlineto{\pgfqpoint{8.218099in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.294479in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.331169in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.366434in}}%
\pgfpathlineto{\pgfqpoint{8.373050in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.379000in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.394936in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.411067in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.421143in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.431359in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.437520in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.446084in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.453099in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.455801in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.455005in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.456196in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.456921in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.456074in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.456361in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.455740in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.455934in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.455635in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.457361in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.457504in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.457638in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.457595in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.462995in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.463037in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.462907in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.462770in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.461075in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.461369in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.461185in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.461805in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.461542in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.462410in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.461751in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.460658in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.461545in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.459037in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.452335in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.444148in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.438379in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.428697in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.419249in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.403946in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.388952in}}%
\pgfpathlineto{\pgfqpoint{8.340381in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.376608in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.342909in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.308303in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.278313in}}%
\pgfpathlineto{\pgfqpoint{8.205375in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.190593in}}%
\pgfpathlineto{\pgfqpoint{8.159405in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.079633in}}%
\pgfpathlineto{\pgfqpoint{8.192502in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.013928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987313,0.647366,0.364245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.217153in}{1.032334in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.015742in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.991176in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.970172in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.970400in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.969744in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.965097in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.964232in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.961223in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.963156in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.956415in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.947992in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.948716in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.958173in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.959787in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.960594in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.965325in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.965655in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.968298in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.967920in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.968877in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.963794in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.963375in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.962989in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.963151in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.974277in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.974123in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.974504in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.974924in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.979870in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.978926in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.979281in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.976701in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.976360in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.971751in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.970950in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.969390in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.960218in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.959538in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.967758in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.974387in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.972624in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.975754in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.981941in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.983340in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.984026in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.006004in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.031602in}}%
\pgfpathlineto{\pgfqpoint{8.251501in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.073656in}}%
\pgfpathlineto{\pgfqpoint{8.190570in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.225398in}}%
\pgfpathlineto{\pgfqpoint{8.236855in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.280259in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.319145in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.356047in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.369511in}}%
\pgfpathlineto{\pgfqpoint{8.398200in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.385760in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.402748in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.413472in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.424238in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.430803in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.439754in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.447090in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.449989in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.449286in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.450577in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.451372in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.450544in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.450236in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.450438in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.450135in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.451893in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.452042in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.452179in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.452136in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.457595in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.457638in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.457504in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.457361in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.455635in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.455934in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.455740in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.456361in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.456074in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.456921in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.456196in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.455005in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.455801in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.453099in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.446084in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.437520in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.431359in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.421143in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.411067in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.394936in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.379000in}}%
\pgfpathlineto{\pgfqpoint{8.373050in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.366434in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.331169in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.294479in}}%
\pgfpathlineto{\pgfqpoint{8.218099in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.261201in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.152445in}}%
\pgfpathlineto{\pgfqpoint{8.175463in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.143052in}}%
\pgfpathlineto{\pgfqpoint{8.214954in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.032334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984544,0.627374,0.355017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.257372in}{1.031602in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.006004in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.984026in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.983340in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.981941in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.975754in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.972624in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.974387in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.967758in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.959538in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.960218in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.969390in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.970950in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.971751in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.976360in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.976701in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.979281in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.978926in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.979870in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.974924in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.974504in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.974123in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.974277in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.985159in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.985012in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.985388in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.985810in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.990625in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.989693in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.990025in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.987506in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.987155in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.982663in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.981868in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.980359in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.971459in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.970821in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.978847in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.985370in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.983769in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.987015in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.988402in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.993844in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.995951in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.997505in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.020401in}}%
\pgfpathlineto{\pgfqpoint{8.276623in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.061420in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.114240in}}%
\pgfpathlineto{\pgfqpoint{8.204809in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.186809in}}%
\pgfpathlineto{\pgfqpoint{8.254287in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.265620in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.306823in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.345437in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.376479in}}%
\pgfpathlineto{\pgfqpoint{8.420349in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.394287in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.405681in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.417013in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.423993in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.433341in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.441007in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.444109in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.443501in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.444894in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.445759in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.444952in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.445290in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.444669in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.444880in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.444573in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.446363in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.446518in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.446659in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.446616in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.452136in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.452179in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.452042in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.451893in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.450135in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.450438in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.450236in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.450544in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.451372in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.450577in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.449286in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.449989in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.447090in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.439754in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.430803in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.424238in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.413472in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.402748in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.385760in}}%
\pgfpathlineto{\pgfqpoint{8.398200in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.369511in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.356047in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.319145in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.280259in}}%
\pgfpathlineto{\pgfqpoint{8.236855in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.225398in}}%
\pgfpathlineto{\pgfqpoint{8.190570in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.073656in}}%
\pgfpathlineto{\pgfqpoint{8.251501in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.031602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.597386,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.297591in}{1.020401in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.997505in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.995951in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.993844in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.988402in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.987015in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.983769in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.985370in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.978847in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.970821in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.971459in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.980359in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.981868in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.982663in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.987155in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.987506in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.990025in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.989693in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.990625in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.985810in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.985388in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.985012in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.985159in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.995808in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.995667in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.996039in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.996462in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.001151in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.000232in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.000542in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.998080in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.997721in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.993339in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.992551in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.991090in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.982451in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.981854in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.989694in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.996115in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.994669in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.998025in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.999657in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.005469in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.008250in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.010626in}}%
\pgfpathlineto{\pgfqpoint{8.297934in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.034572in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.092222in}}%
\pgfpathlineto{\pgfqpoint{8.218929in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.232425in}}%
\pgfpathlineto{\pgfqpoint{8.268305in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.294186in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.334596in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.350242in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.367650in}}%
\pgfpathlineto{\pgfqpoint{8.440613in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.385679in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.397766in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.409681in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.417088in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.426845in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.434849in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.438158in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.437648in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.439146in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.440083in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.439297in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.439660in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.439039in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.439260in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.438948in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.440771in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.440933in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.441077in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.441034in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.446616in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.446659in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.446518in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.446363in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.444573in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.444880in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.444669in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.445290in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.444952in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.445759in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.444894in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.443501in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.444109in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.441007in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.433341in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.423993in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.417013in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.405681in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.394287in}}%
\pgfpathlineto{\pgfqpoint{8.420349in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.376479in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.345437in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.306823in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.265620in}}%
\pgfpathlineto{\pgfqpoint{8.254287in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.186809in}}%
\pgfpathlineto{\pgfqpoint{8.204809in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.114240in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.061420in}}%
\pgfpathlineto{\pgfqpoint{8.276623in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.020401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976240,0.567397,0.327336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.337810in}{1.010626in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.008250in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.005469in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.999657in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.998025in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.994669in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.996115in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.989694in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.981854in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.982451in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.991090in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.992551in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.993339in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.997721in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.998080in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.000542in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.000232in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.001151in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.996462in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.996039in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.995667in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.995808in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.006233in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.006098in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.006891in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.011459in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.010552in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.010841in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.008434in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.008066in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.003791in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.003009in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.001594in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.993204in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.992646in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.000309in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.006633in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.005335in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.008797in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.010662in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.016827in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.020251in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.023410in}}%
\pgfpathlineto{\pgfqpoint{8.320128in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.059882in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.121223in}}%
\pgfpathlineto{\pgfqpoint{8.238881in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.192348in}}%
\pgfpathlineto{\pgfqpoint{8.281082in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.281219in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.323513in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.340320in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.358661in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.376947in}}%
\pgfpathlineto{\pgfqpoint{8.459819in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.389723in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.402239in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.410086in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.420263in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.428613in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.432135in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.431725in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.433330in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.434340in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.433576in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.433966in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.433345in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.433575in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.433259in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.435116in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.435284in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.435432in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.435388in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.441034in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.441077in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.440933in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.440771in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.438948in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.439260in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.439039in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.439660in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.439297in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.440083in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.439146in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.437648in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.438158in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.434849in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.426845in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.417088in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.409681in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.397766in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.385679in}}%
\pgfpathlineto{\pgfqpoint{8.440613in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.367650in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.350242in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.334596in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.294186in}}%
\pgfpathlineto{\pgfqpoint{8.268305in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.232425in}}%
\pgfpathlineto{\pgfqpoint{8.218929in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.092222in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.034572in}}%
\pgfpathlineto{\pgfqpoint{8.297934in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.010626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973472,0.547405,0.318108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.337810in}{1.023410in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.020251in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.016827in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.010662in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.008797in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.005335in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.006633in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.000309in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.992646in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.993204in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.001594in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.003009in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.003791in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.008066in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.008434in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.010841in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.010552in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.011459in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.006891in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.006098in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.006233in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.016443in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.016314in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.016678in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.017104in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.021558in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.020661in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.020931in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.018577in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.018200in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.014027in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.013251in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.011881in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.003730in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.003209in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.010701in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.016932in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.015776in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.019340in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.021428in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.027932in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.031968in}}%
\pgfpathlineto{\pgfqpoint{8.355309in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.036972in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.083963in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.148622in}}%
\pgfpathlineto{\pgfqpoint{8.257341in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.148747in}}%
\pgfpathlineto{\pgfqpoint{8.293231in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.267905in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.312176in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.330195in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.349506in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.368624in}}%
\pgfpathlineto{\pgfqpoint{8.486273in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.381546in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.394684in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.402984in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.413592in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.422298in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.426037in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.425730in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.427444in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.428531in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.427789in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.428206in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.427585in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.427824in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.427504in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.429395in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.429569in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.429722in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.435388in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.435432in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.435284in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.435116in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.433259in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.433575in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.433345in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.433966in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.433576in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.434340in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.433330in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.431725in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.432135in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.428613in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.420263in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.410086in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.402239in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.389723in}}%
\pgfpathlineto{\pgfqpoint{8.459819in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.376947in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.358661in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.340320in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.323513in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.281219in}}%
\pgfpathlineto{\pgfqpoint{8.281082in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.192348in}}%
\pgfpathlineto{\pgfqpoint{8.238881in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.121223in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.059882in}}%
\pgfpathlineto{\pgfqpoint{8.320128in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.023410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.378029in}{1.031968in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.027932in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.021428in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.019340in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.015776in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.016932in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.010701in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.003209in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.003730in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.011881in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.013251in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.014027in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.018200in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.018577in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.020931in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.020661in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.021558in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.017104in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.016678in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.016314in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.016443in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.026448in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.026324in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.026684in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.027112in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.031454in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.030568in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.030819in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.028516in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.028131in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.024056in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.023285in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.021959in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.014037in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.013552in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.020880in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.027021in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.026002in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.029663in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.031965in}}%
\pgfpathlineto{\pgfqpoint{8.445752in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.040344in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.047808in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.056897in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.106929in}}%
\pgfpathlineto{\pgfqpoint{8.271782in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.237250in}}%
\pgfpathlineto{\pgfqpoint{8.304864in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.300575in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.319859in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.340178in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.360158in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.373478in}}%
\pgfpathlineto{\pgfqpoint{8.510813in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.387012in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.395778in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.406830in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.415901in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.419864in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.419662in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.421489in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.422652in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.421933in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.422378in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.421757in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.422006in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.421681in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.423607in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.423789in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.423945in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.423900in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.429722in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.429569in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.429395in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.427504in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.427824in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.427585in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.428206in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.427789in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.428531in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.427444in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.425730in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.426037in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.422298in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.413592in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.402984in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.394684in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.381546in}}%
\pgfpathlineto{\pgfqpoint{8.486273in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.368624in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.349506in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.330195in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.312176in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.267905in}}%
\pgfpathlineto{\pgfqpoint{8.293231in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.148747in}}%
\pgfpathlineto{\pgfqpoint{8.257341in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.148622in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.083963in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.036972in}}%
\pgfpathlineto{\pgfqpoint{8.355309in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.031968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.458467in}{1.031965in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.029663in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.026002in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.027021in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.020880in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.013552in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.014037in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.021959in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.023285in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.024056in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.028131in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.028516in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.030819in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.030568in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.031454in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.027112in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.026684in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.026324in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.026448in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.036050in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.035943in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.036264in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.036648in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.040466in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.039679in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.039892in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.037860in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.037510in}}%
\pgfpathlineto{\pgfqpoint{8.823722in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.033887in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.033121in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.031836in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.024134in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.030855in}}%
\pgfpathlineto{\pgfqpoint{8.598031in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.036924in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.036131in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.040508in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.044081in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.054480in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.064165in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.076053in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.128878in}}%
\pgfpathlineto{\pgfqpoint{8.285420in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.193572in}}%
\pgfpathlineto{\pgfqpoint{8.316004in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.288695in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.309303in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.330672in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.351546in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.365532in}}%
\pgfpathlineto{\pgfqpoint{8.533742in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.388467in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.399975in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.409421in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.413614in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.413519in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.415461in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.416704in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.416007in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.416481in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.415859in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.416119in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.415789in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.417751in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.417940in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.418101in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.418055in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.423900in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.423945in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.423789in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.423607in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.421681in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.422006in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.421757in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.422378in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.421933in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.422652in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.421489in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.419662in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.419864in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.415901in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.406830in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.395778in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.387012in}}%
\pgfpathlineto{\pgfqpoint{8.510813in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.373478in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.360158in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.340178in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.319859in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.300575in}}%
\pgfpathlineto{\pgfqpoint{8.304864in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.237250in}}%
\pgfpathlineto{\pgfqpoint{8.271782in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.106929in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.056897in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.047808in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.040344in}}%
\pgfpathlineto{\pgfqpoint{8.445752in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.031965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619343in}{1.030855in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.024134in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.031836in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.033121in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.033887in}}%
\pgfpathlineto{\pgfqpoint{8.823722in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.037510in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.037860in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.039892in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.039679in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.040466in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.036648in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.036264in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.035943in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.036050in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.044723in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.044620in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.044936in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.045317in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.049052in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.048277in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.048479in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.046490in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.046144in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.042637in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.041976in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.040881in}}%
\pgfpathlineto{\pgfqpoint{8.700700in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.034030in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.033612in}}%
\pgfpathlineto{\pgfqpoint{8.656512in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.040412in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.046668in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.046529in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.051694in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.056383in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.068226in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.094496in}}%
\pgfpathlineto{\pgfqpoint{8.298399in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.326663in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.276525in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.298518in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.320981in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.342782in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.357457in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.371612in}}%
\pgfpathlineto{\pgfqpoint{8.564091in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.381046in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.393024in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.402856in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.407283in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.407298in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.410683in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.410010in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.410512in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.409891in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.410161in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.409826in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.411826in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.412021in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.412186in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.412140in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.418055in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.418101in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.417940in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.417751in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.415789in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.416119in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.415859in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.416481in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.416007in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.416704in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.415461in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.413519in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.413614in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.409421in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.399975in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.388467in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{8.533742in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.365532in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.351546in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.330672in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.309303in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.288695in}}%
\pgfpathlineto{\pgfqpoint{8.316004in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.193572in}}%
\pgfpathlineto{\pgfqpoint{8.285420in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.128878in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.076053in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.064165in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.054480in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.044081in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.040508in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.036131in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.036924in}}%
\pgfpathlineto{\pgfqpoint{8.598031in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.030855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.659562in}{1.033612in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.034030in}}%
\pgfpathlineto{\pgfqpoint{8.700700in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.040881in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.041976in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.042637in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.046144in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.046490in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.048479in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.048277in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.049052in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.045317in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.044936in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.044620in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.044723in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.053247in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.053459in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.053837in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.057492in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.056728in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.056921in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.054972in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.054630in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.051206in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.050580in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.049565in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.042988in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.042785in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.049678in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.056225in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.056714in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.062634in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.068387in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.081600in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.095346in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.112279in}}%
\pgfpathlineto{\pgfqpoint{8.311558in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.336881in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.264048in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.287493in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.311096in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.333860in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.349248in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.363982in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.373668in}}%
\pgfpathlineto{\pgfqpoint{8.591733in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.385974in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.396202in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.400870in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.400999in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.403180in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.404587in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.403939in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.404472in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.403850in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.404131in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.403791in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.405828in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.406031in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.406200in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.406154in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.412140in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.412186in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.412021in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.411826in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.409826in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.410161in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.409891in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.410512in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.410010in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.410683in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.407298in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.407283in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.402856in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.393024in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.381046in}}%
\pgfpathlineto{\pgfqpoint{8.564091in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.371612in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.357457in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.342782in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.320981in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.298518in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.276525in}}%
\pgfpathlineto{\pgfqpoint{8.326663in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.298399in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.094496in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.068226in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.056383in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.051694in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.046529in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.046668in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.040412in}}%
\pgfpathlineto{\pgfqpoint{8.656512in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.033612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952095,0.420223,0.264591}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.337810in}{1.112279in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.095346in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.081600in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.068387in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.062634in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.056714in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.056225in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.049678in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.042785in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.042988in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.049565in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.050580in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.051206in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.054630in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.054972in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.056921in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.056728in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.057492in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.053837in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.053459in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.053247in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.061628in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.061532in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.062213in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.065791in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.065037in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.065221in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.063312in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.062973in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.059631in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.059037in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.058100in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.051774in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.051757in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.058774in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.065601in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.066693in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.073338in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.080109in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.094624in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.110231in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.129446in}}%
\pgfpathlineto{\pgfqpoint{8.324051in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.215995in}}%
\pgfpathlineto{\pgfqpoint{8.356315in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.276218in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.301011in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.324775in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.340901in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.356234in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.366332in}}%
\pgfpathlineto{\pgfqpoint{8.614864in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.378822in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.389457in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.394374in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.394619in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.396924in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.398417in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.397793in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.398356in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.397735in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.398026in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.397681in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.399757in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.399968in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.400142in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.400095in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.406154in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.406200in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.406031in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.405828in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.403791in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.404131in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.403850in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.404472in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.403939in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.404587in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.403180in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.400999in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.400870in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.396202in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.385974in}}%
\pgfpathlineto{\pgfqpoint{8.591733in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.373668in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.363982in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.349248in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.333860in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.311096in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.287493in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.264048in}}%
\pgfpathlineto{\pgfqpoint{8.336881in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.311558in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.112279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937793,0.398539,0.270127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.337810in}{1.129446in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.110231in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.094624in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.080109in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.073338in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.066693in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.065601in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.058774in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.051757in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.051774in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.058100in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.059037in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.059631in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.062973in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.063312in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.065221in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.065037in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.065791in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.062213in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.061532in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.061628in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.069869in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.069776in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.070079in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.070450in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.073954in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.073210in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.073384in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.071514in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.071179in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.067914in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.067353in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.066490in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.060408in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.060569in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.067706in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.074803in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.076476in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.083816in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.091559in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.107315in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.124683in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.146039in}}%
\pgfpathlineto{\pgfqpoint{8.335942in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.158597in}}%
\pgfpathlineto{\pgfqpoint{8.375229in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.264680in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.290716in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.315520in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.332412in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.348363in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.358887in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.371740in}}%
\pgfpathlineto{\pgfqpoint{8.640697in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.382620in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.387792in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.388156in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.390588in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.392168in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.391570in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.392165in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.391543in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.391846in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.391495in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.393611in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.393829in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.394008in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.393961in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.400095in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.400142in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.399968in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.399757in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.397681in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.398026in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.397735in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.398356in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.397793in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.398417in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.396924in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.394619in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.394374in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.389457in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.378822in}}%
\pgfpathlineto{\pgfqpoint{8.614864in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.366332in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.356234in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.340901in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.324775in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.301011in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.276218in}}%
\pgfpathlineto{\pgfqpoint{8.356315in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.215995in}}%
\pgfpathlineto{\pgfqpoint{8.324051in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.129446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928258,0.384083,0.273818}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.337810in}{1.146039in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.124683in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.107315in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.091559in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.083816in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.076476in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.074803in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.067706in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.060569in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.060408in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.066490in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.067353in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.067914in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.071179in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.071514in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.073384in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.073210in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.073954in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.070450in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.070079in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.069776in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.069869in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.077976in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.077886in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.078184in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.078552in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.081984in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.081250in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.081416in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.079583in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.079251in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.076062in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.075531in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.074741in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.068894in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.069228in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.076481in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.083838in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.086070in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.094077in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.102751in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.119689in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.138725in}}%
\pgfpathlineto{\pgfqpoint{8.360184in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.204688in}}%
\pgfpathlineto{\pgfqpoint{8.392667in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.280203in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.306090in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.323774in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.340365in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.351328in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.364601in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.375719in}}%
\pgfpathlineto{\pgfqpoint{8.672252in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.381121in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.381607in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.384170in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.385840in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.385268in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.385895in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.385273in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.385587in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.385231in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.387388in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.387614in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.387797in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.387750in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.393961in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.394008in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.393829in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.393611in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.391495in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.391846in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.391543in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.392165in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.391570in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.392168in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.390588in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.388156in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.387792in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.382620in}}%
\pgfpathlineto{\pgfqpoint{8.640697in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.371740in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.358887in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.348363in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.332412in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.315520in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.290716in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.264680in}}%
\pgfpathlineto{\pgfqpoint{8.375229in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.158597in}}%
\pgfpathlineto{\pgfqpoint{8.335942in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.146039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913956,0.362399,0.279354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.378029in}{1.138725in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.119689in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.102751in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.094077in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.086070in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.083838in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.076481in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.069228in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.068894in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.074741in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.075531in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.076062in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.079251in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.079583in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.081416in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.081250in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.081984in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.078552in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.078184in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.077886in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.077976in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.085952in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.085865in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.086159in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.086524in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.089886in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.089162in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.089319in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.087522in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.087194in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.084078in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.083577in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.082856in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.077238in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.077739in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.085102in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.092711in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.104130in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.113697in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.131762in}}%
\pgfpathlineto{\pgfqpoint{8.384920in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.408933in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.269462in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.296476in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.314984in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.332236in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.343652in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.357357in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.368824in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.374381in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.374959in}}%
\pgfpathlineto{\pgfqpoint{8.775659in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.377668in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.379430in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.378885in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.379545in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.378923in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.379249in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.378887in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.381086in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.381320in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.381508in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.381460in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.387750in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.387797in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.387614in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.387388in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.385231in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.385587in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.385273in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.385895in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.385268in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.385840in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.384170in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.381607in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.381121in}}%
\pgfpathlineto{\pgfqpoint{8.672252in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.375719in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.364601in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.351328in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.340365in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.323774in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.306090in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.280203in}}%
\pgfpathlineto{\pgfqpoint{8.392667in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.204688in}}%
\pgfpathlineto{\pgfqpoint{8.360184in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.138725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904421,0.347943,0.283045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.418248in}{1.131762in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.113697in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.104130in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.092711in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.085102in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.077739in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.077238in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.082856in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.083577in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.084078in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.087194in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.087522in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.089319in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.089162in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.089886in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.086524in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.086159in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.085865in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.085952in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.093802in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.093718in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.094008in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.094370in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.097665in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.096950in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.097099in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.095336in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.095011in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.091967in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.091494in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.090841in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.085443in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.086105in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.093577in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.101429in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.104718in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.113984in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.124406in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.143548in}}%
\pgfpathlineto{\pgfqpoint{8.408504in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.212083in}}%
\pgfpathlineto{\pgfqpoint{8.424487in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.286673in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.306035in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.323971in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.335856in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.350006in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.361831in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.367576in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.368200in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.370983in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.372829in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.372262in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.372956in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.372293in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.372635in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.372246in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.374587in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.374840in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.375041in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.374991in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.381460in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.381508in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.381320in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.381086in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.378887in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.379249in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.378923in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.379545in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.378885in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.379430in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.377668in}}%
\pgfpathlineto{\pgfqpoint{8.775659in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.374959in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.374381in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.368824in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.357357in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.343652in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.332236in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.314984in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.296476in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.269462in}}%
\pgfpathlineto{\pgfqpoint{8.408933in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.384920in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.131762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890119,0.326259,0.288581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.418248in}{1.143548in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.124406in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.113984in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.104718in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.101429in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.093577in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.086105in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.085443in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.090841in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.091494in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.091967in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.095011in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.095336in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.097099in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.096950in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.097665in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.094370in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.094008in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.093718in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.093802in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.101530in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.101449in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.101735in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.102094in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.105324in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.104618in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.104759in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.103029in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.102708in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.099732in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.099287in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.098700in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.093515in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.094333in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.101909in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.109995in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.113786in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.123646in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.134889in}}%
\pgfpathlineto{\pgfqpoint{8.430723in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.439538in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.276672in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.296921in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.315567in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.327935in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.342545in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.354738in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.360678in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.361348in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.364201in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.366087in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.365498in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.366195in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.365507in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.365849in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.365446in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.367835in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.368096in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.368303in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.368251in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.374991in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.375041in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.374840in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.374587in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.372246in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.372635in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.372293in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.372956in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.372262in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.372829in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.370983in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.368200in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.367576in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.361831in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.350006in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.335856in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.323971in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.306035in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.286673in}}%
\pgfpathlineto{\pgfqpoint{8.424487in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.212083in}}%
\pgfpathlineto{\pgfqpoint{8.408504in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.143548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875817,0.304575,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.458467in}{1.134889in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.123646in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.113786in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.109995in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.101909in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.094333in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.093515in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.098700in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.099287in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.099732in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.102708in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.103029in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.104759in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.104618in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.105324in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.102094in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.101735in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.101449in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.101530in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.109139in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.109061in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.109344in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.109700in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.112866in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.112169in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.112302in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.110605in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.110286in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.107377in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.106960in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.106436in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.101458in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.102427in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.110104in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.118417in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.122691in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.145155in}}%
\pgfpathlineto{\pgfqpoint{8.451612in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.453725in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.266466in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.287637in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.307017in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.319885in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.334970in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.347543in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.353682in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.354399in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.357324in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.359252in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.358642in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.359341in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.358626in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.358970in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.358552in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.360990in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.361259in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.361472in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.361419in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.368251in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.368303in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.368096in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.367835in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.365446in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.365849in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.365507in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.366195in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.365498in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.366087in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.364201in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.361348in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.360678in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.354738in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.342545in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.327935in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.315567in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.296921in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.276672in}}%
\pgfpathlineto{\pgfqpoint{8.439538in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.430723in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.134889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866282,0.290119,0.297809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.458467in}{1.145155in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.122691in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.118417in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.110104in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.102427in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.101458in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.106436in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.106960in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.107377in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.110286in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.110605in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.112302in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.112169in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.112866in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.109700in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.109344in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.109061in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.109139in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.116634in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.116558in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.116837in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.117191in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.120295in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.119606in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.119732in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.118067in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.117751in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.114907in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.114516in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.114054in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.109276in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.110391in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.118165in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.131439in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.142423in}}%
\pgfpathlineto{\pgfqpoint{8.478954in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.470929in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.278176in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.298318in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.311703in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.327277in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.340242in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.346585in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.347352in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.350352in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.352322in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.351689in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.352391in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.351650in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.351993in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.351561in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.354050in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.354327in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.354545in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.354491in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.361419in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.361472in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.361259in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.360990in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.358552in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.358970in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.358626in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.359341in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.358642in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.359252in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.357324in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.354399in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.353682in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.347543in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.334970in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.319885in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.307017in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.287637in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.266466in}}%
\pgfpathlineto{\pgfqpoint{8.453725in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.451612in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.145155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851980,0.268435,0.303345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498686in}{1.142423in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.131439in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.118165in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.110391in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.109276in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.114054in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.114516in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.114907in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.117751in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.118067in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.119732in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.119606in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.120295in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.117191in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.116837in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.116558in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.116634in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.124016in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.123943in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.124219in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.124570in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.127614in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.126934in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.127052in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.125418in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.125105in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.122323in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.121958in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.121556in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.116972in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.118229in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.126098in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.134842in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.140036in}}%
\pgfpathlineto{\pgfqpoint{8.508837in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.192258in}}%
\pgfpathlineto{\pgfqpoint{8.488879in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.268532in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.289464in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.303384in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.319464in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.332831in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.339386in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.340204in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.343280in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.345294in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.344637in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.345342in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.344573in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.344917in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.344469in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.347010in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.347296in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.347520in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.347466in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.354491in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.354545in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.354327in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.354050in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.351561in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.351993in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.351650in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.352391in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.351689in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.352322in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.350352in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.347352in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.346585in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.340242in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.327277in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.311703in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.298318in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.278176in}}%
\pgfpathlineto{\pgfqpoint{8.470929in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.478954in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.142423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842445,0.253979,0.307036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.538905in}{1.140036in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.134842in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.126098in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.118229in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.116972in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.121556in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.121958in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.122323in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.125105in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.125418in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.127052in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.126934in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.127614in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.124570in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.124219in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.123943in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.124016in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.131291in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.131220in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.131493in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.131842in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.134828in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.134156in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.134266in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.132662in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.132352in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.129631in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.129291in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.128946in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.124551in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.125946in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.133906in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.142856in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.148486in}}%
\pgfpathlineto{\pgfqpoint{8.538301in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.506507in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.280448in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.311525in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.325309in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.332081in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.332951in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.336105in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.338164in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.337484in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.338191in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.337394in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.337738in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.337275in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.339870in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.340164in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.340394in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.340339in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.347466in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.347520in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.347296in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.347010in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.344469in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.344917in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.344573in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.345342in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.344637in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.345294in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.343280in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.340204in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.339386in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.332831in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.319464in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.303384in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.289464in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.268532in}}%
\pgfpathlineto{\pgfqpoint{8.488879in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.192258in}}%
\pgfpathlineto{\pgfqpoint{8.508837in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.140036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822607,0.229066,0.306805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.538905in}{1.148486in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.142856in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.133906in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.125946in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.124551in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.128946in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.129291in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.129631in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.132352in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.132662in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.134266in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.134156in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.134828in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.131842in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.131493in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.131220in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.131291in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.138461in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.138392in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.138661in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.139008in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.141937in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.141273in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.141377in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.139802in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.139495in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.136833in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.136516in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.136229in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.132016in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.133544in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.141592in}}%
\pgfpathlineto{\pgfqpoint{8.588577in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.160237in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.211467in}}%
\pgfpathlineto{\pgfqpoint{8.524103in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.286315in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.303457in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.317670in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.324667in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.325590in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.328826in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.330931in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.330226in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.330936in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.330110in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.330455in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.329975in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.332625in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.332929in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.333165in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.333109in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.340339in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.340394in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.340164in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.339870in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.337275in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.337738in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.337394in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.338191in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.337484in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.338164in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.336105in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.332951in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.332081in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.325309in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.311525in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.280448in}}%
\pgfpathlineto{\pgfqpoint{8.506507in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.538301in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.148486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797232,0.200923,0.300807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619343in}{1.141592in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.133544in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.132016in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.136229in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.136516in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.136833in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.139495in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.139802in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.141377in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.141273in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.141937in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.139008in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.138661in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.138392in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.138461in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.145528in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.145462in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.145728in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.146072in}}%
\pgfpathlineto{\pgfqpoint{9.025746in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.149346in}}%
\pgfpathlineto{\pgfqpoint{9.005270in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.148290in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.148387in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.146840in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.146536in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.143931in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.143638in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.143405in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.139370in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.141027in}}%
\pgfpathlineto{\pgfqpoint{8.621931in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.150850in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.201693in}}%
\pgfpathlineto{\pgfqpoint{8.541449in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.277555in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.295256in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.309912in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.317140in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.318119in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.321437in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.323591in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.322861in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.323574in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.322718in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.323062in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.322566in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.325273in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.325586in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.325829in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.325772in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.333109in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.333165in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.332929in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.332625in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.329975in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.330455in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.330110in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.330936in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.330226in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.330931in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.328826in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.325590in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.324667in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.317670in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.303457in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.286315in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{8.524103in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.211467in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.160237in}}%
\pgfpathlineto{\pgfqpoint{8.588577in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.141592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780315,0.182161,0.296809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.659562in}{1.141027in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.139370in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.143405in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.143638in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.143931in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.146536in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.146840in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.148387in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.148290in}}%
\pgfpathlineto{\pgfqpoint{9.005270in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.149346in}}%
\pgfpathlineto{\pgfqpoint{9.025746in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.146072in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.145728in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.145462in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.145528in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.157962in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.157807in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.158439in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.159257in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.165994in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.164484in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.164771in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.161243in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.160719in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.154545in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.154095in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.153969in}}%
\pgfpathlineto{\pgfqpoint{8.721754in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.146617in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.148399in}}%
\pgfpathlineto{\pgfqpoint{8.658322in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.182939in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.239950in}}%
\pgfpathlineto{\pgfqpoint{8.565137in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.268638in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.286917in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.302031in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.309498in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.310533in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.313938in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.316141in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.315384in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.316100in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.315213in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.315558in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.315044in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.317810in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.318133in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.318382in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.318324in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.325772in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.325829in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.325586in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.325273in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.322566in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.323062in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.322718in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.323574in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.322861in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.323591in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.321437in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.318119in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.317140in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.309912in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.295256in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.277555in}}%
\pgfpathlineto{\pgfqpoint{8.541449in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.201693in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.150850in}}%
\pgfpathlineto{\pgfqpoint{8.621931in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.141027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754940,0.154018,0.290811}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.659562in}{1.148399in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.146617in}}%
\pgfpathlineto{\pgfqpoint{8.721754in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.153969in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.154095in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.154545in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.160719in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.161243in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.164771in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.164484in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.165994in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.159257in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.158439in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.157807in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.157962in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.174395in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.174248in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.174855in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.175643in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.182101in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.180678in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.181013in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.177791in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.177578in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.172218in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.172682in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.174041in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.165093in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.174295in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.213079in}}%
\pgfpathlineto{\pgfqpoint{8.586375in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.278435in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.294023in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.301736in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.302830in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.306323in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.308577in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.307793in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.308512in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.307594in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.307939in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.307407in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.310234in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.310566in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.310822in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.310763in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.318324in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.318382in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.318133in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.317810in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.315044in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.315558in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.315213in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.316100in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.315384in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.316141in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.313938in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.310533in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.309498in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.302031in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.286917in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.268638in}}%
\pgfpathlineto{\pgfqpoint{8.565137in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.239950in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.182939in}}%
\pgfpathlineto{\pgfqpoint{8.658322in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.148399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738024,0.135256,0.286813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619343in}{1.213079in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.174295in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.165093in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.174041in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.172682in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.172218in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.177578in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.177791in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.181013in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.180678in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.182101in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.175643in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.174855in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.174248in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.174395in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.190301in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.190162in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.190745in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.191505in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.197702in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.196360in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.196740in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.193804in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.193882in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.189284in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.190597in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.193333in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.187211in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.199569in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.241492in}}%
\pgfpathlineto{\pgfqpoint{8.605321in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.269806in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.285883in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.293850in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.295005in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.298590in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.300895in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.300084in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.300807in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.299855in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.300201in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.299651in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.302539in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.302883in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.303145in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.303085in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.310763in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.310822in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.310566in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.310234in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.307407in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.307939in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.307594in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.308512in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.307793in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.308577in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.306323in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.302830in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.301736in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.294023in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.278435in}}%
\pgfpathlineto{\pgfqpoint{8.586375in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.213079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712649,0.107113,0.280815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619343in}{1.241492in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.199569in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.187211in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.193333in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.190597in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.189284in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.193882in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.193804in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.196740in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.196360in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.197702in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.191505in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.190745in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.190162in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.190301in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.205713in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.205581in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.206142in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.206876in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.212827in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.211561in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.211984in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.209317in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.209667in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.205782in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.207888in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.211902in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.208385in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.223619in}}%
\pgfpathlineto{\pgfqpoint{8.623981in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.277608in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.285837in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.287054in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.290734in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.293093in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.292254in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.292979in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.291994in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.292340in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.291771in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.295078in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.295348in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.295287in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.303085in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.303145in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.302883in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.302539in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.299651in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.300201in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.299855in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.300807in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.300084in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.300895in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.298590in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.295005in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.293850in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.285883in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.269806in}}%
\pgfpathlineto{\pgfqpoint{8.605321in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.241492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695732,0.088351,0.276817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.659562in}{1.223619in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.208385in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.211902in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.207888in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.205782in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.209667in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.209317in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.211984in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.211561in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.212827in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.206876in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.206142in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.205581in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.205713in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.220660in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.220536in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.221076in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.221785in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.227505in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.226310in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.226774in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.224359in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.224966in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.221749in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.224597in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.229802in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.228693in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.246556in}}%
\pgfpathlineto{\pgfqpoint{8.645052in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.269192in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.277693in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.278975in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.282751in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.285167in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.284298in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.285027in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.284006in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.284352in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.283764in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.286784in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.287149in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.287426in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.287364in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.295287in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.295348in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.295078in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.291771in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.292340in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.291994in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.292979in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.292254in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.293093in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.290734in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.287054in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.285837in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.277608in}}%
\pgfpathlineto{\pgfqpoint{8.623981in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.223619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670358,0.060208,0.270819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.659562in}{1.246556in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.228693in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.229802in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.224597in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.221749in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.224966in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.224359in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.226774in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.226310in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.227505in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.221785in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.221076in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.220536in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.220660in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.235171in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.235053in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.235573in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.236258in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.241761in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.240634in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.241136in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.238959in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.239807in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.237218in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.240761in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.247078in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.248202in}}%
\pgfpathlineto{\pgfqpoint{8.670266in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.269413in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.270761in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.274638in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.277112in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.276212in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.276944in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.275888in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.276234in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.275626in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.278714in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.279090in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.279375in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.279312in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.287364in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.287426in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.287149in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.286784in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.283764in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.284352in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.284006in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.285027in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.284298in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.285167in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.282751in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.278975in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.277693in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.269192in}}%
\pgfpathlineto{\pgfqpoint{8.645052in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.246556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644983,0.032065,0.264821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.699781in}{1.248202in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.247078in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.240761in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.237218in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.239807in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.238959in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.241136in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.240634in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.241761in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.236258in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.235573in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.235053in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.235171in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.249269in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.249157in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.249659in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.250322in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.255619in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.254555in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.255093in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.253141in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.254218in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.252220in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{8.744982in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.266391in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.267992in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.268728in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.267635in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.267981in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.267352in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.270511in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.270899in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.271192in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.271127in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.279312in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.279375in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.279090in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.278714in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.275626in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.276234in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.275888in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.276944in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.276212in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.277112in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.274638in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.270761in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.269413in}}%
\pgfpathlineto{\pgfqpoint{8.670266in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.248202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628066,0.013303,0.260823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.780220in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.252220in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.254218in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.253141in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.255093in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.254555in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.255619in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.250322in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.249659in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.249157in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.249269in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{1.271127in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.271192in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.270899in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.270511in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.267352in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.267981in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.267635in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.268728in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.267992in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.266391in}}%
\pgfpathlineto{\pgfqpoint{8.744982in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.256416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200726in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.200726in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.769538in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.769538in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.338350in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338350in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.907162in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.907162in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.475974in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.475974in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.044786in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.044786in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.613598in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.613598in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.182410in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.182410in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371956in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.472119in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.543185in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598309in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.643348in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681428in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714415in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.743511in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.940768in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.040930in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.111997in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.167121in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.212160in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.250240in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.283227in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.312323in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.509580in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.609742in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.680809in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.735933in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.780972in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.819052in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.852038in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.881135in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.078391in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.178554in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.249621in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.304745in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349784in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.387864in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.420850in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.449947in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.647203in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.747366in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.818433in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.873556in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.918596in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.956676in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.989662in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.018758in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.216015in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.316178in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.387245in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.442368in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.487408in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.525488in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.558474in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.587570in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.784827in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.884990in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.956057in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.011180in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.056220in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.094300in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.127286in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.156382in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.191568in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont time (t)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200726in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.902307in, y=0.410512in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200726in}{1.605821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.902307in, y=1.553060in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200726in}{2.748369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.902307in, y=2.695607in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200726in}{0.807215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200726in}{1.008407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200726in}{1.151156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200726in}{1.261880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200726in}{1.352348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200726in}{1.428838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200726in}{1.495097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200726in}{1.553541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200726in}{1.949762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200726in}{2.150955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200726in}{2.293704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200726in}{2.404428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200726in}{2.494896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200726in}{2.571386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200726in}{2.637645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200726in}{2.696089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.846752in,y=1.605821in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont n}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.182410in}{2.595607in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{2.595507in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{2.595081in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{2.594257in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{2.593506in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{2.593668in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{2.595344in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{2.598709in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{2.603807in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{2.610529in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{2.618092in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{2.624977in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{2.629710in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{2.631430in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{2.629817in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{2.625524in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{2.620978in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{2.619608in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{2.623318in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{2.630725in}}%
\pgfpathlineto{\pgfqpoint{8.400893in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{2.644080in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{2.655780in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{2.660410in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{2.654818in}}%
\pgfpathlineto{\pgfqpoint{8.227509in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{2.631304in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{2.608905in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{2.582790in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{2.564325in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{2.558066in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{2.559749in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{2.563028in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{2.564475in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{2.562259in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{2.553108in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{2.533889in}}%
\pgfpathlineto{\pgfqpoint{7.794909in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{2.512315in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{2.496077in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{2.482252in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{2.472125in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{2.465796in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{2.461722in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{2.456031in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{2.445378in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{2.430676in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{2.414810in}}%
\pgfpathlineto{\pgfqpoint{7.393026in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{7.372554in}{2.399393in}}%
\pgfpathlineto{\pgfqpoint{7.332335in}{2.380460in}}%
\pgfpathlineto{\pgfqpoint{7.292116in}{2.350185in}}%
\pgfpathlineto{\pgfqpoint{7.251897in}{2.307801in}}%
\pgfpathlineto{\pgfqpoint{7.238886in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{7.211678in}{2.266707in}}%
\pgfpathlineto{\pgfqpoint{7.171458in}{2.226475in}}%
\pgfpathlineto{\pgfqpoint{7.131239in}{2.182579in}}%
\pgfpathlineto{\pgfqpoint{7.126506in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{7.091020in}{2.147054in}}%
\pgfpathlineto{\pgfqpoint{7.050801in}{2.111182in}}%
\pgfpathlineto{\pgfqpoint{7.010582in}{2.074678in}}%
\pgfpathlineto{\pgfqpoint{6.997075in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{6.970363in}{2.046553in}}%
\pgfpathlineto{\pgfqpoint{6.930144in}{2.024968in}}%
\pgfpathlineto{\pgfqpoint{6.889925in}{2.007594in}}%
\pgfpathlineto{\pgfqpoint{6.849706in}{1.995259in}}%
\pgfpathlineto{\pgfqpoint{6.809487in}{1.988659in}}%
\pgfpathlineto{\pgfqpoint{6.769268in}{1.988328in}}%
\pgfpathlineto{\pgfqpoint{6.729049in}{1.994397in}}%
\pgfpathlineto{\pgfqpoint{6.688830in}{2.006428in}}%
\pgfpathlineto{\pgfqpoint{6.648611in}{2.023519in}}%
\pgfpathlineto{\pgfqpoint{6.608392in}{2.044601in}}%
\pgfpathlineto{\pgfqpoint{6.578895in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{6.568173in}{2.070911in}}%
\pgfpathlineto{\pgfqpoint{6.527954in}{2.106489in}}%
\pgfpathlineto{\pgfqpoint{6.487735in}{2.143636in}}%
\pgfpathlineto{\pgfqpoint{6.452816in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{6.447516in}{2.183043in}}%
\pgfpathlineto{\pgfqpoint{6.407297in}{2.232937in}}%
\pgfpathlineto{\pgfqpoint{6.367078in}{2.279853in}}%
\pgfpathlineto{\pgfqpoint{6.357716in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{2.335067in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{2.390126in}}%
\pgfpathlineto{\pgfqpoint{6.276050in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{2.457546in}}%
\pgfpathlineto{\pgfqpoint{6.209891in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{2.528452in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{2.621378in}}%
\pgfpathlineto{\pgfqpoint{6.160120in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{6.130744in}{2.748369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.182410in}{2.172700in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{2.172527in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{2.172084in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{2.171350in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{2.170545in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{2.170063in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{2.170206in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{2.171050in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{2.172555in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{2.174670in}}%
\pgfpathlineto{\pgfqpoint{8.783946in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{2.177448in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{2.182212in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{2.185678in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{2.186308in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{2.183600in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{2.178705in}}%
\pgfpathlineto{\pgfqpoint{8.566372in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{2.175158in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{2.173205in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{2.172441in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{2.172572in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{2.172671in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{2.171574in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{2.168772in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{2.164295in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{2.157719in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{2.148774in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{2.138774in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{2.129732in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{2.122341in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{2.115897in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{2.109490in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{2.102149in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{2.092112in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{2.077079in}}%
\pgfpathlineto{\pgfqpoint{7.828446in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{2.058314in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{2.041044in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{2.021169in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{1.999017in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{1.973953in}}%
\pgfpathlineto{\pgfqpoint{7.619054in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{1.945852in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{1.921159in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{1.889950in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{1.850066in}}%
\pgfpathlineto{\pgfqpoint{7.480180in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{1.809184in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{1.763451in}}%
\pgfpathlineto{\pgfqpoint{7.382527in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{7.372554in}{1.708866in}}%
\pgfpathlineto{\pgfqpoint{7.332335in}{1.653891in}}%
\pgfpathlineto{\pgfqpoint{7.303710in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{7.292116in}{1.590737in}}%
\pgfpathlineto{\pgfqpoint{7.251897in}{1.531261in}}%
\pgfpathlineto{\pgfqpoint{7.228070in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.211678in}{1.470673in}}%
\pgfpathlineto{\pgfqpoint{7.171458in}{1.415299in}}%
\pgfpathlineto{\pgfqpoint{7.146364in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.131239in}{1.360072in}}%
\pgfpathlineto{\pgfqpoint{7.091020in}{1.311197in}}%
\pgfpathlineto{\pgfqpoint{7.053655in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.050801in}{1.260083in}}%
\pgfpathlineto{\pgfqpoint{7.010582in}{1.219843in}}%
\pgfpathlineto{\pgfqpoint{6.970363in}{1.178800in}}%
\pgfpathlineto{\pgfqpoint{6.940933in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{6.930144in}{1.140297in}}%
\pgfpathlineto{\pgfqpoint{6.889925in}{1.110337in}}%
\pgfpathlineto{\pgfqpoint{6.849706in}{1.083139in}}%
\pgfpathlineto{\pgfqpoint{6.809487in}{1.060498in}}%
\pgfpathlineto{\pgfqpoint{6.769268in}{1.044419in}}%
\pgfpathlineto{\pgfqpoint{6.729049in}{1.036720in}}%
\pgfpathlineto{\pgfqpoint{6.688830in}{1.038548in}}%
\pgfpathlineto{\pgfqpoint{6.648611in}{1.050002in}}%
\pgfpathlineto{\pgfqpoint{6.608392in}{1.070045in}}%
\pgfpathlineto{\pgfqpoint{6.568173in}{1.096763in}}%
\pgfpathlineto{\pgfqpoint{6.527954in}{1.127811in}}%
\pgfpathlineto{\pgfqpoint{6.504407in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{6.487735in}{1.166277in}}%
\pgfpathlineto{\pgfqpoint{6.447516in}{1.213839in}}%
\pgfpathlineto{\pgfqpoint{6.407297in}{1.259037in}}%
\pgfpathlineto{\pgfqpoint{6.404272in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{6.367078in}{1.318092in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{1.371780in}}%
\pgfpathlineto{\pgfqpoint{6.322981in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{1.437482in}}%
\pgfpathlineto{\pgfqpoint{6.249614in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{1.496782in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{1.567903in}}%
\pgfpathlineto{\pgfqpoint{6.182339in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{1.635711in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{1.704903in}}%
\pgfpathlineto{\pgfqpoint{6.116706in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{1.779798in}}%
\pgfpathlineto{\pgfqpoint{6.053180in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{1.849504in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{1.924982in}}%
\pgfpathlineto{\pgfqpoint{5.991594in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{2.001366in}}%
\pgfpathlineto{\pgfqpoint{5.929618in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{2.072658in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{2.151193in}}%
\pgfpathlineto{\pgfqpoint{5.869992in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{2.229242in}}%
\pgfpathlineto{\pgfqpoint{5.809682in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{2.303034in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{2.383946in}}%
\pgfpathlineto{\pgfqpoint{5.752170in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{2.468519in}}%
\pgfpathlineto{\pgfqpoint{5.697742in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{2.557171in}}%
\pgfpathlineto{\pgfqpoint{5.651794in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{2.670267in}}%
\pgfpathlineto{\pgfqpoint{5.625060in}{2.748369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.585569in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.568173in}{0.511310in}}%
\pgfpathlineto{\pgfqpoint{6.547164in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.527954in}{0.612087in}}%
\pgfpathlineto{\pgfqpoint{6.487735in}{0.684798in}}%
\pgfpathlineto{\pgfqpoint{6.484978in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.447516in}{0.756630in}}%
\pgfpathlineto{\pgfqpoint{6.416362in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.407297in}{0.821784in}}%
\pgfpathlineto{\pgfqpoint{6.367078in}{0.888114in}}%
\pgfpathlineto{\pgfqpoint{6.346632in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{0.954337in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{1.020153in}}%
\pgfpathlineto{\pgfqpoint{6.278073in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{1.092642in}}%
\pgfpathlineto{\pgfqpoint{6.212296in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{1.234702in}}%
\pgfpathlineto{\pgfqpoint{6.149617in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{1.309358in}}%
\pgfpathlineto{\pgfqpoint{6.086503in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{1.379225in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{1.458851in}}%
\pgfpathlineto{\pgfqpoint{6.027099in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{1.535681in}}%
\pgfpathlineto{\pgfqpoint{5.965964in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{1.608002in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{1.689528in}}%
\pgfpathlineto{\pgfqpoint{5.907956in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{1.768320in}}%
\pgfpathlineto{\pgfqpoint{5.848320in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.842788in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.923828in}}%
\pgfpathlineto{\pgfqpoint{5.790705in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{2.004435in}}%
\pgfpathlineto{\pgfqpoint{5.732309in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{2.081074in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{2.160563in}}%
\pgfpathlineto{\pgfqpoint{5.674563in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{2.242963in}}%
\pgfpathlineto{\pgfqpoint{5.617386in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{2.322162in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{2.400334in}}%
\pgfpathlineto{\pgfqpoint{5.559950in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{2.489140in}}%
\pgfpathlineto{\pgfqpoint{5.507424in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{2.585666in}}%
\pgfpathlineto{\pgfqpoint{5.462901in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{2.721705in}}%
\pgfpathlineto{\pgfqpoint{5.435961in}{2.748369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.182410in}{2.000295in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{2.000071in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.999534in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.998680in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.997757in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.997181in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.997258in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.998050in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.999471in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{2.001419in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{2.003740in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{2.006019in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{2.007405in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{2.006947in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{2.004339in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{2.000290in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.995971in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.992184in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.989114in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.986461in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.983335in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.978490in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.971275in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.961871in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.950323in}}%
\pgfpathlineto{\pgfqpoint{8.212064in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.941456in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.932342in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.922880in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.913177in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.902789in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.891189in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.877559in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.860190in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.836720in}}%
\pgfpathlineto{\pgfqpoint{7.852105in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.814868in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.788038in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.755268in}}%
\pgfpathlineto{\pgfqpoint{7.698803in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{1.716746in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{1.681299in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{1.636829in}}%
\pgfpathlineto{\pgfqpoint{7.591340in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{1.586067in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{1.530591in}}%
\pgfpathlineto{\pgfqpoint{7.510596in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{1.466832in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{1.398708in}}%
\pgfpathlineto{\pgfqpoint{7.442355in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{1.328993in}}%
\pgfpathlineto{\pgfqpoint{7.378665in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.372554in}{1.253374in}}%
\pgfpathlineto{\pgfqpoint{7.332335in}{1.182684in}}%
\pgfpathlineto{\pgfqpoint{7.315446in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.292116in}{1.111430in}}%
\pgfpathlineto{\pgfqpoint{7.251897in}{1.038627in}}%
\pgfpathlineto{\pgfqpoint{7.249705in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.211678in}{0.972835in}}%
\pgfpathlineto{\pgfqpoint{7.182939in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.171458in}{0.902625in}}%
\pgfpathlineto{\pgfqpoint{7.131239in}{0.834917in}}%
\pgfpathlineto{\pgfqpoint{7.116550in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.091020in}{0.763247in}}%
\pgfpathlineto{\pgfqpoint{7.053035in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.050801in}{0.686072in}}%
\pgfpathlineto{\pgfqpoint{7.010582in}{0.605065in}}%
\pgfpathlineto{\pgfqpoint{6.997956in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.970363in}{0.489137in}}%
\pgfpathlineto{\pgfqpoint{6.962739in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.386117in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.367078in}{0.543657in}}%
\pgfpathlineto{\pgfqpoint{6.359329in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.326859in}{0.658074in}}%
\pgfpathlineto{\pgfqpoint{6.313408in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.286640in}{0.746963in}}%
\pgfpathlineto{\pgfqpoint{6.255889in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{0.825221in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{0.899758in}}%
\pgfpathlineto{\pgfqpoint{6.194944in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{0.976293in}}%
\pgfpathlineto{\pgfqpoint{6.133362in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{1.049094in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{1.125986in}}%
\pgfpathlineto{\pgfqpoint{6.073094in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{1.204086in}}%
\pgfpathlineto{\pgfqpoint{6.013003in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{1.278799in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{1.357141in}}%
\pgfpathlineto{\pgfqpoint{5.954026in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{1.436968in}}%
\pgfpathlineto{\pgfqpoint{5.895313in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{1.513652in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.591814in}}%
\pgfpathlineto{\pgfqpoint{5.836805in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.673356in}}%
\pgfpathlineto{\pgfqpoint{5.779164in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.751909in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.828776in}}%
\pgfpathlineto{\pgfqpoint{5.720634in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.911567in}}%
\pgfpathlineto{\pgfqpoint{5.663863in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.991693in}}%
\pgfpathlineto{\pgfqpoint{5.605569in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{2.068404in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{2.150937in}}%
\pgfpathlineto{\pgfqpoint{5.549011in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{2.232614in}}%
\pgfpathlineto{\pgfqpoint{5.491750in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{2.311554in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{2.392768in}}%
\pgfpathlineto{\pgfqpoint{5.435473in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{2.481119in}}%
\pgfpathlineto{\pgfqpoint{5.383224in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{2.577735in}}%
\pgfpathlineto{\pgfqpoint{5.339267in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{2.711818in}}%
\pgfpathlineto{\pgfqpoint{5.312473in}{2.748369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.182410in}{1.888702in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.888501in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.888032in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.887306in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.886531in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.886043in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.886079in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.886669in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.887714in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.889096in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.890662in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.892053in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.892566in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.891408in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.888323in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.883870in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.878942in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.874107in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.869442in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.864670in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.859044in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.851465in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.841271in}}%
\pgfpathlineto{\pgfqpoint{8.275977in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.830921in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.821927in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.811397in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.799430in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.786222in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.771563in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.754853in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.735379in}}%
\pgfpathlineto{\pgfqpoint{7.949507in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.714526in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.694121in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.667033in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.631052in}}%
\pgfpathlineto{\pgfqpoint{7.792644in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.589779in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.545768in}}%
\pgfpathlineto{\pgfqpoint{7.695062in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{1.490480in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{1.435254in}}%
\pgfpathlineto{\pgfqpoint{7.620645in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{1.367072in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{1.294498in}}%
\pgfpathlineto{\pgfqpoint{7.559194in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{1.214480in}}%
\pgfpathlineto{\pgfqpoint{7.503839in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{1.128494in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{1.040817in}}%
\pgfpathlineto{\pgfqpoint{7.450334in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.412773in}{0.956345in}}%
\pgfpathlineto{\pgfqpoint{7.397415in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.372554in}{0.870452in}}%
\pgfpathlineto{\pgfqpoint{7.344701in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.332335in}{0.780893in}}%
\pgfpathlineto{\pgfqpoint{7.295546in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.292116in}{0.681742in}}%
\pgfpathlineto{\pgfqpoint{7.256515in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.251897in}{0.557085in}}%
\pgfpathlineto{\pgfqpoint{7.234684in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.263976in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.246421in}{0.541531in}}%
\pgfpathlineto{\pgfqpoint{6.238340in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.206202in}{0.660364in}}%
\pgfpathlineto{\pgfqpoint{6.194105in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.165983in}{0.752150in}}%
\pgfpathlineto{\pgfqpoint{6.139268in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{0.833973in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{0.909942in}}%
\pgfpathlineto{\pgfqpoint{6.080228in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{0.989720in}}%
\pgfpathlineto{\pgfqpoint{6.021489in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{1.067118in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{1.143057in}}%
\pgfpathlineto{\pgfqpoint{5.961922in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{1.223997in}}%
\pgfpathlineto{\pgfqpoint{5.904065in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{1.302853in}}%
\pgfpathlineto{\pgfqpoint{5.845032in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.378980in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.460709in}}%
\pgfpathlineto{\pgfqpoint{5.787918in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{5.729821in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.618702in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.699287in}}%
\pgfpathlineto{\pgfqpoint{5.672526in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.780736in}}%
\pgfpathlineto{\pgfqpoint{5.615189in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.859751in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{1.938579in}}%
\pgfpathlineto{\pgfqpoint{5.557547in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{2.021121in}}%
\pgfpathlineto{\pgfqpoint{5.500841in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{2.101415in}}%
\pgfpathlineto{\pgfqpoint{5.442927in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{2.178904in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{2.262161in}}%
\pgfpathlineto{\pgfqpoint{5.386719in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{2.344306in}}%
\pgfpathlineto{\pgfqpoint{5.329689in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{2.423963in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{2.503481in}}%
\pgfpathlineto{\pgfqpoint{5.270536in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{2.579865in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.622796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.182410in}{1.805583in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.805422in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.805057in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.804500in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.803912in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.803538in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.803546in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.803942in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.804635in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.805510in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.806431in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.807111in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.807008in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.805515in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.802425in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.798130in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.793253in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.788155in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.782840in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.777055in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.770191in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.761334in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.749866in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.735793in}}%
\pgfpathlineto{\pgfqpoint{8.219341in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.719537in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.707190in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.692956in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.676688in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.657890in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.635727in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.609155in}}%
\pgfpathlineto{\pgfqpoint{7.971617in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.584374in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.553882in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.513502in}}%
\pgfpathlineto{\pgfqpoint{7.838053in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.466067in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.410341in}}%
\pgfpathlineto{\pgfqpoint{7.755471in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.344607in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{1.268123in}}%
\pgfpathlineto{\pgfqpoint{7.691974in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{1.184448in}}%
\pgfpathlineto{\pgfqpoint{7.639575in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{1.090290in}}%
\pgfpathlineto{\pgfqpoint{7.592636in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{0.988830in}}%
\pgfpathlineto{\pgfqpoint{7.548419in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.533430in}{0.883424in}}%
\pgfpathlineto{\pgfqpoint{7.505782in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.493211in}{0.773568in}}%
\pgfpathlineto{\pgfqpoint{7.465997in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.452992in}{0.649474in}}%
\pgfpathlineto{\pgfqpoint{7.433459in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.414033in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.155731in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.130048in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.125764in}{0.589171in}}%
\pgfpathlineto{\pgfqpoint{6.085591in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{6.085545in}{0.690352in}}%
\pgfpathlineto{\pgfqpoint{6.045326in}{0.779527in}}%
\pgfpathlineto{\pgfqpoint{6.032184in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{0.861638in}}%
\pgfpathlineto{\pgfqpoint{5.974547in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{0.939380in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{1.018075in}}%
\pgfpathlineto{\pgfqpoint{5.916283in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{1.098643in}}%
\pgfpathlineto{\pgfqpoint{5.858373in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{1.177346in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.255309in}}%
\pgfpathlineto{\pgfqpoint{5.800095in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.336900in}}%
\pgfpathlineto{\pgfqpoint{5.742875in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.416687in}}%
\pgfpathlineto{\pgfqpoint{5.684764in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.494257in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.576266in}}%
\pgfpathlineto{\pgfqpoint{5.627935in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.657151in}}%
\pgfpathlineto{\pgfqpoint{5.570448in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{1.736054in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{1.816485in}}%
\pgfpathlineto{\pgfqpoint{5.513305in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{1.898126in}}%
\pgfpathlineto{\pgfqpoint{5.456336in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{1.978013in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{2.056943in}}%
\pgfpathlineto{\pgfqpoint{5.398780in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{2.138988in}}%
\pgfpathlineto{\pgfqpoint{5.341578in}{2.177052in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{2.217862in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{2.288950in}}%
\pgfpathlineto{\pgfqpoint{5.279521in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{2.352114in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.385775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.182410in}{1.737891in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.737678in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.737197in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.736474in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.735714in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.735212in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.735662in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.736433in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.737351in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.738209in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.738620in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.737876in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.735198in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.730305in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.723655in}}%
\pgfpathlineto{\pgfqpoint{8.561014in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.717604in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.712561in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.707083in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.700931in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.693581in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.684252in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.672362in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.657822in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.640642in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.620556in}}%
\pgfpathlineto{\pgfqpoint{8.151583in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.599626in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.580147in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.557136in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.529454in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.495612in}}%
\pgfpathlineto{\pgfqpoint{7.971634in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.460946in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.417672in}}%
\pgfpathlineto{\pgfqpoint{7.866672in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.362156in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.295178in}}%
\pgfpathlineto{\pgfqpoint{7.799404in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{1.211807in}}%
\pgfpathlineto{\pgfqpoint{7.749162in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{1.111429in}}%
\pgfpathlineto{\pgfqpoint{7.707981in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.694306in}{0.993560in}}%
\pgfpathlineto{\pgfqpoint{7.672173in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.654087in}{0.860310in}}%
\pgfpathlineto{\pgfqpoint{7.639626in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.613868in}{0.708075in}}%
\pgfpathlineto{\pgfqpoint{7.609788in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.586060in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.573649in}{0.485192in}}%
\pgfpathlineto{\pgfqpoint{7.571291in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.043538in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.018086in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{6.005107in}{0.611605in}}%
\pgfpathlineto{\pgfqpoint{5.973619in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{5.964888in}{0.709751in}}%
\pgfpathlineto{\pgfqpoint{5.924669in}{0.796767in}}%
\pgfpathlineto{\pgfqpoint{5.919763in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{0.878452in}}%
\pgfpathlineto{\pgfqpoint{5.863134in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{0.958156in}}%
\pgfpathlineto{\pgfqpoint{5.805063in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{1.036322in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{1.117619in}}%
\pgfpathlineto{\pgfqpoint{5.747894in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{1.197958in}}%
\pgfpathlineto{\pgfqpoint{5.690224in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.276872in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.357353in}}%
\pgfpathlineto{\pgfqpoint{5.632943in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.438322in}}%
\pgfpathlineto{\pgfqpoint{5.575750in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{1.518049in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{1.597602in}}%
\pgfpathlineto{\pgfqpoint{5.518302in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{1.679358in}}%
\pgfpathlineto{\pgfqpoint{5.461500in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{1.759890in}}%
\pgfpathlineto{\pgfqpoint{5.404018in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{1.838859in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{1.920136in}}%
\pgfpathlineto{\pgfqpoint{5.346831in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{1.999451in}}%
\pgfpathlineto{\pgfqpoint{5.285898in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{2.071688in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{2.133042in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.166564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.182410in}{1.684802in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.684642in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.684286in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.683756in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.683202in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.682843in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.682813in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.683095in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.683567in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.684085in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.684479in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.684446in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.683459in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.680935in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.676653in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.670917in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.664210in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.656761in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.648468in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.638993in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.627640in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.613367in}}%
\pgfpathlineto{\pgfqpoint{8.321099in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.598459in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.583028in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.564765in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.543321in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.518077in}}%
\pgfpathlineto{\pgfqpoint{8.100820in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.488702in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.459592in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.424324in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.380780in}}%
\pgfpathlineto{\pgfqpoint{7.973203in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.330267in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.266062in}}%
\pgfpathlineto{\pgfqpoint{7.893796in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.855182in}{1.181191in}}%
\pgfpathlineto{\pgfqpoint{7.842788in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.814963in}{1.063691in}}%
\pgfpathlineto{\pgfqpoint{7.806718in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.780635in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.774744in}{0.885828in}}%
\pgfpathlineto{\pgfqpoint{7.762270in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.750085in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.743145in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.740491in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.910263in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.884450in}{0.574498in}}%
\pgfpathlineto{\pgfqpoint{5.883613in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{5.844231in}{0.677493in}}%
\pgfpathlineto{\pgfqpoint{5.839024in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{5.804012in}{0.767752in}}%
\pgfpathlineto{\pgfqpoint{5.785637in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{5.763793in}{0.851290in}}%
\pgfpathlineto{\pgfqpoint{5.728910in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{5.723574in}{0.930719in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{1.011357in}}%
\pgfpathlineto{\pgfqpoint{5.671799in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{1.092227in}}%
\pgfpathlineto{\pgfqpoint{5.614538in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{1.172178in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{1.251999in}}%
\pgfpathlineto{\pgfqpoint{5.557194in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{1.333299in}}%
\pgfpathlineto{\pgfqpoint{5.500216in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{1.413685in}}%
\pgfpathlineto{\pgfqpoint{5.442818in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{1.492945in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{1.574502in}}%
\pgfpathlineto{\pgfqpoint{5.385963in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{1.655112in}}%
\pgfpathlineto{\pgfqpoint{5.328043in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{1.733359in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{1.807779in}}%
\pgfpathlineto{\pgfqpoint{5.263533in}{1.834364in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{1.869017in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{1.904655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.880190in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.469111in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.474784in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.474835in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.469877in}}%
\pgfpathlineto{\pgfqpoint{9.056591in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.182410in}{1.634097in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.633900in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.633467in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.632826in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.632159in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.631722in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.631666in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.631955in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.632428in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.632889in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.633111in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.632713in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.631047in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.627405in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.621498in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.613645in}}%
\pgfpathlineto{\pgfqpoint{8.545443in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.604814in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.597560in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.589370in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.579916in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.568568in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.554389in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.536564in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.514744in}}%
\pgfpathlineto{\pgfqpoint{8.221270in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.489160in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.464024in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.434462in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.399173in}}%
\pgfpathlineto{\pgfqpoint{8.075771in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.356953in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.306779in}}%
\pgfpathlineto{\pgfqpoint{7.987198in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{1.242734in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{1.158071in}}%
\pgfpathlineto{\pgfqpoint{7.931944in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{7.899263in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{1.008254in}}%
\pgfpathlineto{\pgfqpoint{7.884013in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{7.884393in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{7.895401in}{0.732063in}}%
\pgfpathlineto{\pgfqpoint{7.904931in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{7.935620in}{0.614865in}}%
\pgfpathlineto{\pgfqpoint{7.963150in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{7.975839in}{0.557500in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{0.521680in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{0.504938in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{0.499651in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{0.500532in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{0.502447in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.500051in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.489889in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.473394in}}%
\pgfpathlineto{\pgfqpoint{8.322733in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.710488in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.683397in}{0.577951in}}%
\pgfpathlineto{\pgfqpoint{5.683355in}{0.578059in}}%
\pgfpathlineto{\pgfqpoint{5.643136in}{0.678596in}}%
\pgfpathlineto{\pgfqpoint{5.638351in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{5.602917in}{0.768322in}}%
\pgfpathlineto{\pgfqpoint{5.584914in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{0.851963in}}%
\pgfpathlineto{\pgfqpoint{5.528541in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{0.932169in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{1.012976in}}%
\pgfpathlineto{\pgfqpoint{5.471632in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{5.442040in}{1.093958in}}%
\pgfpathlineto{\pgfqpoint{5.414600in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{5.401821in}{1.174414in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{1.254372in}}%
\pgfpathlineto{\pgfqpoint{5.357261in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{1.334026in}}%
\pgfpathlineto{\pgfqpoint{5.297952in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.281164in}{1.408518in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{1.470136in}}%
\pgfpathlineto{\pgfqpoint{5.217610in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{1.506521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.182410in}{1.586442in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.586278in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.585919in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.585391in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.584844in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.584483in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.584424in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.584627in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.584948in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.585212in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.585216in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.584634in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.582926in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.579507in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.574135in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.567051in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.558648in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.549053in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.538066in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.525235in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.509735in}}%
\pgfpathlineto{\pgfqpoint{8.339978in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.490502in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.470350in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.445883in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.416796in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.382290in}}%
\pgfpathlineto{\pgfqpoint{8.172027in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.340854in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{1.291847in}}%
\pgfpathlineto{\pgfqpoint{8.076643in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{1.224619in}}%
\pgfpathlineto{\pgfqpoint{8.021626in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{1.125217in}}%
\pgfpathlineto{\pgfqpoint{7.996791in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{7.999837in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{8.016058in}{0.870778in}}%
\pgfpathlineto{\pgfqpoint{8.048111in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{8.056277in}{0.797629in}}%
\pgfpathlineto{\pgfqpoint{8.096496in}{0.764710in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{0.742871in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{0.727380in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.714385in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{8.292997in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.688684in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.677250in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.669396in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.664785in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.661513in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.657828in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.652704in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.645870in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.638582in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.633903in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.634593in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.640408in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.648544in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.656368in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.662728in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.667303in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.669829in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.670070in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.668227in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.665225in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.662346in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.660440in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.659600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.200726in}{0.463273in}}{\pgfqpoint{3.981683in}{2.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.182410in}{1.543939in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{1.543745in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{1.543324in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{1.542709in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{1.542073in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{1.541650in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{1.541569in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{1.541771in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{1.542269in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{1.542092in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{1.541152in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{1.538809in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{1.534368in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{1.527524in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{1.518515in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{1.495285in}}%
\pgfpathlineto{\pgfqpoint{8.487996in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{1.468319in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{1.451303in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.430199in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{1.403796in}}%
\pgfpathlineto{\pgfqpoint{8.264784in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{1.370928in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{1.330001in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{1.282263in}}%
\pgfpathlineto{\pgfqpoint{8.163032in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{1.209301in}}%
\pgfpathlineto{\pgfqpoint{8.110627in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{8.097550in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{8.136715in}{0.921279in}}%
\pgfpathlineto{\pgfqpoint{8.137394in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{8.176934in}{0.884077in}}%
\pgfpathlineto{\pgfqpoint{8.217153in}{0.856004in}}%
\pgfpathlineto{\pgfqpoint{8.257372in}{0.832610in}}%
\pgfpathlineto{\pgfqpoint{8.297591in}{0.812763in}}%
\pgfpathlineto{\pgfqpoint{8.312136in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{0.797984in}}%
\pgfpathlineto{\pgfqpoint{8.378029in}{0.787735in}}%
\pgfpathlineto{\pgfqpoint{8.418248in}{0.780852in}}%
\pgfpathlineto{\pgfqpoint{8.458467in}{0.775698in}}%
\pgfpathlineto{\pgfqpoint{8.498686in}{0.770872in}}%
\pgfpathlineto{\pgfqpoint{8.538905in}{0.765553in}}%
\pgfpathlineto{\pgfqpoint{8.579124in}{0.759476in}}%
\pgfpathlineto{\pgfqpoint{8.619343in}{0.753428in}}%
\pgfpathlineto{\pgfqpoint{8.659562in}{0.749395in}}%
\pgfpathlineto{\pgfqpoint{8.699781in}{0.749152in}}%
\pgfpathlineto{\pgfqpoint{8.740000in}{0.752520in}}%
\pgfpathlineto{\pgfqpoint{8.780220in}{0.757654in}}%
\pgfpathlineto{\pgfqpoint{8.820439in}{0.762790in}}%
\pgfpathlineto{\pgfqpoint{8.860658in}{0.767099in}}%
\pgfpathlineto{\pgfqpoint{8.900877in}{0.770292in}}%
\pgfpathlineto{\pgfqpoint{8.941096in}{0.772126in}}%
\pgfpathlineto{\pgfqpoint{8.981315in}{0.772393in}}%
\pgfpathlineto{\pgfqpoint{9.021534in}{0.771203in}}%
\pgfpathlineto{\pgfqpoint{9.061753in}{0.769176in}}%
\pgfpathlineto{\pgfqpoint{9.101972in}{0.767194in}}%
\pgfpathlineto{\pgfqpoint{9.142191in}{0.765858in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.765259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200726in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.200726in}{2.748369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.182410in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{2.748369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200726in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200726in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{9.182410in}{2.748369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.191568in,y=2.831702in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Test error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.482092in}{0.577528in}}%
\pgfpathlineto{\pgfqpoint{9.584922in}{0.577528in}}%
\pgfpathlineto{\pgfqpoint{9.584922in}{2.634114in}}%
\pgfpathlineto{\pgfqpoint{9.482092in}{2.634114in}}%
\pgfpathlineto{\pgfqpoint{9.482092in}{0.577528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.482092in}{0.577528in}}{\pgfqpoint{0.102829in}{2.056586in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.486111in}{0.583333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.097222in,height=2.055556in]{images/experiments/config1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.584922in}{0.577528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.682144in, y=0.524767in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.584922in}{0.785264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.682144in, y=0.732503in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.584922in}{0.993000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.682144in, y=0.940239in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.584922in}{1.200736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.682144in, y=1.147975in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.584922in}{1.408472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.682144in, y=1.355710in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.584922in}{1.616208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.682144in, y=1.563446in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.584922in}{1.823944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.682144in, y=1.771182in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.584922in}{2.031680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.682144in, y=1.978918in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.584922in}{2.239416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.682144in, y=2.186654in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.584922in}{2.447152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.682144in, y=2.394390in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.482092in}{0.577528in}}%
\pgfpathlineto{\pgfqpoint{9.533507in}{0.577528in}}%
\pgfpathlineto{\pgfqpoint{9.584922in}{0.577528in}}%
\pgfpathlineto{\pgfqpoint{9.584922in}{2.634114in}}%
\pgfpathlineto{\pgfqpoint{9.533507in}{2.634114in}}%
\pgfpathlineto{\pgfqpoint{9.482092in}{2.634114in}}%
\pgfpathlineto{\pgfqpoint{9.482092in}{0.577528in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

